Nonlinear Moment Matching for the Simulation-Free Reduction of Structural Systems

This paper transfers the concept of moment matching to nonlinear structural systems and further provides a simulation-free reduction scheme for such nonlinear second-order models. After first presenting the steady-state interpretation of linear moment matching, we then extend this reduction concept to the nonlinear second-order case based on Astolfi [2010]. Then, similar simplifications as in Cruz Varona et al. [2019] are proposed to achieve a simulation-free nonlinear moment matching algorithm. A discussion on the simplifications and their limitations is presented, as well as a numerical example which illustrates the efficiency of the algorithm.

==> python/r=10/error_output_rel_r10.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.67,1}

\begin{axis}[
legend cell align={left},
legend columns=5,
legend entries={{Phi},{Vaug},{POD},{NLMM}},
legend style={at={(0.5,1.15)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={time (s)},
xmajorgrids,
xmin=0, xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.01960784313725!black},
ylabel={rel. $\mathcal{L}_2$ output-error},
ymajorgrids,
ymin=1e-09, ymax=0.1,
ymode=log,
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={$\mathdefault{10^{-10}}$,$\mathdefault{10^{-9}}$,$\mathdefault{10^{-8}}$,$\mathdefault{10^{-7}}$,$\mathdefault{10^{-6}}$,$\mathdefault{10^{-5}}$,$\mathdefault{10^{-4}}$,$\mathdefault{10^{-3}}$,$\mathdefault{10^{-2}}$,$\mathdefault{10^{-1}}$,$\mathdefault{10^{0}}$,$\mathdefault{10^{1}}$}
]
\addlegendimage{no markers, red!67.0!black}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!67.0!black}
\addplot [thick, red!67.0!black]
table [row sep=\\]{%
0	0 \\
0.001	2.45336710075743e-06 \\
0.002	8.30786001611554e-06 \\
0.003	1.38571626008476e-05 \\
0.004	1.80962951352104e-05 \\
0.005	2.72772614702061e-05 \\
0.006	5.72472151397857e-05 \\
0.007	0.000132422511461884 \\
0.008	0.000272703084996981 \\
0.009	0.000479543816357546 \\
0.01	0.000743890866093126 \\
0.011	0.00106754048581355 \\
0.012	0.0014605703881485 \\
0.013	0.00191161394493302 \\
0.014	0.00237802737558713 \\
0.015	0.00281973011855394 \\
0.016	0.00325104772146784 \\
0.017	0.00377073414477024 \\
0.018	0.00450009351233968 \\
0.019	0.00547209969960124 \\
0.02	0.00664632528891816 \\
0.021	0.00798611260564168 \\
0.022	0.00945061587022234 \\
0.023	0.0110090531972686 \\
0.024	0.0126984917359466 \\
0.025	0.0145607795796622 \\
0.026	0.0165282228644145 \\
0.027	0.0184723421999211 \\
0.028	0.0203285040808765 \\
0.029	0.0221074270223722 \\
0.03	0.0238206592169244 \\
0.031	0.025446632082212 \\
0.032	0.0269825092548299 \\
0.033	0.0284723589866277 \\
0.034	0.0299259952745633 \\
0.035	0.0312644694837923 \\
0.036	0.0324152707297685 \\
0.037	0.0334249597915372 \\
0.038	0.0344270643513489 \\
0.039	0.0355103633016267 \\
0.04	0.0366689683857881 \\
0.041	0.0378375825213257 \\
0.042	0.0389126918099666 \\
0.043	0.0398265342276471 \\
0.044	0.040623804826552 \\
0.045	0.0413633749549754 \\
0.046	0.0419863451647387 \\
0.047	0.0423929600758801 \\
0.048	0.0425722177394064 \\
0.049	0.042572152181857 \\
0.05	0.0424157863871156 \\
0.051	0.0421205688692959 \\
0.052	0.041768321788645 \\
0.053	0.0414535633833264 \\
0.054	0.0411626480764328 \\
0.055	0.0408248718633821 \\
0.056	0.0404786492607805 \\
0.057	0.0402754025704455 \\
0.058	0.0403154552034116 \\
0.059	0.0405708771674944 \\
0.06	0.0409441602220283 \\
0.061	0.0413137298380858 \\
0.062	0.0415890038528701 \\
0.063	0.0417768632211016 \\
0.064	0.0419253471690931 \\
0.065	0.0419947336383904 \\
0.066	0.0418735549010156 \\
0.067	0.0415024222782183 \\
0.068	0.0408913752272169 \\
0.069	0.0400448585774434 \\
0.07	0.0389495949916257 \\
0.071	0.0376468394156541 \\
0.0720000000000001	0.0362433712272296 \\
0.0730000000000001	0.0347907828192082 \\
0.0740000000000001	0.0332331936947594 \\
0.0750000000000001	0.0315352885675804 \\
0.0760000000000001	0.0297760854976881 \\
0.0770000000000001	0.0280703328973293 \\
0.0780000000000001	0.0264576451484441 \\
0.0790000000000001	0.0249024160513721 \\
0.0800000000000001	0.0233336867536045 \\
0.0810000000000001	0.021663854084693 \\
0.0820000000000001	0.0198393735956887 \\
0.0830000000000001	0.0178912366255639 \\
0.0840000000000001	0.0159051198977923 \\
0.0850000000000001	0.0139281015907906 \\
0.0860000000000001	0.011938555160984 \\
0.0870000000000001	0.00991592311741375 \\
0.0880000000000001	0.00788856271431288 \\
0.0890000000000001	0.00589955508726148 \\
0.0900000000000001	0.00395607606543093 \\
0.0910000000000001	0.00203215862042432 \\
0.0920000000000001	0.000109557797973798 \\
0.0930000000000001	0.00179359639952797 \\
0.0940000000000001	0.00362820239441672 \\
0.0950000000000001	0.00536210665915671 \\
0.0960000000000001	0.00701836663554106 \\
0.0970000000000001	0.00864245873198537 \\
0.0980000000000001	0.0102523079633216 \\
0.0990000000000001	0.0118416741234243 \\
0.1	0.0134122015518533 \\
0.101	0.0149760570612407 \\
0.102	0.0165171143011064 \\
0.103	0.0179578603421314 \\
0.104	0.0192041000898113 \\
0.105	0.0202374888592039 \\
0.106	0.0211109833434868 \\
0.107	0.0218650494298343 \\
0.108	0.0225017193270637 \\
0.109	0.0230207799225723 \\
0.11	0.0234691437140272 \\
0.111	0.0239316417294733 \\
0.112	0.0244212482465646 \\
0.113	0.0248510862700082 \\
0.114	0.0251858282778688 \\
0.115	0.0255396164516342 \\
0.116	0.0260010184974311 \\
0.117	0.0264486017395107 \\
0.118	0.0268032186532389 \\
0.119	0.0273999444282606 \\
0.12	0.0285057251141269 \\
0.121	0.0297923469350438 \\
0.122	0.0309368606362488 \\
0.123	0.0320152137295595 \\
0.124	0.0331020765010692 \\
0.125	0.0340886750904374 \\
0.126	0.0349111989285966 \\
0.127	0.0356973194786459 \\
0.128	0.0365464782066181 \\
0.129	0.037326914247267 \\
0.13	0.0378624055328096 \\
0.131	0.0381550150990037 \\
0.132	0.0383422222992371 \\
0.133	0.038486275732922 \\
0.134	0.0384854187143963 \\
0.135	0.038291243475514 \\
0.136	0.0380986064831972 \\
0.137	0.0380627589702985 \\
0.138	0.037998467184399 \\
0.139	0.0377317456564742 \\
0.14	0.0375304137257952 \\
0.141	0.0377497129114323 \\
0.142	0.0382996863472682 \\
0.143	0.0389388613756672 \\
0.144	0.0395715739547806 \\
0.145	0.0400609519296057 \\
0.146	0.0403184549201361 \\
0.147	0.0404988300758268 \\
0.148	0.0407772864420108 \\
0.149	0.0410475612839217 \\
0.15	0.0411113293181059 \\
0.151	0.0409759298180349 \\
0.152	0.0407509206598908 \\
0.153	0.0404058018358337 \\
0.154	0.039809696765742 \\
0.155	0.039010443974934 \\
0.156	0.0382864163129999 \\
0.157	0.03773496133446 \\
0.158	0.0371444173125864 \\
0.159	0.0364738763339977 \\
0.16	0.0359850024583281 \\
0.161	0.0358330696916508 \\
0.162	0.0359528335866672 \\
0.163	0.0362245928719816 \\
0.164	0.0364544090748172 \\
0.165	0.0364493859252721 \\
0.166	0.0362227756210186 \\
0.167	0.0359773867797006 \\
0.168	0.0358116030647799 \\
0.169	0.0355898397907388 \\
0.17	0.0352066062556308 \\
0.171	0.0347285545825769 \\
0.172	0.0342049483791604 \\
0.173	0.0335397211995568 \\
0.174	0.0326238577842263 \\
0.175	0.0315121778835456 \\
0.176	0.0304323483223306 \\
0.177	0.0295259414684897 \\
0.178	0.0287025872017674 \\
0.179	0.027908522629536 \\
0.18	0.0272255774340676 \\
0.181	0.0266817918481758 \\
0.182	0.026351385405407 \\
0.183	0.0264036669772992 \\
0.184	0.0267282367546284 \\
0.185	0.0269858078701071 \\
0.186	0.0270188991641448 \\
0.187	0.0268815630807259 \\
0.188	0.0266965413411747 \\
0.189	0.0265295775392554 \\
0.19	0.02633558898909 \\
0.191	0.0260638753038765 \\
0.192	0.025751084023041 \\
0.193	0.0254564868939385 \\
0.194	0.0251639827295983 \\
0.195	0.0248128169848483 \\
0.196	0.0243529480874941 \\
0.197	0.0237177023248205 \\
0.198	0.0228619758338888 \\
0.199	0.0218472560751521 \\
0.2	0.0207825234411387 \\
0.201	0.0197289087903568 \\
0.202	0.0186971897734866 \\
0.203	0.0176708026561604 \\
0.204	0.0166311264691651 \\
0.205	0.0155848700739901 \\
0.206	0.0145593447844136 \\
0.207	0.0135647419135866 \\
0.208	0.0125789254416365 \\
0.209	0.0115654582904705 \\
0.21	0.0104375454707745 \\
0.211	0.00903766499536445 \\
0.212	0.00733810697930765 \\
0.213	0.00552368509283951 \\
0.214	0.0037554285733122 \\
0.215	0.00203645151130656 \\
0.216	0.000272272360655965 \\
0.217	0.00158454789985189 \\
0.218	0.00342829153485481 \\
0.219	0.00508942154137818 \\
0.22	0.00654245403757381 \\
0.221	0.00809313113642846 \\
0.222	0.0100250835157759 \\
0.223	0.0121058095030658 \\
0.224	0.0140583617613357 \\
0.225	0.0160743218879315 \\
0.226	0.0183840935772696 \\
0.227	0.02090839347573 \\
0.228	0.0235863220930834 \\
0.229	0.0264037823717131 \\
0.23	0.0291146506723443 \\
0.231	0.0314398473454132 \\
0.232	0.0333529844841632 \\
0.233	0.0350967226159696 \\
0.234	0.0368428937046586 \\
0.235	0.0384013062877719 \\
0.236	0.0395799219248651 \\
0.237	0.040509694565559 \\
0.238	0.041333229018608 \\
0.239	0.0418966087628941 \\
0.24	0.0419745209455961 \\
0.241	0.0416345850140481 \\
0.242	0.0412962991806543 \\
0.243	0.0411748098386805 \\
0.244	0.0410396341365079 \\
0.245	0.0408653478958163 \\
0.246	0.0408301256691382 \\
0.247	0.0408652917586265 \\
0.248	0.0410222320107398 \\
0.249	0.0415035505838947 \\
0.25	0.0420680905574349 \\
0.251	0.0423156759132421 \\
0.252	0.0422472516655152 \\
0.253	0.0421701379990631 \\
0.254	0.0422440342468381 \\
0.255	0.0422896760111871 \\
0.256	0.0422206562396681 \\
0.257	0.0422453291553311 \\
0.258	0.0423910628802264 \\
0.259	0.0423408043848119 \\
0.26	0.0418716515321757 \\
0.261	0.0411416935077486 \\
0.262	0.0404866589352081 \\
0.263	0.0399175798705487 \\
0.264	0.0392776025063216 \\
0.265	0.0386334819785435 \\
0.266	0.0379044757583758 \\
0.267	0.0369262596071704 \\
0.268	0.0359758879941937 \\
0.269	0.0352526026078819 \\
0.27	0.034402133611876 \\
0.271	0.0331231118250445 \\
0.272	0.0315203714879516 \\
0.273	0.0298351750104745 \\
0.274	0.0280953735739535 \\
0.275	0.0261245530557667 \\
0.276	0.0239236815657115 \\
0.277	0.0217517801809324 \\
0.278	0.019677053041699 \\
0.279	0.0174289661014078 \\
0.28	0.0148112402714257 \\
0.281	0.011906436104743 \\
0.282	0.00895405808084535 \\
0.283	0.0061102510226171 \\
0.284	0.00343943735569175 \\
0.285	0.00117531086199191 \\
0.286	0.000541870426039153 \\
0.287	0.00198465457802608 \\
0.288	0.00336891877402733 \\
0.289	0.00442947874160889 \\
0.29	0.00491418522413871 \\
0.291	0.00509353379942729 \\
0.292	0.00531463925580239 \\
0.293	0.00560929403361683 \\
0.294	0.00588964129747995 \\
0.295	0.00614244465982483 \\
0.296	0.00646219955454413 \\
0.297	0.00695647929683855 \\
0.298	0.00765284439894819 \\
0.299	0.00846461612185734 \\
0.3	0.0092101990564916 \\
0.301	0.00975944059645697 \\
0.302	0.0101318518673841 \\
0.303	0.0104572827323215 \\
0.304	0.0109419778490372 \\
0.305	0.0116012429929222 \\
0.306	0.0121765044203168 \\
0.307	0.0125113230280995 \\
0.308	0.0126995945849706 \\
0.309	0.0129030087029862 \\
0.31	0.013136951387299 \\
0.311	0.0132808907736757 \\
0.312	0.0132260088079319 \\
0.313	0.0129468317361324 \\
0.314	0.0125558213441305 \\
0.315	0.0124051978914768 \\
0.316	0.0127388623657429 \\
0.317	0.0132829518354966 \\
0.318	0.0136886888024448 \\
0.319	0.0140011242402456 \\
0.32	0.0145718674878026 \\
0.321	0.0154789376977928 \\
0.322	0.0163002427458308 \\
0.323	0.0166834439983596 \\
0.324	0.0168376571746905 \\
0.325	0.0174056470494747 \\
0.326	0.0183372367761692 \\
0.327	0.0190064337775839 \\
0.328	0.0195744640890012 \\
0.329	0.0205532729963137 \\
0.33	0.0216590609857805 \\
0.331	0.0224627467119204 \\
0.332	0.0234178712602707 \\
0.333	0.0248883876470833 \\
0.334	0.0263658655264165 \\
0.335	0.0274186851777659 \\
0.336	0.0283110414778921 \\
0.337	0.0295604804202842 \\
0.338	0.0310282304761229 \\
0.339	0.0321386654046466 \\
0.34	0.0329515650234542 \\
0.341	0.0340091809514107 \\
0.342	0.0351901911604601 \\
0.343	0.0358541211654583 \\
0.344	0.0360373882352624 \\
0.345	0.0365300908811659 \\
0.346	0.0374221696168381 \\
0.347	0.0380667620055958 \\
0.348	0.0386735021409256 \\
0.349	0.0396686703438413 \\
0.35	0.0405714122581043 \\
0.351	0.0410712855292244 \\
0.352	0.0417814118450217 \\
0.353	0.0428409258194456 \\
0.354	0.0435459011852834 \\
0.355	0.0436448809933442 \\
0.356	0.0436479094645221 \\
0.357	0.043882026375398 \\
0.358	0.0439164431296636 \\
0.359	0.0434645823796588 \\
0.36	0.0430631476719881 \\
0.361	0.0430024228002969 \\
0.362	0.0427104749070361 \\
0.363	0.0419036920985438 \\
0.364	0.0412996707216444 \\
0.365	0.0412911331219983 \\
0.366	0.0412740453894775 \\
0.367	0.0411381020474016 \\
0.368	0.0413482123212648 \\
0.369	0.0416420341045293 \\
0.37	0.0414984498294334 \\
0.371	0.041235820862406 \\
0.372	0.0413237927861138 \\
0.373	0.0413653541602422 \\
0.374	0.0408109138733253 \\
0.375	0.0397996996245332 \\
0.376	0.0388562432677145 \\
0.377	0.0380427900975643 \\
0.378	0.0369140294962566 \\
0.379	0.0354326779586017 \\
0.38	0.0341751127148966 \\
0.381	0.0332578737060266 \\
0.382	0.0320774988780738 \\
0.383	0.0304127850192497 \\
0.384	0.0288450248916348 \\
0.385	0.0277299563642457 \\
0.386	0.0265941549279262 \\
0.387	0.025232471318907 \\
0.388	0.0240427978766156 \\
0.389	0.0229805669371786 \\
0.39	0.0215652849143858 \\
0.391	0.0196811572522281 \\
0.392	0.0177725553840835 \\
0.393	0.0162305404800417 \\
0.394	0.0148175320628617 \\
0.395	0.013196759603388 \\
0.396	0.0114106552583994 \\
0.397	0.00971527831507538 \\
0.398	0.00835446199937212 \\
0.399	0.00727998821191282 \\
0.4	0.00624339727685906 \\
0.401	0.00506921740037278 \\
0.402	0.003707915526524 \\
0.403	0.00225412919084648 \\
0.404	0.000926913295172157 \\
0.405	0.000211105129006725 \\
0.406	0.00136851736487828 \\
0.407	0.00275520058168474 \\
0.408	0.00445517125878016 \\
0.409	0.00638263567926694 \\
0.41	0.00832218431284211 \\
0.411	0.0100994770998464 \\
0.412	0.0116816548525959 \\
0.413	0.0132399541432603 \\
0.414	0.0149468116441369 \\
0.415	0.0166568008397982 \\
0.416	0.0180966642468696 \\
0.417	0.0191542707535945 \\
0.418	0.0198797087556841 \\
0.419	0.0205413052572619 \\
0.42	0.0214182761183555 \\
0.421	0.0223521505604747 \\
0.422	0.0230388616132243 \\
0.423	0.0237265857237288 \\
0.424	0.0248560945459974 \\
0.425	0.0261620300535067 \\
0.426	0.0271703373048485 \\
0.427	0.0282511980601686 \\
0.428	0.0299124387137662 \\
0.429	0.0316932706174395 \\
0.43	0.0330249315189475 \\
0.431	0.0341373981100585 \\
0.432	0.0353640601560351 \\
0.433	0.0364758093453171 \\
0.434	0.0371215257666175 \\
0.435	0.0374934644642491 \\
0.436	0.0381265645162695 \\
0.437	0.0389685291218965 \\
0.438	0.0394832835501196 \\
0.439	0.0395600222560989 \\
0.44	0.0396116258694292 \\
0.441	0.0398576780737852 \\
0.442	0.0399196644606794 \\
0.443	0.0396670780946859 \\
0.444	0.0397176650361969 \\
0.445	0.0401364906570646 \\
0.446	0.0402320981117182 \\
0.447	0.0401097332752214 \\
0.448	0.0404417986870925 \\
0.449	0.0409692510502319 \\
0.45	0.0411021888324281 \\
0.451	0.0411037948475669 \\
0.452	0.0412959639196009 \\
0.453	0.041344199440847 \\
0.454	0.0409272700227173 \\
0.455	0.040403011959673 \\
0.456	0.0402713930251612 \\
0.457	0.040250845897741 \\
0.458	0.03981953416576 \\
0.459	0.0391346230593897 \\
0.46	0.0386258218427411 \\
0.461	0.0381140532118552 \\
0.462	0.0372125525582827 \\
0.463	0.0364054559800067 \\
0.464	0.0361052774574548 \\
0.465	0.0356864497274315 \\
0.466	0.0348567315588857 \\
0.467	0.0342813287541862 \\
0.468	0.034088773401386 \\
0.469	0.0336788159385938 \\
0.47	0.0330194945629288 \\
0.471	0.0325327480244839 \\
0.472	0.0321249631682575 \\
0.473	0.0313415391099099 \\
0.474	0.0301338931451385 \\
0.475	0.0290036864301152 \\
0.476	0.0282198816507584 \\
0.477	0.0273550398441194 \\
0.478	0.0260967300412202 \\
0.479	0.0247554651333468 \\
0.48	0.0236250794739113 \\
0.481	0.02240395114762 \\
0.482	0.0208380604040695 \\
0.483	0.0195253677255332 \\
0.484	0.0188616932288023 \\
0.485	0.018277212256906 \\
0.486	0.0174877791928938 \\
0.487	0.017003708559627 \\
0.488	0.0170363313269807 \\
0.489	0.0171442529573319 \\
0.49	0.0171086033275577 \\
0.491	0.0172198291714278 \\
0.492	0.0176218257199329 \\
0.493	0.0180251240493159 \\
0.494	0.0181463538942585 \\
0.495	0.0179358770563079 \\
0.496	0.0175234312558693 \\
0.497	0.0171862456790851 \\
0.498	0.0170035992820628 \\
0.499	0.0167286148593388 \\
0.5	0.0161697490643608 \\
0.501	0.0153779632822492 \\
0.502	0.0145852905159501 \\
0.503	0.0139853696341669 \\
0.504	0.0135221935078268 \\
0.505	0.0130405676131912 \\
0.506	0.0124549413113607 \\
0.507	0.01178548481483 \\
0.508	0.0111568298939771 \\
0.509	0.0107076170200058 \\
0.51	0.0104835716530964 \\
0.511	0.010365050447173 \\
0.512	0.0101654830112734 \\
0.513	0.00981997945000926 \\
0.514	0.00942567178008438 \\
0.515	0.00909740437814887 \\
0.516	0.00882617074763494 \\
0.517	0.00846995526356859 \\
0.518	0.00769151933855692 \\
0.519	0.00634149500049012 \\
0.52	0.00477500308773238 \\
0.521	0.00334512052632054 \\
0.522	0.00197742524141228 \\
0.523	0.000278865794685943 \\
0.524	0.00170354350618622 \\
0.525	0.00338052939828084 \\
0.526	0.00463137954424825 \\
0.527	0.00628769432157105 \\
0.528	0.00862368319482871 \\
0.529	0.0108564918182842 \\
0.53	0.0129023003660597 \\
0.531	0.0152898475885372 \\
0.532	0.0178437330767769 \\
0.533	0.020072384251186 \\
0.534	0.0221596828315859 \\
0.535	0.0246895594806537 \\
0.536	0.0275558202120814 \\
0.537	0.0301281840598817 \\
0.538	0.0321777641691859 \\
0.539	0.0340063699233551 \\
0.54	0.0359479662000759 \\
0.541	0.0377028197500868 \\
0.542	0.0387734360538431 \\
0.543	0.039350080401221 \\
0.544	0.0401098579964487 \\
0.545	0.0409897499504663 \\
0.546	0.0413113103613665 \\
0.547	0.0412406142262072 \\
0.548	0.0416172949094437 \\
0.549	0.0423560357006135 \\
0.55	0.0429521751444814 \\
0.551	0.0437612436290094 \\
0.552	0.0447619322824236 \\
0.553	0.0452861031603832 \\
0.554	0.0453265339220391 \\
0.555	0.0455655191938243 \\
0.556	0.0460574218471588 \\
0.557	0.0461475141874391 \\
0.558	0.0456854670078019 \\
0.559	0.0451980082420765 \\
0.56	0.0449737259926254 \\
0.561	0.0445965851402034 \\
0.562	0.0437355644574536 \\
0.563	0.0428444491492738 \\
0.564	0.0425186339670457 \\
0.565	0.0423808451125413 \\
0.566	0.0418548221146575 \\
0.567	0.0414207690525769 \\
0.568	0.0415207427491946 \\
0.569	0.0416566429815166 \\
0.57	0.0417125560897603 \\
0.571	0.0419910733810051 \\
0.572	0.0420120578331619 \\
0.573	0.0412097323567791 \\
0.574	0.0398768636582073 \\
0.575	0.0386982636683144 \\
0.576	0.0376487447875819 \\
0.577	0.0362114663292435 \\
0.578	0.0344009173827271 \\
0.579	0.0327030585941864 \\
0.58	0.0312206327564842 \\
0.581	0.0294693596236883 \\
0.582	0.027107300916461 \\
0.583	0.0243113738720929 \\
0.584	0.021673215066949 \\
0.585	0.0192932397395858 \\
0.586	0.0166106044594154 \\
0.587	0.013573461512484 \\
0.588	0.0107198235656336 \\
0.589	0.00800461352697322 \\
0.59	0.00499354064215528 \\
0.591	0.00219081101118372 \\
0.592	0.000187472942522423 \\
0.593	0.00143576868450291 \\
0.594	0.00311703915345027 \\
0.595	0.00473637983099189 \\
0.596	0.00595593160104688 \\
0.597	0.00666979815865232 \\
0.598	0.00718955069502933 \\
0.599	0.00780474592479396 \\
0.6	0.00848754619346343 \\
0.601	0.00895371395983905 \\
0.602	0.00907774869570372 \\
0.603	0.00912778820604802 \\
0.604	0.00949595380442499 \\
0.605	0.0105125985893776 \\
0.606	0.012058790230585 \\
0.607	0.0136575467577715 \\
0.608	0.0150733622041615 \\
0.609	0.0163629965105855 \\
0.61	0.0176538757684365 \\
0.611	0.0189399634621797 \\
0.612	0.0200711344697552 \\
0.613	0.0208782751997768 \\
0.614	0.021284582665379 \\
0.615	0.021413688264082 \\
0.616	0.0216980491654246 \\
0.617	0.0223207983073362 \\
0.618	0.022864830027259 \\
0.619	0.0229919200951557 \\
0.62	0.0227420845144395 \\
0.621	0.022451599195473 \\
0.622	0.0225301994866191 \\
0.623	0.0228832983706674 \\
0.624	0.0230738477721705 \\
0.625	0.0229188174386204 \\
0.626	0.0227755342510158 \\
0.627	0.0233202732259775 \\
0.628	0.0243217698380593 \\
0.629	0.0249294568551641 \\
0.63	0.025141447437643 \\
0.631	0.0256613138391355 \\
0.632	0.0264567441929628 \\
0.633	0.026916780228183 \\
0.634	0.0274542472625399 \\
0.635	0.0286139186738936 \\
0.636	0.0298022899226413 \\
0.637	0.0303996854629547 \\
0.638	0.0307302663545092 \\
0.639	0.0315166831705155 \\
0.64	0.0325495576956018 \\
0.641	0.0330682882677612 \\
0.642	0.0331713222202408 \\
0.643	0.0336033130246816 \\
0.644	0.0343906596943018 \\
0.645	0.0348264966941779 \\
0.646	0.0346854246365586 \\
0.647	0.0346767729691505 \\
0.648	0.0352158546256216 \\
0.649	0.0355374596935028 \\
0.65	0.0353321063586872 \\
0.651	0.0354387179345788 \\
0.652	0.0359136305544813 \\
0.653	0.0360379264330616 \\
0.654	0.0362675898587657 \\
0.655	0.0371923850793786 \\
0.656	0.0381080107185833 \\
0.657	0.0383927812376579 \\
0.658	0.0385377153415836 \\
0.659	0.0391774242020806 \\
0.66	0.0398838349245521 \\
0.661	0.0399915066552835 \\
0.662	0.0398731599981677 \\
0.663	0.0401421759357257 \\
0.664	0.0403949516446243 \\
0.665	0.039928108758057 \\
0.666	0.0390297359866469 \\
0.667	0.0386343703964306 \\
0.668	0.0385720649219129 \\
0.669	0.038038333486067 \\
0.67	0.0375347136218478 \\
0.671	0.0375603533764689 \\
0.672	0.0374198586554972 \\
0.673	0.0369201100841306 \\
0.674	0.0369244062280045 \\
0.675	0.0373965922798037 \\
0.676	0.0374553734161683 \\
0.677	0.0369591114608665 \\
0.678	0.0365448778673222 \\
0.679	0.0365516710349963 \\
0.68	0.0364032232186271 \\
0.681	0.0356274140262051 \\
0.682	0.0346653158221463 \\
0.683	0.034062900500855 \\
0.684	0.0334647646024121 \\
0.685	0.032311124172063 \\
0.686	0.0307777838024476 \\
0.687	0.029669498707096 \\
0.688000000000001	0.0291427401631292 \\
0.689000000000001	0.0284527598179248 \\
0.690000000000001	0.0276147417973847 \\
0.691000000000001	0.0272489794989216 \\
0.692000000000001	0.0270645931103821 \\
0.693000000000001	0.026391194360123 \\
0.694000000000001	0.0254893765840554 \\
0.695000000000001	0.0251088668968154 \\
0.696000000000001	0.0250792089442125 \\
0.697000000000001	0.0246785502615627 \\
0.698000000000001	0.023744023996037 \\
0.699000000000001	0.0225015232469049 \\
0.700000000000001	0.0213129433174618 \\
0.701000000000001	0.0202516376458345 \\
0.702000000000001	0.019037607359608 \\
0.703000000000001	0.0175086184325784 \\
0.704000000000001	0.0157200871286736 \\
0.705000000000001	0.0139463628452952 \\
0.706000000000001	0.0126149171536551 \\
0.707000000000001	0.0118029231975931 \\
0.708000000000001	0.011223860315616 \\
0.709000000000001	0.0106090129829203 \\
0.710000000000001	0.00979672624518656 \\
0.711000000000001	0.00887788736350457 \\
0.712000000000001	0.00802187942743352 \\
0.713000000000001	0.00723494089689282 \\
0.714000000000001	0.00634709826351662 \\
0.715000000000001	0.0050370337610183 \\
0.716000000000001	0.00319484675363786 \\
0.717000000000001	0.00108147187816389 \\
0.718000000000001	0.00102808733407485 \\
0.719000000000001	0.00302169647002684 \\
0.720000000000001	0.00492642728408189 \\
0.721000000000001	0.00697724140880162 \\
0.722000000000001	0.00941854055894773 \\
0.723000000000001	0.0119068478397147 \\
0.724000000000001	0.0138535665051168 \\
0.725000000000001	0.0153281925900175 \\
0.726000000000001	0.0170092724353419 \\
0.727000000000001	0.0189960311793369 \\
0.728000000000001	0.0206341127973539 \\
0.729000000000001	0.0217107525168335 \\
0.730000000000001	0.0229852739049903 \\
0.731000000000001	0.0248932454808512 \\
0.732000000000001	0.0266965333470988 \\
0.733000000000001	0.0280464264084558 \\
0.734000000000001	0.029632202551117 \\
0.735000000000001	0.0316939204432884 \\
0.736000000000001	0.0336027215372154 \\
0.737000000000001	0.0350336417586357 \\
0.738000000000001	0.0365471589810073 \\
0.739000000000001	0.0384177540106131 \\
0.740000000000001	0.0399216772667335 \\
0.741000000000001	0.0405570622646718 \\
0.742000000000001	0.0407252563024486 \\
0.743000000000001	0.0411109836815258 \\
0.744000000000001	0.0415818058886293 \\
0.745000000000001	0.0415470777215641 \\
0.746000000000001	0.0413904084819036 \\
0.747000000000001	0.0418504322816645 \\
0.748000000000001	0.0424630394015426 \\
0.749000000000001	0.0424744858053337 \\
0.750000000000001	0.0424856167031925 \\
0.751000000000001	0.0432038467093187 \\
0.752000000000001	0.0439616360787118 \\
0.753000000000001	0.0442172545142222 \\
0.754000000000001	0.0445994935094759 \\
0.755000000000001	0.0452425654066942 \\
0.756000000000001	0.0454175464897962 \\
0.757000000000001	0.0449856452945268 \\
0.758000000000001	0.0447623345817488 \\
0.759000000000001	0.0449492195342893 \\
0.760000000000001	0.0447463146348537 \\
0.761000000000001	0.0439074478995633 \\
0.762000000000001	0.0431069774017644 \\
0.763000000000001	0.0426761169532287 \\
0.764000000000001	0.0420277777352982 \\
0.765000000000001	0.0410448193420055 \\
0.766000000000001	0.0405641945493153 \\
0.767000000000001	0.0404932231171747 \\
0.768000000000001	0.0398649213956641 \\
0.769000000000001	0.0388492921060174 \\
0.770000000000001	0.038304588927171 \\
0.771000000000001	0.0378897029622527 \\
0.772000000000001	0.0368324752209597 \\
0.773000000000001	0.0355368083710172 \\
0.774000000000001	0.0344956239437869 \\
0.775000000000001	0.0332643165897195 \\
0.776000000000001	0.031423617689394 \\
0.777000000000001	0.0295104024858426 \\
0.778000000000001	0.0282924272888563 \\
0.779000000000001	0.0274087434600933 \\
0.780000000000001	0.0260729881921109 \\
0.781000000000001	0.0243581746140603 \\
0.782000000000001	0.0228565797172448 \\
0.783000000000001	0.0215089834993151 \\
0.784000000000001	0.019711209233767 \\
0.785000000000001	0.0177518866774803 \\
0.786000000000001	0.0164514848139326 \\
0.787000000000001	0.0154492269440586 \\
0.788000000000001	0.0138663611875545 \\
0.789000000000001	0.0119217562623497 \\
0.790000000000001	0.0104072562916852 \\
0.791000000000001	0.00917941331531369 \\
0.792000000000001	0.00763288225711706 \\
0.793000000000001	0.00607712638352524 \\
0.794000000000001	0.00522047113683028 \\
0.795000000000001	0.00498026724211357 \\
0.796000000000001	0.00476562863389773 \\
0.797000000000001	0.00431279092628027 \\
0.798000000000001	0.00376091208240238 \\
0.799000000000001	0.00364872281968471 \\
0.800000000000001	0.00414006860115413 \\
0.801000000000001	0.00469212424561261 \\
0.802000000000001	0.0049153147550997 \\
0.803000000000001	0.00482894817368441 \\
0.804000000000001	0.0047327145040669 \\
0.805000000000001	0.0047663316831318 \\
0.806000000000001	0.00463504429124322 \\
0.807000000000001	0.00405650074736353 \\
0.808000000000001	0.00304571291216685 \\
0.809000000000001	0.00190427668450375 \\
0.810000000000001	0.00114541256684735 \\
0.811000000000001	0.000827506161212625 \\
0.812000000000001	0.000486573171789286 \\
0.813000000000001	9.43221839184412e-05 \\
0.814000000000001	0.000717628162245103 \\
0.815000000000001	0.00102730616767582 \\
0.816000000000001	0.000804641351233007 \\
0.817000000000001	0.000127650244738528 \\
0.818000000000001	0.000664583009852636 \\
0.819000000000001	0.00118918427398677 \\
0.820000000000001	0.00145056190226979 \\
0.821000000000001	0.00173053429993902 \\
0.822000000000001	0.0021964818205328 \\
0.823000000000001	0.00279436739277866 \\
0.824000000000001	0.00293504014169747 \\
0.825000000000001	0.002264473276359 \\
0.826000000000001	0.00135143979146373 \\
0.827000000000001	0.000559217734721954 \\
0.828000000000001	0.000736427881472852 \\
0.829000000000001	0.0028914650230717 \\
0.830000000000001	0.00511930606720128 \\
0.831000000000001	0.00706128120375027 \\
0.832000000000001	0.00934529651365721 \\
0.833000000000001	0.0119020370926334 \\
0.834000000000001	0.0140218405562565 \\
0.835000000000001	0.015577342751561 \\
0.836000000000001	0.0170907372512291 \\
0.837000000000001	0.0190485173136796 \\
0.838000000000001	0.0210619191863807 \\
0.839000000000001	0.02251632315416 \\
0.840000000000001	0.0235542397891847 \\
0.841000000000001	0.0248853417596461 \\
0.842000000000001	0.0266507190784424 \\
0.843000000000001	0.0282337811916158 \\
0.844000000000001	0.0293050521400259 \\
0.845000000000001	0.0302872792551508 \\
0.846000000000001	0.0317753136315905 \\
0.847000000000001	0.0332867709331711 \\
0.848000000000001	0.0341457086977213 \\
0.849000000000001	0.0350317794483475 \\
0.850000000000001	0.0363242917874134 \\
0.851000000000001	0.0372364302683046 \\
0.852000000000001	0.0378754624723173 \\
0.853000000000001	0.0390748309103502 \\
0.854000000000001	0.0404127787304787 \\
0.855000000000001	0.0410981442406352 \\
0.856000000000001	0.0414022727912381 \\
0.857000000000001	0.0420762276305862 \\
0.858000000000001	0.0430049854041763 \\
0.859000000000001	0.0434213742765917 \\
0.860000000000001	0.0433332976435793 \\
0.861000000000001	0.0435199076797905 \\
0.862000000000001	0.0440016920341827 \\
0.863000000000001	0.0439586726785753 \\
0.864000000000001	0.0431581553521393 \\
0.865000000000001	0.0423315245501953 \\
0.866000000000001	0.0419491386862357 \\
0.867000000000001	0.04138704301802 \\
0.868000000000001	0.0405495622235949 \\
0.869000000000001	0.0402958774392691 \\
0.870000000000001	0.040380973099344 \\
0.871000000000001	0.0400488790949335 \\
0.872000000000001	0.0399663014283332 \\
0.873000000000001	0.0406291456254957 \\
0.874000000000001	0.0412024104509953 \\
0.875000000000001	0.041157004769958 \\
0.876000000000001	0.0409569037863562 \\
0.877000000000001	0.0410944890282787 \\
0.878000000000001	0.041172157534036 \\
0.879000000000001	0.0405411589897721 \\
0.880000000000001	0.0393076828342572 \\
0.881000000000001	0.0381630248761764 \\
0.882000000000001	0.0370956038862843 \\
0.883000000000001	0.0354232705156781 \\
0.884000000000001	0.0330644852108291 \\
0.885000000000001	0.0307173852452743 \\
0.886000000000001	0.0289069400196939 \\
0.887000000000001	0.027149141404711 \\
0.888000000000001	0.0251311359817744 \\
0.889000000000001	0.0235681155645083 \\
0.890000000000001	0.0224409556140633 \\
0.891000000000001	0.0208654364256596 \\
0.892000000000001	0.0189274193846135 \\
0.893000000000001	0.0174689126539088 \\
0.894000000000001	0.0163746146036177 \\
0.895000000000001	0.014844542834485 \\
0.896000000000001	0.0127113008061028 \\
0.897000000000001	0.0103744392864755 \\
0.898000000000001	0.00816910211109476 \\
0.899000000000001	0.00593520841742861 \\
0.900000000000001	0.00345310775262621 \\
0.901000000000001	0.00081985128720884 \\
0.902000000000001	0.00172202323528635 \\
0.903000000000001	0.0037654954634454 \\
0.904000000000001	0.00516290105116503 \\
0.905000000000001	0.00625726328028668 \\
0.906000000000001	0.00735648987053131 \\
0.907000000000001	0.0085233252481021 \\
0.908000000000001	0.00966058588709191 \\
0.909000000000001	0.0106019110959785 \\
0.910000000000001	0.0112888399938202 \\
0.911000000000001	0.0119023710665185 \\
0.912000000000001	0.0127533470658638 \\
0.913000000000001	0.0140593627912165 \\
0.914000000000001	0.0158045110364338 \\
0.915000000000001	0.0177058685341618 \\
0.916000000000001	0.0193533935789339 \\
0.917000000000001	0.0206333702197095 \\
0.918000000000001	0.0217637413320386 \\
0.919000000000001	0.0229733376230959 \\
0.920000000000001	0.0242875460871876 \\
0.921000000000001	0.0254386804379146 \\
0.922000000000001	0.0261874228012174 \\
0.923000000000001	0.0265412567118979 \\
0.924000000000001	0.0267629029295796 \\
0.925000000000001	0.0271678741498977 \\
0.926000000000001	0.0276446765179431 \\
0.927000000000001	0.0278148573292429 \\
0.928000000000001	0.0275124436877419 \\
0.929000000000001	0.0270399695968861 \\
0.930000000000001	0.0270011799732856 \\
0.931000000000001	0.027270266127831 \\
0.932000000000001	0.0273041067415166 \\
0.933000000000001	0.0275442471681409 \\
0.934000000000001	0.0285341466365628 \\
0.935000000000001	0.0297418221992294 \\
0.936000000000001	0.0307903670292362 \\
0.937000000000001	0.0321791413378509 \\
0.938000000000001	0.0338873853734021 \\
0.939000000000001	0.0352087078531711 \\
0.940000000000001	0.0358723975101703 \\
0.941000000000001	0.0362445136455592 \\
0.942000000000001	0.0368555387376737 \\
0.943000000000001	0.0376072780299182 \\
0.944000000000001	0.0379951262291642 \\
0.945000000000001	0.0380043831780387 \\
0.946000000000001	0.0382016641009963 \\
0.947000000000001	0.0387470595932781 \\
0.948000000000001	0.0390361788974695 \\
0.949000000000001	0.0386996417213451 \\
0.950000000000001	0.0381472475635685 \\
0.951000000000001	0.03794067176527 \\
0.952000000000001	0.037797418456566 \\
0.953000000000001	0.0374236925810886 \\
0.954000000000001	0.0375620203022241 \\
0.955000000000001	0.0382641140124469 \\
0.956000000000001	0.038684726266855 \\
0.957000000000001	0.0390289963845401 \\
0.958000000000001	0.0398261947661272 \\
0.959000000000001	0.0405649185506737 \\
0.960000000000001	0.0406930986072768 \\
0.961000000000001	0.0405479105688145 \\
0.962000000000001	0.0406972599832032 \\
0.963000000000001	0.040948403614846 \\
0.964000000000001	0.0407562307962034 \\
0.965000000000001	0.0402193615210268 \\
0.966000000000001	0.0399670678724348 \\
0.967000000000001	0.0400316627218135 \\
0.968000000000001	0.0397452534765383 \\
0.969000000000001	0.0389060281941454 \\
0.970000000000001	0.0381029436936922 \\
0.971000000000001	0.0376131972679592 \\
0.972000000000001	0.0368709698190229 \\
0.973000000000001	0.0359714407747845 \\
0.974000000000001	0.0357348528557681 \\
0.975000000000001	0.0358261828004342 \\
0.976000000000001	0.0356035511004585 \\
0.977000000000001	0.0356617445973982 \\
0.978000000000001	0.0362681482698808 \\
0.979000000000001	0.0366633967574712 \\
0.980000000000001	0.036472084401095 \\
0.981000000000001	0.036149039329979 \\
0.982000000000001	0.0360949604944257 \\
0.983000000000001	0.0359728903278386 \\
0.984000000000001	0.0353738539926031 \\
0.985000000000001	0.0344701570249669 \\
0.986000000000001	0.0338161132628015 \\
0.987000000000001	0.0334809314198883 \\
0.988000000000001	0.0328923986457348 \\
0.989000000000001	0.0317236126040478 \\
0.990000000000001	0.0302733698069476 \\
0.991000000000001	0.0290353723093573 \\
0.992000000000001	0.0278423005845335 \\
0.993000000000001	0.0262901669632638 \\
0.994000000000001	0.0249286781802891 \\
0.995000000000001	0.0244569382034065 \\
0.996000000000001	0.0243641587126711 \\
0.997000000000001	0.0240829523989072 \\
0.998000000000001	0.0241199129692262 \\
0.999000000000001	0.024692561416016 \\
1	0.0251932552177643 \\
};
\addplot [thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%
0	0 \\
0.001	2.45340175986257e-06 \\
0.002	8.30736626398397e-06 \\
0.003	1.37904859614604e-05 \\
0.004	1.70646854269331e-05 \\
0.005	1.9790138978102e-05 \\
0.006	2.38398702426929e-05 \\
0.007	2.90823751767185e-05 \\
0.008	3.34299043342672e-05 \\
0.009	3.57429864715506e-05 \\
0.01	3.78168508000536e-05 \\
0.011	4.18044570424175e-05 \\
0.012	4.60126815303395e-05 \\
0.013	4.7272432079176e-05 \\
0.014	4.71063335183847e-05 \\
0.015	4.92314361170996e-05 \\
0.016	5.21388850997622e-05 \\
0.017	5.22380501486093e-05 \\
0.018	5.07717401810496e-05 \\
0.019	5.01998203702098e-05 \\
0.02	5.00108433471917e-05 \\
0.021	4.90361245244e-05 \\
0.022	4.63230716617126e-05 \\
0.023	4.23896552817222e-05 \\
0.024	3.94660951838861e-05 \\
0.025	3.66103811535018e-05 \\
0.026	3.11592313651395e-05 \\
0.027	2.43749312117103e-05 \\
0.028	1.87327664235425e-05 \\
0.029	1.42215633319683e-05 \\
0.03	9.35808551520798e-06 \\
0.031	3.80349421083992e-06 \\
0.032	1.01063145902229e-06 \\
0.033	4.70852804565975e-06 \\
0.034	7.83248147250924e-06 \\
0.035	9.68073018111544e-06 \\
0.036	9.55986042336845e-06 \\
0.037	7.66687413695507e-06 \\
0.038	3.92563382137818e-06 \\
0.039	2.19328481052742e-06 \\
0.04	1.17804042203945e-05 \\
0.041	2.73887427005474e-05 \\
0.042	5.1241519454836e-05 \\
0.043	8.4027931145258e-05 \\
0.044	0.000126312521097017 \\
0.045	0.000176983692001212 \\
0.046	0.000232259652087051 \\
0.047	0.000295369373448198 \\
0.048	0.000398091252113952 \\
0.049	0.000583448136397011 \\
0.05	0.000772145119777912 \\
0.051	0.000878725312647044 \\
0.052	0.000950313713396258 \\
0.053	0.000882811034589844 \\
0.054	0.000723003864614951 \\
0.055	0.00050410383725347 \\
0.056	0.00020441255901534 \\
0.057	6.06400202960469e-05 \\
0.058	0.000271178867392776 \\
0.059	0.000409968287508125 \\
0.06	0.00037511075378415 \\
0.061	0.000194500146991383 \\
0.062	4.66279551561746e-05 \\
0.063	0.000386786720054841 \\
0.064	0.000691105030989612 \\
0.065	0.000918764530345421 \\
0.066	0.00108239001851117 \\
0.067	0.00114297923799518 \\
0.068	0.00112682060285086 \\
0.069	0.00103946770178192 \\
0.07	0.000966780870007713 \\
0.071	0.00094226238605178 \\
0.0720000000000001	0.000964699453000824 \\
0.0730000000000001	0.00105001705444231 \\
0.0740000000000001	0.00113988362572483 \\
0.0750000000000001	0.00128816919909076 \\
0.0760000000000001	0.00144335416474423 \\
0.0770000000000001	0.00158977872240264 \\
0.0780000000000001	0.00165866028939281 \\
0.0790000000000001	0.00158853703160197 \\
0.0800000000000001	0.00133636973954985 \\
0.0810000000000001	0.000954216467279074 \\
0.0820000000000001	0.000496671679539767 \\
0.0830000000000001	4.5025408933167e-05 \\
0.0840000000000001	0.000319737905663535 \\
0.0850000000000001	0.000624848941837948 \\
0.0860000000000001	0.000829246019157374 \\
0.0870000000000001	0.000979861500120907 \\
0.0880000000000001	0.00104767257647465 \\
0.0890000000000001	0.000988386308687202 \\
0.0900000000000001	0.00074738821853803 \\
0.0910000000000001	0.000324733416661609 \\
0.0920000000000001	0.00021896625485699 \\
0.0930000000000001	0.00076608635095675 \\
0.0940000000000001	0.00115891853404284 \\
0.0950000000000001	0.00131187335404403 \\
0.0960000000000001	0.00122429583876041 \\
0.0970000000000001	0.000951772447977779 \\
0.0980000000000001	0.000575143082542977 \\
0.0990000000000001	0.000145333444752666 \\
0.1	0.000336219968795831 \\
0.101	0.000891157829473307 \\
0.102	0.00151315715408705 \\
0.103	0.00215371842678541 \\
0.104	0.00272031387040503 \\
0.105	0.00308717137531115 \\
0.106	0.00318838304389465 \\
0.107	0.00301884902025231 \\
0.108	0.00267426258882297 \\
0.109	0.00228027826630493 \\
0.11	0.00192961204641861 \\
0.111	0.0016508800182682 \\
0.112	0.00143315568890858 \\
0.113	0.00123072670887191 \\
0.114	0.00101153728507137 \\
0.115	0.000823241859685902 \\
0.116	0.000681147173330169 \\
0.117	0.000663643961007797 \\
0.118	0.000771524300894366 \\
0.119	0.0009706443478376 \\
0.12	0.00121938031543187 \\
0.121	0.00142665069262334 \\
0.122	0.00155114460303206 \\
0.123	0.00159275494193569 \\
0.124	0.00158104071491658 \\
0.125	0.00154387564015659 \\
0.126	0.00151243430324245 \\
0.127	0.00143659389027836 \\
0.128	0.00130441173456945 \\
0.129	0.00109406035114102 \\
0.13	0.000834011043941672 \\
0.131	0.000614606478579436 \\
0.132	0.000468165310486896 \\
0.133	0.000420613530890499 \\
0.134	0.000435980503622018 \\
0.135	0.000449594279681481 \\
0.136	0.000418464955382863 \\
0.137	0.000315718108832346 \\
0.138	0.000154817988709845 \\
0.139	1.35349036828362e-06 \\
0.14	0.00012298682397724 \\
0.141	0.000188625467345285 \\
0.142	0.00021197189341245 \\
0.143	0.000266355491094894 \\
0.144	0.000370709380234798 \\
0.145	0.000517215597440352 \\
0.146	0.000654568807044136 \\
0.147	0.000713144439230708 \\
0.148	0.000704241233803794 \\
0.149	0.000640319705506907 \\
0.15	0.000568697474090111 \\
0.151	0.000532234643355434 \\
0.152	0.000503790175251687 \\
0.153	0.000473834724037759 \\
0.154	0.000430278903314725 \\
0.155	0.000385198454975367 \\
0.156	0.00037566965495718 \\
0.157	0.000417707148700831 \\
0.158	0.000513735058563967 \\
0.159	0.000629374930134037 \\
0.16	0.000699961127866573 \\
0.161	0.000695069381173125 \\
0.162	0.000604445652598648 \\
0.163	0.000460054505391286 \\
0.164	0.000336833318119917 \\
0.165	0.000272325034330027 \\
0.166	0.000275119034283468 \\
0.167	0.0003145092770534 \\
0.168	0.000329978237792604 \\
0.169	0.000315328194491411 \\
0.17	0.000272675835800382 \\
0.171	0.000228250077501652 \\
0.172	0.000224381166152128 \\
0.173	0.000250585528606527 \\
0.174	0.000291961119353602 \\
0.175	0.000313342804765787 \\
0.176	0.000276085470140957 \\
0.177	0.000171113743771409 \\
0.178	3.5693197564457e-06 \\
0.179	0.000232755151033933 \\
0.18	0.000479025795050139 \\
0.181	0.000744663936675896 \\
0.182	0.00103884470587495 \\
0.183	0.0013610726233784 \\
0.184	0.00170637093595016 \\
0.185	0.00201211922651869 \\
0.186	0.00220809563226634 \\
0.187	0.00224304721894896 \\
0.188	0.0021026146791252 \\
0.189	0.0018408964392739 \\
0.19	0.00154364949180737 \\
0.191	0.00127836508487729 \\
0.192	0.00108835915938308 \\
0.193	0.00096079927654402 \\
0.194	0.000848932001887485 \\
0.195	0.000737697868090191 \\
0.196	0.000626415328423906 \\
0.197	0.000560405517704329 \\
0.198	0.000615481454962515 \\
0.199	0.000834262851788536 \\
0.2	0.00122554873263907 \\
0.201	0.00173905096465231 \\
0.202	0.00226893080851389 \\
0.203	0.00271371060878732 \\
0.204	0.00301660309486983 \\
0.205	0.00317285591853873 \\
0.206	0.00320807174625558 \\
0.207	0.00313643427269772 \\
0.208	0.00294839112378826 \\
0.209	0.00262184197182909 \\
0.21	0.00214159476940993 \\
0.211	0.00153179201324977 \\
0.212	0.000868169111119172 \\
0.213	0.00025659182726219 \\
0.214	0.000203492364538599 \\
0.215	0.000456822931077591 \\
0.216	0.00051144929127 \\
0.217	0.000415220231234709 \\
0.218	0.000217126129326789 \\
0.219	5.01860435646459e-05 \\
0.22	0.000364485624023705 \\
0.221	0.000704581927910694 \\
0.222	0.00103776240777553 \\
0.223	0.00129680669896633 \\
0.224	0.00141949005623494 \\
0.225	0.00138873333899438 \\
0.226	0.00121171354727941 \\
0.227	0.000940321662104244 \\
0.228	0.00063979116849188 \\
0.229	0.000351763983080189 \\
0.23	0.00011162806041505 \\
0.231	7.94092798628148e-05 \\
0.232	0.000233237784964033 \\
0.233	0.000336675665291647 \\
0.234	0.000382644743005507 \\
0.235	0.000362963615538733 \\
0.236	0.000282797972984005 \\
0.237	0.000211086745092934 \\
0.238	0.000222279848346444 \\
0.239	0.000358427629871664 \\
0.24	0.000584460499006944 \\
0.241	0.000803936168791334 \\
0.242	0.00105336585884244 \\
0.243	0.00132553292968722 \\
0.244	0.00140917983518911 \\
0.245	0.00139668277683309 \\
0.246	0.00126975467911972 \\
0.247	0.00094906553871027 \\
0.248	0.000620810720910814 \\
0.249	0.000204418264667533 \\
0.25	0.000171324891885793 \\
0.251	0.000391815241120884 \\
0.252	0.00053898626619322 \\
0.253	0.000559312208691862 \\
0.254	0.000404179812031681 \\
0.255	0.000234344767422099 \\
0.256	4.27562254977813e-05 \\
0.257	0.000262445139539459 \\
0.258	0.000411816642140168 \\
0.259	0.000608561463615178 \\
0.26	0.000590027025044272 \\
0.261	0.000667833855167923 \\
0.262	0.000693911503405078 \\
0.263	0.000650977937368466 \\
0.264	0.000705995004591845 \\
0.265	0.000613636297491239 \\
0.266	0.000591164667830517 \\
0.267	0.000625465065350662 \\
0.268	0.000642715625984408 \\
0.269	0.000707471087099846 \\
0.27	0.000759034232840456 \\
0.271	0.000686092436616375 \\
0.272	0.000663230608283966 \\
0.273	0.00055739709563006 \\
0.274	0.000437772955740852 \\
0.275	0.000404412686599391 \\
0.276	0.000253336106868713 \\
0.277	0.000153340003448252 \\
0.278	3.97100315625496e-06 \\
0.279	0.000222058743608636 \\
0.28	0.000421859506045768 \\
0.281	0.000578882786768871 \\
0.282	0.000726191121583501 \\
0.283	0.000748936059062479 \\
0.284	0.000720607973276358 \\
0.285	0.000710272391943803 \\
0.286	0.000666154233846482 \\
0.287	0.000652673371739018 \\
0.288	0.000643228303189514 \\
0.289	0.000632564039291691 \\
0.29	0.000630743211091343 \\
0.291	0.000669929771666071 \\
0.292	0.000778060111275198 \\
0.293	0.000976281448872539 \\
0.294	0.00122736965305445 \\
0.295	0.00150771225649892 \\
0.296	0.00178721894365788 \\
0.297	0.00201484548677331 \\
0.298	0.00218535667399579 \\
0.299	0.00233160250697055 \\
0.3	0.00244059996424 \\
0.301	0.00251334621682415 \\
0.302	0.00253468547860901 \\
0.303	0.00250231537887501 \\
0.304	0.002388760411992 \\
0.305	0.00220899432816922 \\
0.306	0.00207162462338965 \\
0.307	0.00191670026582631 \\
0.308	0.00181400990406923 \\
0.309	0.00179773309411792 \\
0.31	0.00177781313803859 \\
0.311	0.00177666469810615 \\
0.312	0.00180086765391518 \\
0.313	0.00181367429544274 \\
0.314	0.00186801842145586 \\
0.315	0.00200029882972497 \\
0.316	0.00213332797858476 \\
0.317	0.00228585989098536 \\
0.318	0.00238976695477967 \\
0.319	0.00239337125311035 \\
0.32	0.00231961191102502 \\
0.321	0.00216200555465425 \\
0.322	0.00194047781265936 \\
0.323	0.00176471338094894 \\
0.324	0.00157786472336808 \\
0.325	0.00136443615870405 \\
0.326	0.00120538432436453 \\
0.327	0.000963778286775855 \\
0.328	0.000741323114570482 \\
0.329	0.000576033485115809 \\
0.33	0.000389991216866227 \\
0.331	0.000295667156770586 \\
0.332	0.000260487670754498 \\
0.333	0.000198745380523215 \\
0.334	0.000181621894777914 \\
0.335	0.000142666531952513 \\
0.336	5.99484002726717e-05 \\
0.337	4.11977854346507e-05 \\
0.338	1.91347916860903e-05 \\
0.339	7.91394352806693e-05 \\
0.34	0.0001168244729768 \\
0.341	0.00025017044870847 \\
0.342	0.000351009177788186 \\
0.343	0.000445404227691359 \\
0.344	0.000543528825495067 \\
0.345	0.000528637555079406 \\
0.346	0.000514860003460889 \\
0.347	0.000484383355895932 \\
0.348	0.0004223096350068 \\
0.349	0.000439104851987213 \\
0.35	0.000413475816275635 \\
0.351	0.000385267521619626 \\
0.352	0.000362209251398241 \\
0.353	0.00025827794308619 \\
0.354	0.000225850046706024 \\
0.355	0.000175196880609952 \\
0.356	0.000103731723849198 \\
0.357	1.85510899953413e-05 \\
0.358	0.000148919946267017 \\
0.359	0.00027394767021308 \\
0.36	0.000362024493997217 \\
0.361	0.000487662421170766 \\
0.362	0.000563217083163 \\
0.363	0.000571708656028945 \\
0.364	0.000475804923382245 \\
0.365	0.000341902907941718 \\
0.366	0.00022654386827274 \\
0.367	7.64576086043888e-05 \\
0.368	1.8592431911338e-05 \\
0.369	0.000111160892783771 \\
0.37	0.000333551252453628 \\
0.371	0.000601766043199163 \\
0.372	0.000823096385091086 \\
0.373	0.000977449367339144 \\
0.374	0.00113122340836562 \\
0.375	0.00125780683616619 \\
0.376	0.00142001213081493 \\
0.377	0.00157684011530374 \\
0.378	0.00163821516892444 \\
0.379	0.0016946196658626 \\
0.38	0.00167746156802318 \\
0.381	0.00172411375122999 \\
0.382	0.00185642366361283 \\
0.383	0.00205150537108615 \\
0.384	0.0023579203984028 \\
0.385	0.00268277981398583 \\
0.386	0.00297110129608083 \\
0.387	0.00322854218107227 \\
0.388	0.00345973099188756 \\
0.389	0.00370895129567534 \\
0.39	0.00402187915072042 \\
0.391	0.00428146689495692 \\
0.392	0.00437046791533631 \\
0.393	0.00419159061924521 \\
0.394	0.00368271218461261 \\
0.395	0.002937762714801 \\
0.396	0.00211282152568513 \\
0.397	0.0013800499157944 \\
0.398	0.000859976309719289 \\
0.399	0.000548463573196886 \\
0.4	0.000364797980458745 \\
0.401	0.000259305836718167 \\
0.402	0.000190483831614541 \\
0.403	0.000197219871823193 \\
0.404	0.000371348514652445 \\
0.405	0.000710576478770509 \\
0.406	0.00116349932090121 \\
0.407	0.00160370231264377 \\
0.408	0.00186053461096074 \\
0.409	0.00182740497613659 \\
0.41	0.00151761268010599 \\
0.411	0.00106220707112699 \\
0.412	0.000569507515670442 \\
0.413	0.000108463428523412 \\
0.414	0.000282760570204927 \\
0.415	0.00070553786875938 \\
0.416	0.00117546009644034 \\
0.417	0.00168502316165526 \\
0.418	0.00221717424207049 \\
0.419	0.00265291357605913 \\
0.42	0.0028804847079822 \\
0.421	0.00288888046429529 \\
0.422	0.00271638555890338 \\
0.423	0.00245867987538483 \\
0.424	0.00223172509648358 \\
0.425	0.00202754346181526 \\
0.426	0.001883017887991 \\
0.427	0.00176616042910152 \\
0.428	0.00165325263108976 \\
0.429	0.0015999519843441 \\
0.43	0.00159761984483512 \\
0.431	0.00160147915467981 \\
0.432	0.00160629757892619 \\
0.433	0.00153953001973214 \\
0.434	0.00140069471861152 \\
0.435	0.00121923311170867 \\
0.436	0.000967145339869452 \\
0.437	0.000750697680257486 \\
0.438	0.000574336010892224 \\
0.439	0.000459592133699237 \\
0.44	0.000452601027213181 \\
0.441	0.000472099764599339 \\
0.442	0.000495030313256005 \\
0.443	0.00050910039590447 \\
0.444	0.000525821235875716 \\
0.445	0.000645541112247092 \\
0.446	0.0008213021357467 \\
0.447	0.000986506506904437 \\
0.448	0.00115228985389196 \\
0.449	0.00126379419725709 \\
0.45	0.00135298459361665 \\
0.451	0.00122747215799475 \\
0.452	0.0009454091669389 \\
0.453	0.000667298501100686 \\
0.454	0.000236254723021601 \\
0.455	0.000228119466193493 \\
0.456	0.000546201173247257 \\
0.457	0.000801546965914761 \\
0.458	0.000975946149237925 \\
0.459	0.00105971681224426 \\
0.46	0.00105080213361109 \\
0.461	0.000912681864485919 \\
0.462	0.000762050486132059 \\
0.463	0.000666976689355905 \\
0.464	0.000694730253764883 \\
0.465	0.000817855629075259 \\
0.466	0.000894933027466492 \\
0.467	0.000951336082781566 \\
0.468	0.000969181747075957 \\
0.469	0.000926339944973163 \\
0.47	0.000901036807623158 \\
0.471	0.000905036851020477 \\
0.472	0.000970923108765532 \\
0.473	0.00104575177003251 \\
0.474	0.00104897122945197 \\
0.475	0.000932690001219608 \\
0.476	0.000669288711482937 \\
0.477	0.00027667671943149 \\
0.478	5.16802822527477e-05 \\
0.479	0.000215598391694652 \\
0.48	0.000181220851103049 \\
0.481	9.66874618891406e-06 \\
0.482	0.000248311170499867 \\
0.483	0.000527546323059304 \\
0.484	0.000826200764460968 \\
0.485	0.00116239638555968 \\
0.486	0.00153508890534624 \\
0.487	0.00188025765478136 \\
0.488	0.00205143325979917 \\
0.489	0.0020214833439165 \\
0.49	0.00173545779742321 \\
0.491	0.00122589988861275 \\
0.492	0.000611875119858643 \\
0.493	3.12700534796575e-05 \\
0.494	0.000593451558856728 \\
0.495	0.0010731889815403 \\
0.496	0.00154263769690448 \\
0.497	0.00204387242839967 \\
0.498	0.00256034125769706 \\
0.499	0.00300863941816581 \\
0.5	0.0032217159151365 \\
0.501	0.00306725511067749 \\
0.502	0.00254446916965738 \\
0.503	0.00177926929009561 \\
0.504	0.000990401413750811 \\
0.505	0.000346222154734771 \\
0.506	8.11211192755254e-05 \\
0.507	0.000294123097709885 \\
0.508	0.000358029310597982 \\
0.509	0.000340857867310243 \\
0.51	0.000221985190253981 \\
0.511	5.96989269318012e-05 \\
0.512	0.000553917060026384 \\
0.513	0.00130467887711347 \\
0.514	0.00223386589370327 \\
0.515	0.00318549593439693 \\
0.516	0.00398280806248639 \\
0.517	0.00449689832373307 \\
0.518	0.00470653139813423 \\
0.519	0.00466181039541618 \\
0.52	0.0044600959450541 \\
0.521	0.00412742285044747 \\
0.522	0.00363155319037428 \\
0.523	0.00296047745542754 \\
0.524	0.00210462491448985 \\
0.525	0.00115643135634701 \\
0.526	0.000299247261892763 \\
0.527	0.000293752412300273 \\
0.528	0.000515333527855035 \\
0.529	0.000382155193707633 \\
0.53	3.31911700342232e-05 \\
0.531	0.000402643904804852 \\
0.532	0.000843500262825961 \\
0.533	0.00123781075033293 \\
0.534	0.00162597790896871 \\
0.535	0.00198049442940242 \\
0.536	0.00218968697670154 \\
0.537	0.0021779347226502 \\
0.538	0.0019056186195551 \\
0.539	0.00144991441297997 \\
0.54	0.000978996105936844 \\
0.541	0.000602151585639531 \\
0.542	0.000425025508206718 \\
0.543	0.000458152820976435 \\
0.544	0.000562656050741922 \\
0.545	0.000643351724449809 \\
0.546	0.000601378101423212 \\
0.547	0.000432597137394307 \\
0.548	0.000249122756058208 \\
0.549	7.34317468356388e-05 \\
0.55	0.000222332553963642 \\
0.551	0.000781046252751778 \\
0.552	0.00142671098577355 \\
0.553	0.00232970660702548 \\
0.554	0.00293885951562932 \\
0.555	0.0034609795318132 \\
0.556	0.00354727647849535 \\
0.557	0.00325930836880322 \\
0.558	0.00267409314334979 \\
0.559	0.00171919841847106 \\
0.56	0.00074355265604433 \\
0.561	0.000265900620008674 \\
0.562	0.000952618883222598 \\
0.563	0.00118133121631562 \\
0.564	0.00110100973597173 \\
0.565	0.000771834020229997 \\
0.566	0.00018919864303112 \\
0.567	0.00046601481805129 \\
0.568	0.00143743638646841 \\
0.569	0.00217099943050649 \\
0.57	0.00281536815942303 \\
0.571	0.00326875975896961 \\
0.572	0.00340523809529272 \\
0.573	0.00367958222806353 \\
0.574	0.00376005374926083 \\
0.575	0.0039249346213945 \\
0.576	0.00420563556265232 \\
0.577	0.00449313130567555 \\
0.578	0.00510105748226967 \\
0.579	0.00583890140502705 \\
0.58	0.00646994713795275 \\
0.581	0.00688481947729483 \\
0.582	0.00677895955967235 \\
0.583	0.00605951155479197 \\
0.584	0.0050173063014806 \\
0.585	0.00370405170004454 \\
0.586	0.00253690155466921 \\
0.587	0.00159231602142432 \\
0.588	0.000541815351280581 \\
0.589	0.00051829326281447 \\
0.59	0.00173481592935764 \\
0.591	0.0030948778758002 \\
0.592	0.00414812352497676 \\
0.593	0.00467336842877336 \\
0.594	0.0046013949238223 \\
0.595	0.00392525156990455 \\
0.596	0.00297005870634098 \\
0.597	0.00225474894828913 \\
0.598	0.0018951809176874 \\
0.599	0.00180334378735979 \\
0.6	0.00189665885521438 \\
0.601	0.00208114744851923 \\
0.602	0.00228651213770616 \\
0.603	0.0027015874771706 \\
0.604	0.0035617355343709 \\
0.605	0.0048835287690784 \\
0.606	0.00664853825414567 \\
0.607	0.0085875357948438 \\
0.608	0.0102921271297913 \\
0.609	0.0114092157139303 \\
0.61	0.0119131875163466 \\
0.611	0.0119680544691424 \\
0.612	0.0117463102334929 \\
0.613	0.0114204306455767 \\
0.614	0.0110429786851271 \\
0.615	0.0106055017015863 \\
0.616	0.00994621882439025 \\
0.617	0.0091258896173328 \\
0.618	0.00834476636427641 \\
0.619	0.00757739695659823 \\
0.62	0.00708789154559961 \\
0.621	0.00691480111063211 \\
0.622	0.00691015293356947 \\
0.623	0.00712229322979011 \\
0.624	0.00740157648606401 \\
0.625	0.00760465169677637 \\
0.626	0.00791910588432718 \\
0.627	0.00835355842995738 \\
0.628	0.00883504463888164 \\
0.629	0.00932926429403249 \\
0.63	0.00947593883504122 \\
0.631	0.00905505855971627 \\
0.632	0.00807562796535892 \\
0.633	0.00672752600231591 \\
0.634	0.00545129927140224 \\
0.635	0.00450658982775256 \\
0.636	0.00376479092239823 \\
0.637	0.00330250407786548 \\
0.638	0.00291808773881454 \\
0.639	0.00236928202774218 \\
0.64	0.00181825738488518 \\
0.641	0.00112086788033209 \\
0.642	0.00046276323891219 \\
0.643	6.35776831714593e-05 \\
0.644	0.000552580645628764 \\
0.645	0.000744434483181816 \\
0.646	0.000843892811898567 \\
0.647	0.00108370469124342 \\
0.648	0.00139381371552794 \\
0.649	0.00184596424790718 \\
0.65	0.00226017544803674 \\
0.651	0.00249535159065925 \\
0.652	0.00272163453106941 \\
0.653	0.00276447939184225 \\
0.654	0.00268325844310279 \\
0.655	0.00247339441034275 \\
0.656	0.00186629740546674 \\
0.657	0.00129015213505892 \\
0.658	0.000823309977247963 \\
0.659	0.000322291226017232 \\
0.66	0.000205292437061547 \\
0.661	0.000266951496353573 \\
0.662	0.000463314134475168 \\
0.663	0.000940726390892675 \\
0.664	0.00132442124537813 \\
0.665	0.00163245696718157 \\
0.666	0.0019015693571206 \\
0.667	0.0020844579716301 \\
0.668	0.00220801107209179 \\
0.669	0.00222994654275579 \\
0.67	0.00212864330766473 \\
0.671	0.00202827799806312 \\
0.672	0.00185652976199735 \\
0.673	0.00164020289322073 \\
0.674	0.00130378683994094 \\
0.675	0.000867020512831594 \\
0.676	0.000469226892307458 \\
0.677	9.41616403405769e-06 \\
0.678	0.000473507861011556 \\
0.679	0.000948868463007352 \\
0.68	0.00138906201846974 \\
0.681	0.00185911919372283 \\
0.682	0.00231445801829322 \\
0.683	0.00293597602325063 \\
0.684	0.00364760052665158 \\
0.685	0.00449359372376323 \\
0.686	0.00539116354904021 \\
0.687	0.00620558909334696 \\
0.688000000000001	0.00692980957251197 \\
0.689000000000001	0.00749061443014774 \\
0.690000000000001	0.00790659630745054 \\
0.691000000000001	0.00820436717288331 \\
0.692000000000001	0.00842473386857351 \\
0.693000000000001	0.00854987244612469 \\
0.694000000000001	0.00871313662989831 \\
0.695000000000001	0.0088521192523751 \\
0.696000000000001	0.00906366701692985 \\
0.697000000000001	0.00934217065987132 \\
0.698000000000001	0.00964090560196813 \\
0.699000000000001	0.00998836111089371 \\
0.700000000000001	0.0103426215259863 \\
0.701000000000001	0.0106871207998956 \\
0.702000000000001	0.011038347381355 \\
0.703000000000001	0.0114100804623784 \\
0.704000000000001	0.01178137259987 \\
0.705000000000001	0.0121188181612707 \\
0.706000000000001	0.0123928060309649 \\
0.707000000000001	0.0125435996603873 \\
0.708000000000001	0.0125531292586931 \\
0.709000000000001	0.0124604267495485 \\
0.710000000000001	0.012259268327704 \\
0.711000000000001	0.0119281156387987 \\
0.712000000000001	0.0114756081915206 \\
0.713000000000001	0.0109064706105857 \\
0.714000000000001	0.0102328951872114 \\
0.715000000000001	0.00947928655158705 \\
0.716000000000001	0.00869197926746809 \\
0.717000000000001	0.00792805853260863 \\
0.718000000000001	0.00723108183277173 \\
0.719000000000001	0.00662424378595584 \\
0.720000000000001	0.00609360369844491 \\
0.721000000000001	0.00559945473845979 \\
0.722000000000001	0.00510793558765077 \\
0.723000000000001	0.00460815115062176 \\
0.724000000000001	0.0041320173010286 \\
0.725000000000001	0.00362220007827832 \\
0.726000000000001	0.00315084037207118 \\
0.727000000000001	0.00272825675229927 \\
0.728000000000001	0.00228011406624213 \\
0.729000000000001	0.00185151057705851 \\
0.730000000000001	0.00137070109341368 \\
0.731000000000001	0.000857868662300519 \\
0.732000000000001	0.000318948131238034 \\
0.733000000000001	0.000276000491701779 \\
0.734000000000001	0.000896193607363084 \\
0.735000000000001	0.00150123168612433 \\
0.736000000000001	0.00208235517181334 \\
0.737000000000001	0.00254653945643684 \\
0.738000000000001	0.00283352856235561 \\
0.739000000000001	0.00296179044697587 \\
0.740000000000001	0.0028841238814588 \\
0.741000000000001	0.0027177712820185 \\
0.742000000000001	0.00252749963198533 \\
0.743000000000001	0.00235743250308631 \\
0.744000000000001	0.00227515148951143 \\
0.745000000000001	0.00220889618588835 \\
0.746000000000001	0.00215933456482453 \\
0.747000000000001	0.00213129055625779 \\
0.748000000000001	0.00206977711093144 \\
0.749000000000001	0.0019888970701458 \\
0.750000000000001	0.00186687362479511 \\
0.751000000000001	0.00172609468897287 \\
0.752000000000001	0.00166665831123592 \\
0.753000000000001	0.00164038007259208 \\
0.754000000000001	0.00161562427555154 \\
0.755000000000001	0.00154265914678348 \\
0.756000000000001	0.00147000016777364 \\
0.757000000000001	0.00148062623587438 \\
0.758000000000001	0.00152183879216864 \\
0.759000000000001	0.00157820143522652 \\
0.760000000000001	0.00157589364742671 \\
0.761000000000001	0.00154443127176526 \\
0.762000000000001	0.00160363935059301 \\
0.763000000000001	0.00162254983112422 \\
0.764000000000001	0.00159377578031045 \\
0.765000000000001	0.00146997675572772 \\
0.766000000000001	0.00131527641310257 \\
0.767000000000001	0.00122109171951521 \\
0.768000000000001	0.00113715237139183 \\
0.769000000000001	0.00098623870091077 \\
0.770000000000001	0.000772797996232024 \\
0.771000000000001	0.000485955921164759 \\
0.772000000000001	0.000223534550739591 \\
0.773000000000001	1.96374971609203e-05 \\
0.774000000000001	0.000301411392686134 \\
0.775000000000001	0.000693304710454724 \\
0.776000000000001	0.00132956712678514 \\
0.777000000000001	0.00209813905799687 \\
0.778000000000001	0.00287883938840414 \\
0.779000000000001	0.00349915727925446 \\
0.780000000000001	0.00389980665045284 \\
0.781000000000001	0.0041294219004993 \\
0.782000000000001	0.0043263705258158 \\
0.783000000000001	0.00457511547642523 \\
0.784000000000001	0.00498590666575517 \\
0.785000000000001	0.00553388964033026 \\
0.786000000000001	0.00608402166714264 \\
0.787000000000001	0.00653483864836827 \\
0.788000000000001	0.00678866798830021 \\
0.789000000000001	0.0069105728559067 \\
0.790000000000001	0.00698289481998258 \\
0.791000000000001	0.00713799200321257 \\
0.792000000000001	0.00751425955059425 \\
0.793000000000001	0.00806288753938551 \\
0.794000000000001	0.008587061394282 \\
0.795000000000001	0.00896752479422012 \\
0.796000000000001	0.00919509785032345 \\
0.797000000000001	0.00932779318456814 \\
0.798000000000001	0.00946959905167851 \\
0.799000000000001	0.00966433038423087 \\
0.800000000000001	0.00986523928720789 \\
0.801000000000001	0.00996553207520928 \\
0.802000000000001	0.00984210865131064 \\
0.803000000000001	0.00951056951669449 \\
0.804000000000001	0.00905158554875492 \\
0.805000000000001	0.00856626429476846 \\
0.806000000000001	0.00818662032031492 \\
0.807000000000001	0.00795171714490992 \\
0.808000000000001	0.00777498578250328 \\
0.809000000000001	0.00754751972485447 \\
0.810000000000001	0.00717610493270613 \\
0.811000000000001	0.00662922526383392 \\
0.812000000000001	0.00604058314008597 \\
0.813000000000001	0.00557993728271904 \\
0.814000000000001	0.00532332427658955 \\
0.815000000000001	0.00524711892445951 \\
0.816000000000001	0.00525888101560327 \\
0.817000000000001	0.00521215304697078 \\
0.818000000000001	0.00499994256686008 \\
0.819000000000001	0.00462043512774173 \\
0.820000000000001	0.00414286073489034 \\
0.821000000000001	0.00368048800312759 \\
0.822000000000001	0.00331506247063232 \\
0.823000000000001	0.00299833765347492 \\
0.824000000000001	0.00257469934869896 \\
0.825000000000001	0.00194471333437054 \\
0.826000000000001	0.00112502961930048 \\
0.827000000000001	0.000208322109375701 \\
0.828000000000001	0.000635469129696619 \\
0.829000000000001	0.00127502830565413 \\
0.830000000000001	0.00169784328399893 \\
0.831000000000001	0.00198424066172352 \\
0.832000000000001	0.00225670471946909 \\
0.833000000000001	0.00258882718634435 \\
0.834000000000001	0.00297357806133298 \\
0.835000000000001	0.00331470183254831 \\
0.836000000000001	0.00352717405578599 \\
0.837000000000001	0.00363796657033495 \\
0.838000000000001	0.00368455797028913 \\
0.839000000000001	0.00367925592543543 \\
0.840000000000001	0.0037145430737808 \\
0.841000000000001	0.00386372919005251 \\
0.842000000000001	0.00406460586959001 \\
0.843000000000001	0.00421249666688447 \\
0.844000000000001	0.00421621841194832 \\
0.845000000000001	0.00405553645974658 \\
0.846000000000001	0.00377410899325036 \\
0.847000000000001	0.00340624439208782 \\
0.848000000000001	0.00298922124872863 \\
0.849000000000001	0.00249684221001294 \\
0.850000000000001	0.00191594682182046 \\
0.851000000000001	0.00135016013666442 \\
0.852000000000001	0.000869897396897555 \\
0.853000000000001	0.000487769250292393 \\
0.854000000000001	0.000283003832908652 \\
0.855000000000001	0.000212468820296779 \\
0.856000000000001	0.000221094430657316 \\
0.857000000000001	0.00030532151918824 \\
0.858000000000001	0.000328209767436747 \\
0.859000000000001	0.000227010492652395 \\
0.860000000000001	5.52818839276862e-05 \\
0.861000000000001	0.000545914804550245 \\
0.862000000000001	0.00120311834015722 \\
0.863000000000001	0.00188511096625294 \\
0.864000000000001	0.00248405210075744 \\
0.865000000000001	0.00286571728203744 \\
0.866000000000001	0.00297721547593396 \\
0.867000000000001	0.00278661990418237 \\
0.868000000000001	0.00227582662330481 \\
0.869000000000001	0.00155806621559857 \\
0.870000000000001	0.000704392727275039 \\
0.871000000000001	9.13973362404527e-05 \\
0.872000000000001	0.000667786998647454 \\
0.873000000000001	0.000854699550014313 \\
0.874000000000001	0.000697791661026528 \\
0.875000000000001	0.000368489089425416 \\
0.876000000000001	0.000161128720736569 \\
0.877000000000001	0.000869126132305165 \\
0.878000000000001	0.00166489426061205 \\
0.879000000000001	0.0025330175248677 \\
0.880000000000001	0.00332183003516675 \\
0.881000000000001	0.00379704396632188 \\
0.882000000000001	0.00400357531104789 \\
0.883000000000001	0.00396727163863249 \\
0.884000000000001	0.0039405408639266 \\
0.885000000000001	0.00411988981119217 \\
0.886000000000001	0.0045182395745492 \\
0.887000000000001	0.00517948315372247 \\
0.888000000000001	0.00595626610522123 \\
0.889000000000001	0.00666109872866803 \\
0.890000000000001	0.00724004951126904 \\
0.891000000000001	0.00777603362838409 \\
0.892000000000001	0.00836251311136567 \\
0.893000000000001	0.00910505210855648 \\
0.894000000000001	0.00984980824933725 \\
0.895000000000001	0.0103209606909122 \\
0.896000000000001	0.0102536500354243 \\
0.897000000000001	0.00950541329816649 \\
0.898000000000001	0.00816184395918357 \\
0.899000000000001	0.00649074145391769 \\
0.900000000000001	0.00483381077658923 \\
0.901000000000001	0.00345820279390653 \\
0.902000000000001	0.00242936195225255 \\
0.903000000000001	0.00160087763309705 \\
0.904000000000001	0.000851144904341813 \\
0.905000000000001	0.000217796204334031 \\
0.906000000000001	0.000125595390084299 \\
0.907000000000001	1.25896970670708e-05 \\
0.908000000000001	0.000604398230119446 \\
0.909000000000001	0.00159280333415251 \\
0.910000000000001	0.00265644350646879 \\
0.911000000000001	0.00344383593016466 \\
0.912000000000001	0.00372376019630027 \\
0.913000000000001	0.00345135171253484 \\
0.914000000000001	0.00283900935646984 \\
0.915000000000001	0.00209991011620753 \\
0.916000000000001	0.00130140628905899 \\
0.917000000000001	0.00048509613217824 \\
0.918000000000001	0.000459554407870058 \\
0.919000000000001	0.00158169718997659 \\
0.920000000000001	0.00285127962097734 \\
0.921000000000001	0.00416274777829557 \\
0.922000000000001	0.00528951109728698 \\
0.923000000000001	0.006035689367071 \\
0.924000000000001	0.00636595967723188 \\
0.925000000000001	0.0063750328406287 \\
0.926000000000001	0.00625054442951265 \\
0.927000000000001	0.00614943321576857 \\
0.928000000000001	0.0060053217191953 \\
0.929000000000001	0.0057728314123258 \\
0.930000000000001	0.00537293959478458 \\
0.931000000000001	0.00474216141373317 \\
0.932000000000001	0.00404380137333902 \\
0.933000000000001	0.00352549799686954 \\
0.934000000000001	0.00330934255317868 \\
0.935000000000001	0.00347628608033844 \\
0.936000000000001	0.00391745017713017 \\
0.937000000000001	0.00439651135741531 \\
0.938000000000001	0.00472275107766416 \\
0.939000000000001	0.00471778775615792 \\
0.940000000000001	0.00451191874854511 \\
0.941000000000001	0.00426891036575333 \\
0.942000000000001	0.00406476879401633 \\
0.943000000000001	0.00404031621722084 \\
0.944000000000001	0.00412412152472546 \\
0.945000000000001	0.00410342740080442 \\
0.946000000000001	0.00388000801800744 \\
0.947000000000001	0.0034228244039376 \\
0.948000000000001	0.00286521217865635 \\
0.949000000000001	0.00239690584979663 \\
0.950000000000001	0.0020251897686816 \\
0.951000000000001	0.0017864350732664 \\
0.952000000000001	0.00162440284472288 \\
0.953000000000001	0.00141773498658897 \\
0.954000000000001	0.0012006254608027 \\
0.955000000000001	0.000916788744784292 \\
0.956000000000001	0.000644409059850922 \\
0.957000000000001	0.000424358469486397 \\
0.958000000000001	0.000158093033688796 \\
0.959000000000001	0.000131875161528641 \\
0.960000000000001	0.000565683638081814 \\
0.961000000000001	0.00112608702813048 \\
0.962000000000001	0.00166759517596024 \\
0.963000000000001	0.00208122095256603 \\
0.964000000000001	0.00228442207600267 \\
0.965000000000001	0.00227945952437492 \\
0.966000000000001	0.00224998485939771 \\
0.967000000000001	0.00228320969774469 \\
0.968000000000001	0.00238495804205894 \\
0.969000000000001	0.00247396738266452 \\
0.970000000000001	0.00241113838450112 \\
0.971000000000001	0.00230529474225767 \\
0.972000000000001	0.00220537923890119 \\
0.973000000000001	0.00225991315182039 \\
0.974000000000001	0.0025196726003326 \\
0.975000000000001	0.00279844657310177 \\
0.976000000000001	0.00298355669452039 \\
0.977000000000001	0.00298508080758947 \\
0.978000000000001	0.00275760629737725 \\
0.979000000000001	0.00253404462729381 \\
0.980000000000001	0.00243910356010367 \\
0.981000000000001	0.00248202755322703 \\
0.982000000000001	0.0025661256084605 \\
0.983000000000001	0.00250718217631191 \\
0.984000000000001	0.00226319532761754 \\
0.985000000000001	0.00182402561907035 \\
0.986000000000001	0.0013325807123188 \\
0.987000000000001	0.00104176492275741 \\
0.988000000000001	0.00101739956612593 \\
0.989000000000001	0.00120168823844661 \\
0.990000000000001	0.00148816484844197 \\
0.991000000000001	0.00168570326811966 \\
0.992000000000001	0.00176653950374525 \\
0.993000000000001	0.00169635708494231 \\
0.994000000000001	0.00144539869099242 \\
0.995000000000001	0.00111713109715732 \\
0.996000000000001	0.000771888212881427 \\
0.997000000000001	0.000338210463538913 \\
0.998000000000001	0.000307561253568481 \\
0.999000000000001	0.00131094323858292 \\
1	0.00261915563902051 \\
};
\addplot [thick, red, dotted]
table [row sep=\\]{%
0	0 \\
0.001	4.99124806949671e-07 \\
0.002	4.92308573157371e-07 \\
0.003	6.47426317338176e-07 \\
0.004	8.900122194833e-07 \\
0.005	3.93806836010182e-08 \\
0.006	1.11548620606614e-07 \\
0.007	1.14165252098046e-07 \\
0.008	1.50373607864556e-06 \\
0.009	1.75496232828496e-06 \\
0.01	1.24832227067784e-06 \\
0.011	3.50880664552189e-06 \\
0.012	1.69722712514321e-06 \\
0.013	1.40206120239439e-06 \\
0.014	2.32046054576697e-06 \\
0.015	2.02993946215781e-06 \\
0.016	2.26934274009175e-06 \\
0.017	1.51104801063266e-06 \\
0.018	1.06279182326306e-06 \\
0.019	3.01354045269957e-06 \\
0.02	1.35691307873956e-06 \\
0.021	3.60681317859393e-06 \\
0.022	5.9799119261991e-06 \\
0.023	2.35023949065462e-06 \\
0.024	1.90748931142867e-06 \\
0.025	2.97146092112639e-06 \\
0.026	3.44579688495488e-06 \\
0.027	4.12235726812915e-06 \\
0.028	2.34599247729858e-06 \\
0.029	1.61053451864677e-06 \\
0.03	2.95752756936557e-06 \\
0.031	3.46714722473572e-07 \\
0.032	4.08952193540718e-06 \\
0.033	4.68440548663774e-06 \\
0.034	3.06901608197029e-06 \\
0.035	7.89820970847085e-07 \\
0.036	1.44774091914699e-06 \\
0.037	2.69993521854442e-06 \\
0.038	2.1872645837287e-06 \\
0.039	2.3483814153486e-07 \\
0.04	1.70160209163207e-06 \\
0.041	2.42326699538138e-06 \\
0.042	2.24959403262897e-06 \\
0.043	2.06405779245213e-06 \\
0.044	1.28875832119052e-06 \\
0.045	9.48454123520082e-08 \\
0.046	4.53740510750833e-07 \\
0.047	1.72844178985183e-06 \\
0.048	1.23303643737615e-06 \\
0.049	9.51048795687457e-07 \\
0.05	2.30523921043703e-06 \\
0.051	2.80266826333433e-06 \\
0.052	3.32156494717346e-06 \\
0.053	3.49616320724969e-06 \\
0.054	3.5189231351808e-06 \\
0.055	3.5992885528715e-06 \\
0.056	5.12385735681161e-06 \\
0.057	6.58278796915611e-06 \\
0.058	4.90095309211883e-06 \\
0.059	2.3898473256999e-06 \\
0.06	1.26630543197634e-06 \\
0.061	5.80610372515806e-07 \\
0.062	3.75496539734819e-06 \\
0.063	5.0461964774049e-06 \\
0.064	3.34879102445288e-06 \\
0.065	1.43978223402826e-06 \\
0.066	1.66492287905594e-06 \\
0.067	2.76887635107286e-06 \\
0.068	1.76999827052458e-06 \\
0.069	1.44281144256865e-06 \\
0.07	5.30723267801955e-06 \\
0.071	8.873338830723e-06 \\
0.0720000000000001	1.08142698734683e-05 \\
0.0730000000000001	9.50541381876532e-06 \\
0.0740000000000001	5.50569936809392e-06 \\
0.0750000000000001	1.98313436429915e-06 \\
0.0760000000000001	1.79885364590433e-06 \\
0.0770000000000001	5.27272515915156e-06 \\
0.0780000000000001	1.06879542626546e-05 \\
0.0790000000000001	1.6309058897895e-05 \\
0.0800000000000001	1.92914843717182e-05 \\
0.0810000000000001	1.6021165063278e-05 \\
0.0820000000000001	8.16048825289653e-06 \\
0.0830000000000001	3.20379380192058e-06 \\
0.0840000000000001	5.89041378521972e-06 \\
0.0850000000000001	1.34813481002827e-05 \\
0.0860000000000001	2.06721426269637e-05 \\
0.0870000000000001	2.29575423288406e-05 \\
0.0880000000000001	1.75117576288643e-05 \\
0.0890000000000001	5.81271499898284e-06 \\
0.0900000000000001	6.07458057260608e-06 \\
0.0910000000000001	9.48729545699823e-06 \\
0.0920000000000001	1.52043876612196e-06 \\
0.0930000000000001	9.92197689840868e-06 \\
0.0940000000000001	1.57910423986175e-05 \\
0.0950000000000001	1.33029343401517e-05 \\
0.0960000000000001	4.45781154947227e-06 \\
0.0970000000000001	5.39954006282391e-06 \\
0.0980000000000001	8.92399978117295e-06 \\
0.0990000000000001	1.15812870176206e-06 \\
0.1	1.37796160666426e-05 \\
0.101	2.45374953114531e-05 \\
0.102	2.34504975308739e-05 \\
0.103	1.25506189600511e-05 \\
0.104	3.02355991924778e-07 \\
0.105	9.50888442746056e-06 \\
0.106	1.19493749656193e-05 \\
0.107	4.83509068938978e-06 \\
0.108	7.24423948711448e-06 \\
0.109	1.20299378845302e-05 \\
0.11	3.38479364611299e-06 \\
0.111	1.19610646761562e-05 \\
0.112	2.39579973597964e-05 \\
0.113	2.87525115697946e-05 \\
0.114	2.59588830430896e-05 \\
0.115	1.59244776570825e-05 \\
0.116	3.36038371177097e-06 \\
0.117	3.5651371752524e-06 \\
0.118	1.15505084992088e-06 \\
0.119	1.4018348747814e-05 \\
0.12	2.32185517120377e-05 \\
0.121	2.22858408662565e-05 \\
0.122	1.4688313438285e-05 \\
0.123	5.6534744015835e-06 \\
0.124	2.30154893030395e-06 \\
0.125	5.77108175651663e-06 \\
0.126	1.70437808651151e-07 \\
0.127	1.21525444649501e-05 \\
0.128	2.17318915000431e-05 \\
0.129	2.28803832582688e-05 \\
0.13	1.71849746692518e-05 \\
0.131	8.05166502942474e-06 \\
0.132	5.20971786267285e-07 \\
0.133	3.94630723415231e-06 \\
0.134	4.00037593833387e-07 \\
0.135	8.0415115389616e-06 \\
0.136	1.64698784298984e-05 \\
0.137	1.9363162149513e-05 \\
0.138	1.4810429438974e-05 \\
0.139	5.71374581396905e-06 \\
0.14	2.91190603398389e-06 \\
0.141	6.81308834597868e-06 \\
0.142	4.08108212488438e-06 \\
0.143	3.97832362997443e-06 \\
0.144	1.22963326810568e-05 \\
0.145	1.53110437862552e-05 \\
0.146	1.19543658639027e-05 \\
0.147	4.7045927677198e-06 \\
0.148	4.12508149350989e-06 \\
0.149	1.14914525080096e-05 \\
0.15	1.31551535854041e-05 \\
0.151	8.09783419312248e-06 \\
0.152	5.31315539295873e-07 \\
0.153	4.16363021878733e-06 \\
0.154	3.12995527294987e-06 \\
0.155	3.2067187966093e-06 \\
0.156	1.23439181444967e-05 \\
0.157	2.02846797702779e-05 \\
0.158	2.22744587797276e-05 \\
0.159	1.62068251187771e-05 \\
0.16	5.08055822432897e-06 \\
0.161	3.72901707760297e-06 \\
0.162	3.21401349898522e-06 \\
0.163	5.92699519396581e-06 \\
0.164	1.70290269612441e-05 \\
0.165	2.53059738304305e-05 \\
0.166	2.74221654706802e-05 \\
0.167	2.05247802596344e-05 \\
0.168	7.40306584417666e-06 \\
0.169	3.5637611832721e-06 \\
0.17	5.59724601774324e-06 \\
0.171	1.28539199426091e-06 \\
0.172	1.21652795646453e-05 \\
0.173	2.11883007143822e-05 \\
0.174	2.1826007889704e-05 \\
0.175	1.08149872910065e-05 \\
0.176	5.3901376490715e-06 \\
0.177	1.57490580606589e-05 \\
0.178	1.41132554244956e-05 \\
0.179	9.63991175221382e-07 \\
0.18	1.72434649916403e-05 \\
0.181	3.18075602049499e-05 \\
0.182	3.60680256633159e-05 \\
0.183	2.67691224320444e-05 \\
0.184	9.08735301608599e-06 \\
0.185	3.59896798313201e-06 \\
0.186	2.29496948626132e-06 \\
0.187	8.22043907142012e-06 \\
0.188	1.66927607087947e-05 \\
0.189	1.76878906052314e-05 \\
0.19	1.00104474237683e-05 \\
0.191	9.07079232934674e-06 \\
0.192	3.58395270872351e-05 \\
0.193	5.43658365697379e-05 \\
0.194	5.26575772211112e-05 \\
0.195	3.73148215005272e-05 \\
0.196	2.24332169233691e-05 \\
0.197	1.47455453869322e-05 \\
0.198	1.484165467303e-05 \\
0.199	2.10893089165371e-05 \\
0.2	2.81273828351847e-05 \\
0.201	2.64422529611663e-05 \\
0.202	9.46081256031675e-06 \\
0.203	1.70513818321166e-05 \\
0.204	3.66252660097822e-05 \\
0.205	3.58303974243788e-05 \\
0.206	1.66845591376411e-05 \\
0.207	8.33246555236447e-06 \\
0.208	3.02127330239349e-05 \\
0.209	4.35551080825715e-05 \\
0.21	4.41847498945396e-05 \\
0.211	3.7533652787688e-05 \\
0.212	3.78625487573572e-05 \\
0.213	5.33781790925749e-05 \\
0.214	7.72963956443642e-05 \\
0.215	9.43625888456819e-05 \\
0.216	9.35010604970016e-05 \\
0.217	7.42798616157793e-05 \\
0.218	4.55464358091567e-05 \\
0.219	1.98308682409176e-05 \\
0.22	7.07019917948369e-06 \\
0.221	9.55014139682479e-06 \\
0.222	1.87811368355869e-05 \\
0.223	2.18265553319904e-05 \\
0.224	1.41218090446641e-05 \\
0.225	2.12128672952238e-06 \\
0.226	5.31350288365968e-06 \\
0.227	2.93691178197953e-06 \\
0.228	1.03805632693638e-05 \\
0.229	2.872729972957e-05 \\
0.23	4.04664760984492e-05 \\
0.231	3.87832032516142e-05 \\
0.232	2.7053604016147e-05 \\
0.233	1.31680336079076e-05 \\
0.234	3.16927223979121e-06 \\
0.235	9.16016050260052e-08 \\
0.236	3.13031078874003e-06 \\
0.237	7.84198201246574e-06 \\
0.238	1.09571437781796e-05 \\
0.239	1.30601206850575e-05 \\
0.24	1.62897040199247e-05 \\
0.241	2.09416010546697e-05 \\
0.242	2.49909539416717e-05 \\
0.243	2.73251431415741e-05 \\
0.244	2.88892034143767e-05 \\
0.245	2.72805501468097e-05 \\
0.246	1.81166888852913e-05 \\
0.247	4.02140466792289e-06 \\
0.248	8.14508582246252e-06 \\
0.249	1.70676584268743e-05 \\
0.25	2.61348158720952e-05 \\
0.251	3.55541000114979e-05 \\
0.252	4.29587028574905e-05 \\
0.253	4.84404143533995e-05 \\
0.254	5.32947656985078e-05 \\
0.255	5.46729219008313e-05 \\
0.256	4.76767915963934e-05 \\
0.257	3.36576144306122e-05 \\
0.258	1.72175700464547e-05 \\
0.259	4.77996879113504e-07 \\
0.26	1.34184435318649e-05 \\
0.261	2.01299728396695e-05 \\
0.262	1.94965632776221e-05 \\
0.263	1.58057595819605e-05 \\
0.264	1.18305972333614e-05 \\
0.265	6.54498034868194e-06 \\
0.266	1.71994650143682e-06 \\
0.267	1.25682466424579e-05 \\
0.268	2.20253614960513e-05 \\
0.269	2.37375505251022e-05 \\
0.27	1.54775868580283e-05 \\
0.271	1.46052106431222e-06 \\
0.272	1.11147097010045e-05 \\
0.273	1.5497213856145e-05 \\
0.274	9.96175612840982e-06 \\
0.275	1.25476077230348e-06 \\
0.276	1.2699356737083e-05 \\
0.277	2.0394280650095e-05 \\
0.278	2.15663245256028e-05 \\
0.279	1.83917906751462e-05 \\
0.28	1.99236947527321e-05 \\
0.281	3.47287642447413e-05 \\
0.282	6.01423153372956e-05 \\
0.283	7.89705088778912e-05 \\
0.284	7.37911571296219e-05 \\
0.285	4.39299651068278e-05 \\
0.286	1.42071310487046e-06 \\
0.287	4.01690284105523e-05 \\
0.288	6.98855271162428e-05 \\
0.289	8.31607942140516e-05 \\
0.29	8.5293851169651e-05 \\
0.291	9.05289509775711e-05 \\
0.292	0.000109170190580437 \\
0.293	0.000133035222706299 \\
0.294	0.000142973441372688 \\
0.295	0.000126819495052578 \\
0.296	8.71874290068386e-05 \\
0.297	3.94616637560173e-05 \\
0.298	1.42459560043743e-06 \\
0.299	1.46592047931626e-05 \\
0.3	6.45886217720948e-06 \\
0.301	1.26871813998569e-05 \\
0.302	2.34976700778925e-05 \\
0.303	1.82385501356439e-05 \\
0.304	4.84785457086286e-06 \\
0.305	1.15224423400449e-06 \\
0.306	2.20613200229487e-05 \\
0.307	6.81112186399897e-05 \\
0.308	0.000124643948891655 \\
0.309	0.000168655012853508 \\
0.31	0.000184026236248671 \\
0.311	0.000172336067034817 \\
0.312	0.000148604375996772 \\
0.313	0.000131270172879094 \\
0.314	0.000129686155160817 \\
0.315	0.000136767581551168 \\
0.316	0.000134902026735058 \\
0.317	0.000108356486189165 \\
0.318	5.55743885883842e-05 \\
0.319	4.82957159683585e-06 \\
0.32	4.45411293665036e-05 \\
0.321	4.83223753362321e-05 \\
0.322	2.37994020518325e-05 \\
0.323	1.10035995938007e-05 \\
0.324	3.979681030504e-05 \\
0.325	4.9440423849345e-05 \\
0.326	3.68751483049248e-05 \\
0.327	2.07510959883014e-05 \\
0.328	2.81638012557032e-05 \\
0.329	6.30101828309617e-05 \\
0.33	0.00010617756207544 \\
0.331	0.000137999234957998 \\
0.332	0.000143466326928321 \\
0.333	0.000116232556624844 \\
0.334	6.74257603933453e-05 \\
0.335	2.01738918429424e-05 \\
0.336	6.96933599351594e-06 \\
0.337	1.15433282004653e-05 \\
0.338	5.44890800215695e-06 \\
0.339	4.78821399958911e-06 \\
0.34	1.71706931532722e-05 \\
0.341	3.58350321090889e-05 \\
0.342	4.78625671510864e-05 \\
0.343	4.7505776513579e-05 \\
0.344	3.65514161705778e-05 \\
0.345	2.05272318354459e-05 \\
0.346	1.02221637618168e-05 \\
0.347	1.38816648340657e-05 \\
0.348	2.98816673779108e-05 \\
0.349	5.12351314951564e-05 \\
0.35	6.99412447624842e-05 \\
0.351	7.77617901206423e-05 \\
0.352	6.9785973591203e-05 \\
0.353	4.85841970440957e-05 \\
0.354	2.39509957811353e-05 \\
0.355	5.05462952794219e-06 \\
0.356	4.8005380330467e-06 \\
0.357	7.43457430727582e-06 \\
0.358	1.02825007366545e-05 \\
0.359	2.07374547456259e-05 \\
0.36	3.84911051245122e-05 \\
0.361	5.69958051027515e-05 \\
0.362	6.94554444303145e-05 \\
0.363	7.15327723999681e-05 \\
0.364	6.15471069185772e-05 \\
0.365	4.08941979237521e-05 \\
0.366	1.35561813672547e-05 \\
0.367	1.53788446537458e-05 \\
0.368	4.0019819684135e-05 \\
0.369	5.2892242178384e-05 \\
0.37	4.8094558566848e-05 \\
0.371	2.94533342806181e-05 \\
0.372	9.31949849517903e-06 \\
0.373	3.16670811147001e-07 \\
0.374	6.8150898765623e-06 \\
0.375	2.5433707364589e-05 \\
0.376	3.9683260458795e-05 \\
0.377	3.69449501088478e-05 \\
0.378	1.82779850138982e-05 \\
0.379	3.89351163447201e-06 \\
0.38	1.4012063025719e-05 \\
0.381	2.88876839569165e-06 \\
0.382	2.36160647625608e-05 \\
0.383	4.68229277592432e-05 \\
0.384	4.86766817588129e-05 \\
0.385	2.02865835880543e-05 \\
0.386	3.41308943589413e-05 \\
0.387	9.3396899427372e-05 \\
0.388	0.00013163432394972 \\
0.389	0.000143043779555195 \\
0.39	0.000142462898839949 \\
0.391	0.000145278911001385 \\
0.392	0.000162795763904935 \\
0.393	0.000199317055454094 \\
0.394	0.000233772399192594 \\
0.395	0.000225515327470886 \\
0.396	0.000154827301817172 \\
0.397	4.48429396454567e-05 \\
0.398	6.08760212079182e-05 \\
0.399	0.000128567281357137 \\
0.4	0.000143530580265364 \\
0.401	0.000113676085937972 \\
0.402	6.88949190472778e-05 \\
0.403	4.13103474888918e-05 \\
0.404	3.9950056783949e-05 \\
0.405	4.04736799491695e-05 \\
0.406	3.18491635458176e-06 \\
0.407	8.53211932587335e-05 \\
0.408	0.000195038010482653 \\
0.409	0.00028003093714269 \\
0.41	0.00030966650671925 \\
0.411	0.000280523929492939 \\
0.412	0.000214362079786866 \\
0.413	0.000147664342478632 \\
0.414	0.0001087882275246 \\
0.415	9.66728960301397e-05 \\
0.416	8.92403143833083e-05 \\
0.417	6.52110946917436e-05 \\
0.418	1.56462730067109e-05 \\
0.419	4.80309928849088e-05 \\
0.42	0.000101378274063166 \\
0.421	0.00012562110920237 \\
0.422	0.00011295860696158 \\
0.423	6.86703366439902e-05 \\
0.424	1.62075587314869e-05 \\
0.425	1.72903401750185e-05 \\
0.426	2.47011018208714e-05 \\
0.427	1.75587207202914e-05 \\
0.428	9.59307232376437e-06 \\
0.429	7.88757928258979e-06 \\
0.43	1.03012581259573e-05 \\
0.431	9.05307659118785e-06 \\
0.432	2.16794438655183e-07 \\
0.433	1.2118293966051e-05 \\
0.434	2.07803733797769e-05 \\
0.435	2.0036344546149e-05 \\
0.436	8.21815206390193e-06 \\
0.437	1.24529506372428e-05 \\
0.438	3.69654421189503e-05 \\
0.439	5.8927408803926e-05 \\
0.44	7.33767494170216e-05 \\
0.441	7.66758814321876e-05 \\
0.442	6.79192440512807e-05 \\
0.443	4.8848920967962e-05 \\
0.444	2.43364813806508e-05 \\
0.445	1.39053131856784e-06 \\
0.446	1.72231137079144e-05 \\
0.447	3.44295079926962e-05 \\
0.448	5.53576540320505e-05 \\
0.449	8.04613652165736e-05 \\
0.45	0.0001045374951728 \\
0.451	0.0001212612644763 \\
0.452	0.00012692932603674 \\
0.453	0.0001206320256757 \\
0.454	0.0001026699715228 \\
0.455	7.63569124307555e-05 \\
0.456	4.56133195803485e-05 \\
0.457	1.28984660368555e-05 \\
0.458	1.85441965062957e-05 \\
0.459	4.24683173275098e-05 \\
0.46	5.06554124589282e-05 \\
0.461	4.18733880044893e-05 \\
0.462	2.53577028322255e-05 \\
0.463	1.32449179078712e-05 \\
0.464	1.38350120610134e-05 \\
0.465	2.54961229640114e-05 \\
0.466	3.75661308918413e-05 \\
0.467	4.0815892577036e-05 \\
0.468	3.49411067131629e-05 \\
0.469	2.73621206352864e-05 \\
0.47	2.77974510577467e-05 \\
0.471	3.87924584343724e-05 \\
0.472	5.42925034032755e-05 \\
0.473	6.63027093608703e-05 \\
0.474	6.7429938286089e-05 \\
0.475	5.47548363046687e-05 \\
0.476	3.13983406054691e-05 \\
0.477	5.10993075322746e-06 \\
0.478	1.2697033372932e-05 \\
0.479	1.53642382492099e-05 \\
0.48	1.21682006558044e-05 \\
0.481	1.69203322694157e-05 \\
0.482	3.23065006464072e-05 \\
0.483	5.5203223567643e-05 \\
0.484	7.27256634814052e-05 \\
0.485	5.60453483695658e-05 \\
0.486	1.20354139958593e-05 \\
0.487	0.000110498175888732 \\
0.488	0.000199878631028752 \\
0.489	0.000251656966909092 \\
0.49	0.000256099359507876 \\
0.491	0.000225752377489913 \\
0.492	0.000188736386763921 \\
0.493	0.000165647477926588 \\
0.494	0.000158213629148712 \\
0.495	0.000153487374816066 \\
0.496	0.000129913822108083 \\
0.497	7.4204380888475e-05 \\
0.498	6.01491199805151e-06 \\
0.499	8.74786601681148e-05 \\
0.5	0.000145038101492633 \\
0.501	0.000164556260212815 \\
0.502	0.000147223170518021 \\
0.503	0.000108050440065206 \\
0.504	7.16177418502337e-05 \\
0.505	5.07181811489819e-05 \\
0.506	2.80073726856526e-05 \\
0.507	2.34222397576104e-05 \\
0.508	0.000109453088201311 \\
0.509	0.000208204023204019 \\
0.51	0.000281880586845192 \\
0.511	0.000301627427954295 \\
0.512	0.000266351990951633 \\
0.513	0.000195470104744574 \\
0.514	0.000115939833691425 \\
0.515	5.46136079912768e-05 \\
0.516	1.84789210435335e-05 \\
0.517	1.41491703367133e-05 \\
0.518	6.95852929914867e-05 \\
0.519	0.000155852386069389 \\
0.52	0.000255202460506331 \\
0.521	0.000331622762506927 \\
0.522	0.00035248573481653 \\
0.523	0.000301978251503529 \\
0.524	0.000196033285956543 \\
0.525	8.43765139098566e-05 \\
0.526	1.193926547664e-05 \\
0.527	1.46755262022719e-05 \\
0.528	2.77648427905379e-05 \\
0.529	6.36136584545247e-05 \\
0.53	0.000123907174460226 \\
0.531	0.000186362422701662 \\
0.532	0.000220388835008802 \\
0.533	0.000195142947761343 \\
0.534	0.000106953456559931 \\
0.535	1.12425748454247e-05 \\
0.536	0.000109152414081451 \\
0.537	0.000153757747474143 \\
0.538	0.000147553179808338 \\
0.539	0.000111559453556375 \\
0.54	7.1207364147389e-05 \\
0.541	4.78490160358672e-05 \\
0.542	4.35344403242988e-05 \\
0.543	4.58923499817989e-05 \\
0.544	4.98088670196567e-05 \\
0.545	5.54115805733193e-05 \\
0.546	6.60413520593558e-05 \\
0.547	8.41306124135246e-05 \\
0.548	0.000106866779083297 \\
0.549	0.000130295757145734 \\
0.55	0.000146209676501419 \\
0.551	0.000147487900683578 \\
0.552	0.000130469835659324 \\
0.553	9.3918984724499e-05 \\
0.554	4.13276011514015e-05 \\
0.555	2.10218470784499e-05 \\
0.556	8.66792986843017e-05 \\
0.557	0.000151183235094246 \\
0.558	0.000210843089315663 \\
0.559	0.000260922281909288 \\
0.56	0.000292165414125667 \\
0.561	0.000293821093391603 \\
0.562	0.000265454022897618 \\
0.563	0.000214390574664251 \\
0.564	0.000149614699744115 \\
0.565	7.94485669564221e-05 \\
0.566	1.10129221946774e-05 \\
0.567	5.07408063124605e-05 \\
0.568	9.92040260307819e-05 \\
0.569	0.00012307770579417 \\
0.57	0.000109989759397411 \\
0.571	6.02955418165971e-05 \\
0.572	6.55960600940888e-06 \\
0.573	5.80571658302802e-05 \\
0.574	6.82857139394074e-05 \\
0.575	3.22290753448211e-05 \\
0.576	3.74769563484622e-05 \\
0.577	0.000110500246427557 \\
0.578	0.000153708446042074 \\
0.579	0.000162006592820163 \\
0.58	0.000151219679392061 \\
0.581	0.000127650344378218 \\
0.582	9.58414788662616e-05 \\
0.583	6.62022586151708e-05 \\
0.584	3.6186683946018e-05 \\
0.585	9.87329929667226e-06 \\
0.586	8.08958523895315e-05 \\
0.587	0.000172581872072823 \\
0.588	0.000278062080645153 \\
0.589	0.000386397393621348 \\
0.59	0.00045781120851834 \\
0.591	0.000441393491628198 \\
0.592	0.000335497973129395 \\
0.593	0.00018769537776114 \\
0.594	3.97850507867035e-05 \\
0.595	9.89558820539336e-05 \\
0.596	0.000233266501861954 \\
0.597	0.000354169157727193 \\
0.598	0.000446422287248535 \\
0.599	0.000515490672147792 \\
0.6	0.000563532677689975 \\
0.601	0.000562105290623407 \\
0.602	0.000481492300672868 \\
0.603	0.000326853466852053 \\
0.604	0.000138679294616756 \\
0.605	4.02143730392645e-05 \\
0.606	0.000178011070893954 \\
0.607	0.000252602510546403 \\
0.608	0.000260927594098334 \\
0.609	0.00022220097155948 \\
0.61	0.000175659470115522 \\
0.611	0.000147327308635496 \\
0.612	0.000119279523652513 \\
0.613	6.28076401048288e-05 \\
0.614	1.91309070466709e-05 \\
0.615	0.000111645244949294 \\
0.616	0.000206935249401676 \\
0.617	0.000294427154828768 \\
0.618	0.000356876462676755 \\
0.619	0.000380238626949464 \\
0.62	0.000371603467025459 \\
0.621	0.000355032882478717 \\
0.622	0.000340786138605716 \\
0.623	0.000310636451272724 \\
0.624	0.000240348643465727 \\
0.625	0.000118876730722058 \\
0.626	3.63781131394644e-05 \\
0.627	0.000171852370160489 \\
0.628	0.000226761208085844 \\
0.629	0.000188464650018665 \\
0.63	0.000101597823383301 \\
0.631	1.94784463112305e-05 \\
0.632	3.13424428348644e-05 \\
0.633	4.51459524040834e-05 \\
0.634	2.41087198045281e-05 \\
0.635	1.29402463102126e-05 \\
0.636	3.43752248029999e-05 \\
0.637	2.43213802575976e-05 \\
0.638	1.37689341835207e-05 \\
0.639	7.3184491170843e-05 \\
0.64	0.000131775414077321 \\
0.641	0.000155077697554047 \\
0.642	0.000123712615259618 \\
0.643	4.84253343651639e-05 \\
0.644	3.28393243083552e-05 \\
0.645	7.53180867433426e-05 \\
0.646	6.41644244702354e-05 \\
0.647	2.25767130166328e-05 \\
0.648	2.21618833316987e-05 \\
0.649	5.72481959147082e-05 \\
0.65	7.82046234862834e-05 \\
0.651	8.5386216213211e-05 \\
0.652	8.10245538547716e-05 \\
0.653	6.21397725442566e-05 \\
0.654	2.02122174041603e-05 \\
0.655	4.38240522927612e-05 \\
0.656	0.000109547736875338 \\
0.657	0.000162010136818258 \\
0.658	0.00020231907002269 \\
0.659	0.000229800812155083 \\
0.66	0.000235142861837018 \\
0.661	0.000211772622616643 \\
0.662	0.000161579461644283 \\
0.663	9.58062208221031e-05 \\
0.664	3.52866924696223e-05 \\
0.665	1.64787988595583e-07 \\
0.666	9.64283390712193e-06 \\
0.667	1.23745028544945e-05 \\
0.668	3.39730565877941e-05 \\
0.669	8.41080305739752e-05 \\
0.67	0.000142616727881756 \\
0.671	0.000182213540298547 \\
0.672	0.000187426655250585 \\
0.673	0.000161799217159027 \\
0.674	0.000115923376961751 \\
0.675	5.70315444236353e-05 \\
0.676	9.07381940495712e-06 \\
0.677	6.60326275867171e-05 \\
0.678	9.63355481694294e-05 \\
0.679	8.70796417882598e-05 \\
0.68	2.63270320729144e-05 \\
0.681	6.61579558086687e-05 \\
0.682	0.000137886544409849 \\
0.683	0.000151863465873743 \\
0.684	9.87688233400879e-05 \\
0.685	2.59252524975427e-06 \\
0.686	7.43788442389334e-05 \\
0.687	9.55268046275182e-05 \\
0.688000000000001	8.06660613928591e-05 \\
0.689000000000001	5.67526553225702e-05 \\
0.690000000000001	4.41371142149007e-05 \\
0.691000000000001	5.47298400948103e-05 \\
0.692000000000001	6.71733953619132e-05 \\
0.693000000000001	5.87144175434865e-05 \\
0.694000000000001	2.65465622177144e-05 \\
0.695000000000001	3.90607219766744e-05 \\
0.696000000000001	0.000134476825898368 \\
0.697000000000001	0.000227645985101083 \\
0.698000000000001	0.000301347167962229 \\
0.699000000000001	0.000349555668420806 \\
0.700000000000001	0.000377617148321067 \\
0.701000000000001	0.00042133865857391 \\
0.702000000000001	0.000483774610175037 \\
0.703000000000001	0.000527001328315872 \\
0.704000000000001	0.000517154961821662 \\
0.705000000000001	0.000406350667910815 \\
0.706000000000001	0.000164195422491348 \\
0.707000000000001	0.00014490953120325 \\
0.708000000000001	0.000408786258372142 \\
0.709000000000001	0.000547902822879259 \\
0.710000000000001	0.000541182796767118 \\
0.711000000000001	0.000445105083815211 \\
0.712000000000001	0.000342206656294496 \\
0.713000000000001	0.000265257394588095 \\
0.714000000000001	0.000213192660116377 \\
0.715000000000001	0.000155316746253045 \\
0.716000000000001	2.76641583069789e-05 \\
0.717000000000001	0.00019572288524645 \\
0.718000000000001	0.000473315056091879 \\
0.719000000000001	0.000700582088593062 \\
0.720000000000001	0.000771176748741178 \\
0.721000000000001	0.00067729813230616 \\
0.722000000000001	0.000484963978117771 \\
0.723000000000001	0.000287781375883363 \\
0.724000000000001	0.000159312165546202 \\
0.725000000000001	9.63979100052056e-05 \\
0.726000000000001	5.83899252049883e-05 \\
0.727000000000001	9.42860064629594e-06 \\
0.728000000000001	0.000142782875191415 \\
0.729000000000001	0.000314203065957452 \\
0.730000000000001	0.000470346438073025 \\
0.731000000000001	0.00054426133360431 \\
0.732000000000001	0.000500218213090617 \\
0.733000000000001	0.000359372905973784 \\
0.734000000000001	0.000165714049040345 \\
0.735000000000001	3.51704785035352e-06 \\
0.736000000000001	6.70325625550371e-05 \\
0.737000000000001	6.08884441832165e-05 \\
0.738000000000001	1.72442666196643e-05 \\
0.739000000000001	4.69644410999694e-05 \\
0.740000000000001	0.000104267129343174 \\
0.741000000000001	0.000131960145989936 \\
0.742000000000001	0.00013812083036112 \\
0.743000000000001	0.000118917800366759 \\
0.744000000000001	7.54453991693601e-05 \\
0.745000000000001	9.29259362505341e-08 \\
0.746000000000001	9.29363666059861e-05 \\
0.747000000000001	0.000189672515627232 \\
0.748000000000001	0.000277849866478927 \\
0.749000000000001	0.000337394491571873 \\
0.750000000000001	0.00035826764932888 \\
0.751000000000001	0.000340680242793224 \\
0.752000000000001	0.00029116050527825 \\
0.753000000000001	0.000218492304896023 \\
0.754000000000001	0.000131912044350802 \\
0.755000000000001	3.76569616815471e-05 \\
0.756000000000001	6.28435722159691e-05 \\
0.757000000000001	0.000169482423287525 \\
0.758000000000001	0.000266762910653992 \\
0.759000000000001	0.000348252313541854 \\
0.760000000000001	0.000403899021534366 \\
0.761000000000001	0.000427098291788355 \\
0.762000000000001	0.000413286774370866 \\
0.763000000000001	0.000364374471205273 \\
0.764000000000001	0.000286579266788698 \\
0.765000000000001	0.000191248654928058 \\
0.766000000000001	9.47756916299546e-05 \\
0.767000000000001	1.50035195278863e-05 \\
0.768000000000001	3.25396375631122e-05 \\
0.769000000000001	4.04983267535604e-05 \\
0.770000000000001	1.75855388431687e-05 \\
0.771000000000001	3.53613403900493e-05 \\
0.772000000000001	0.00010278620401432 \\
0.773000000000001	0.000157551540623557 \\
0.774000000000001	0.000169019360914052 \\
0.775000000000001	9.30513224603371e-05 \\
0.776000000000001	7.06173097706057e-05 \\
0.777000000000001	0.000259068198793849 \\
0.778000000000001	0.000418194827692052 \\
0.779000000000001	0.000521916448912819 \\
0.780000000000001	0.000535584973263085 \\
0.781000000000001	0.000464689369899365 \\
0.782000000000001	0.000358642294422859 \\
0.783000000000001	0.000263913685147609 \\
0.784000000000001	0.000203086122634743 \\
0.785000000000001	0.000180107316968689 \\
0.786000000000001	0.000152987606893673 \\
0.787000000000001	5.16529660226959e-05 \\
0.788000000000001	0.000134990206438635 \\
0.789000000000001	0.000362137553749318 \\
0.790000000000001	0.000559688718658984 \\
0.791000000000001	0.000628138705901518 \\
0.792000000000001	0.000499916881963569 \\
0.793000000000001	0.000225026918760845 \\
0.794000000000001	7.04752484310216e-05 \\
0.795000000000001	0.000308935023746976 \\
0.796000000000001	0.000495466345212271 \\
0.797000000000001	0.000651464880599488 \\
0.798000000000001	0.000798548155897453 \\
0.799000000000001	0.000961162357771376 \\
0.800000000000001	0.00110808306748694 \\
0.801000000000001	0.00116163799196682 \\
0.802000000000001	0.00107171263125317 \\
0.803000000000001	0.000834113956279596 \\
0.804000000000001	0.000505494960778201 \\
0.805000000000001	0.000179950069910521 \\
0.806000000000001	5.401341576614e-05 \\
0.807000000000001	0.000165434424475479 \\
0.808000000000001	0.000223503054773782 \\
0.809000000000001	0.000300725827348047 \\
0.810000000000001	0.00041531063487966 \\
0.811000000000001	0.000534181993598338 \\
0.812000000000001	0.000556876407047854 \\
0.813000000000001	0.000412121034908236 \\
0.814000000000001	0.0001191696264888 \\
0.815000000000001	0.000268021568740698 \\
0.816000000000001	0.000638283710482789 \\
0.817000000000001	0.000863855183347585 \\
0.818000000000001	0.000915771993578292 \\
0.819000000000001	0.000866537007948347 \\
0.820000000000001	0.000814138641107811 \\
0.821000000000001	0.000808178458625444 \\
0.822000000000001	0.000832308220615468 \\
0.823000000000001	0.000804310819600142 \\
0.824000000000001	0.000613718825130303 \\
0.825000000000001	0.000241770056293127 \\
0.826000000000001	0.00021637776469193 \\
0.827000000000001	0.000607818206908323 \\
0.828000000000001	0.000776794843955292 \\
0.829000000000001	0.000710434175139964 \\
0.830000000000001	0.000548988842984776 \\
0.831000000000001	0.000408754774063043 \\
0.832000000000001	0.000328238475903366 \\
0.833000000000001	0.000310112720443424 \\
0.834000000000001	0.000308452724567378 \\
0.835000000000001	0.000228336052260848 \\
0.836000000000001	2.98272721721599e-05 \\
0.837000000000001	0.000215409180533539 \\
0.838000000000001	0.000412162338649324 \\
0.839000000000001	0.000495837353162439 \\
0.840000000000001	0.000450655168215437 \\
0.841000000000001	0.000305253667818718 \\
0.842000000000001	0.000133229955697806 \\
0.843000000000001	1.50125484430968e-05 \\
0.844000000000001	3.44528690806357e-05 \\
0.845000000000001	5.56727044343536e-05 \\
0.846000000000001	8.55401469669407e-05 \\
0.847000000000001	0.000116274504019541 \\
0.848000000000001	0.000108450274305918 \\
0.849000000000001	3.87307792741074e-05 \\
0.850000000000001	5.46043306264628e-05 \\
0.851000000000001	0.000106892175686501 \\
0.852000000000001	0.000103252694641145 \\
0.853000000000001	3.0918007901897e-05 \\
0.854000000000001	9.90735092569528e-05 \\
0.855000000000001	0.000229634456846654 \\
0.856000000000001	0.000326676528056676 \\
0.857000000000001	0.000407752363034053 \\
0.858000000000001	0.00047135199689359 \\
0.859000000000001	0.000497656219198588 \\
0.860000000000001	0.00048028313671135 \\
0.861000000000001	0.000410303151782598 \\
0.862000000000001	0.000308575293901116 \\
0.863000000000001	0.000180993422741238 \\
0.864000000000001	2.06149989046244e-05 \\
0.865000000000001	0.000159387665885483 \\
0.866000000000001	0.000343664167401832 \\
0.867000000000001	0.000520328972990037 \\
0.868000000000001	0.000647078070135009 \\
0.869000000000001	0.00067490198698486 \\
0.870000000000001	0.000619745861269208 \\
0.871000000000001	0.000538606690362094 \\
0.872000000000001	0.000457851027061774 \\
0.873000000000001	0.000374232042666192 \\
0.874000000000001	0.000255198700800057 \\
0.875000000000001	0.000119678941295589 \\
0.876000000000001	7.58304461755423e-06 \\
0.877000000000001	0.00011693746493687 \\
0.878000000000001	0.000145411126712153 \\
0.879000000000001	4.9744030713633e-05 \\
0.880000000000001	0.000107953803232192 \\
0.881000000000001	0.000227756444879156 \\
0.882000000000001	0.000242759701100063 \\
0.883000000000001	0.000141605343248643 \\
0.884000000000001	2.82816896970637e-06 \\
0.885000000000001	9.00693678525756e-05 \\
0.886000000000001	0.00013073578357437 \\
0.887000000000001	0.000147345682395706 \\
0.888000000000001	0.000161930273989436 \\
0.889000000000001	0.000206199574528981 \\
0.890000000000001	0.000260596721552139 \\
0.891000000000001	0.000274219682774455 \\
0.892000000000001	0.000224514174203968 \\
0.893000000000001	9.43826430456614e-05 \\
0.894000000000001	0.000111524744140571 \\
0.895000000000001	0.00031956202550472 \\
0.896000000000001	0.000476689268056853 \\
0.897000000000001	0.0005857826473047 \\
0.898000000000001	0.000677390763866376 \\
0.899000000000001	0.000772851315099766 \\
0.900000000000001	0.000821307742729266 \\
0.901000000000001	0.000780997666526677 \\
0.902000000000001	0.000641122486988951 \\
0.903000000000001	0.000359985164770137 \\
0.904000000000001	5.81260039419085e-05 \\
0.905000000000001	0.000488129387303001 \\
0.906000000000001	0.000793729777603156 \\
0.907000000000001	0.000951390941013163 \\
0.908000000000001	0.00102756558268401 \\
0.909000000000001	0.00106126402490855 \\
0.910000000000001	0.00103832137429818 \\
0.911000000000001	0.000968133301181577 \\
0.912000000000001	0.000843075685227688 \\
0.913000000000001	0.000626659256176293 \\
0.914000000000001	0.000295266222626205 \\
0.915000000000001	0.000101634104003994 \\
0.916000000000001	0.000383393956717969 \\
0.917000000000001	0.000453665094743948 \\
0.918000000000001	0.000383393063153401 \\
0.919000000000001	0.000248844042553736 \\
0.920000000000001	0.000101322907548395 \\
0.921000000000001	1.31820660974886e-05 \\
0.922000000000001	6.95171675265562e-05 \\
0.923000000000001	8.51282880132487e-05 \\
0.924000000000001	0.000137518329820836 \\
0.925000000000001	0.00025902656418644 \\
0.926000000000001	0.000440970618016272 \\
0.927000000000001	0.000629483107653363 \\
0.928000000000001	0.000748694955181198 \\
0.929000000000001	0.000815879613711929 \\
0.930000000000001	0.000832145484346338 \\
0.931000000000001	0.000756182430376885 \\
0.932000000000001	0.000607286787607219 \\
0.933000000000001	0.000457701791469471 \\
0.934000000000001	0.000304951930659367 \\
0.935000000000001	0.000105502881923142 \\
0.936000000000001	5.81543819506946e-05 \\
0.937000000000001	0.000115361247127974 \\
0.938000000000001	9.78136575936867e-05 \\
0.939000000000001	2.94157936090154e-05 \\
0.940000000000001	7.37968298843536e-05 \\
0.941000000000001	0.000151237289051395 \\
0.942000000000001	0.000173330390734862 \\
0.943000000000001	0.000121067568958272 \\
0.944000000000001	1.70908997043168e-05 \\
0.945000000000001	8.41067866273652e-05 \\
0.946000000000001	0.000171186834688134 \\
0.947000000000001	0.000195339876629781 \\
0.948000000000001	0.000146876769091049 \\
0.949000000000001	3.60839116536502e-05 \\
0.950000000000001	8.69959803390293e-05 \\
0.951000000000001	0.000115559210833612 \\
0.952000000000001	2.56552519217388e-05 \\
0.953000000000001	7.6157813996299e-05 \\
0.954000000000001	0.000145838923131692 \\
0.955000000000001	0.000185528168402717 \\
0.956000000000001	0.000155808655652732 \\
0.957000000000001	5.95835090749394e-05 \\
0.958000000000001	5.59924909180654e-05 \\
0.959000000000001	0.000140668648644037 \\
0.960000000000001	0.000167161915920905 \\
0.961000000000001	0.000171257304011862 \\
0.962000000000001	0.000140332991726464 \\
0.963000000000001	6.71529275967379e-05 \\
0.964000000000001	1.67271220585196e-05 \\
0.965000000000001	0.000110971708684977 \\
0.966000000000001	0.000185955687927236 \\
0.967000000000001	0.000241487951586398 \\
0.968000000000001	0.00029133983845889 \\
0.969000000000001	0.000300302527667299 \\
0.970000000000001	0.000271837294500024 \\
0.971000000000001	0.000191063542634742 \\
0.972000000000001	8.2618932661661e-05 \\
0.973000000000001	1.70463957686183e-05 \\
0.974000000000001	7.78840136841694e-07 \\
0.975000000000001	6.51846275439864e-05 \\
0.976000000000001	0.000240411725923943 \\
0.977000000000001	0.000375874262857559 \\
0.978000000000001	0.000362685500522731 \\
0.979000000000001	0.000272217068833618 \\
0.980000000000001	0.000139431959139912 \\
0.981000000000001	5.36189155779952e-06 \\
0.982000000000001	0.000116762636313253 \\
0.983000000000001	0.000149835583305569 \\
0.984000000000001	6.01924360794783e-05 \\
0.985000000000001	4.7934391058514e-05 \\
0.986000000000001	7.47868488927899e-05 \\
0.987000000000001	3.99223042676477e-05 \\
0.988000000000001	0.000115496913921707 \\
0.989000000000001	0.000397504414891819 \\
0.990000000000001	0.000682742012138431 \\
0.991000000000001	0.000838312855056323 \\
0.992000000000001	0.000759619894651418 \\
0.993000000000001	0.000500756330830664 \\
0.994000000000001	0.000276177929975939 \\
0.995000000000001	0.000137988720934953 \\
0.996000000000001	8.09822512688973e-06 \\
0.997000000000001	0.000131929586577613 \\
0.998000000000001	0.000179789250074171 \\
0.999000000000001	0.000233133466038525 \\
1	0.000349623443535882 \\
};
\addplot [thick, green!67.0!black, dashed]
table [row sep=\\]{%
0	0 \\
0.001	1.42137887636064e-06 \\
0.002	3.81228827963381e-06 \\
0.003	4.55697773347082e-06 \\
0.004	4.12207499705141e-06 \\
0.005	3.86440394526655e-06 \\
0.006	4.09398851122673e-06 \\
0.007	5.16451434169437e-06 \\
0.008	6.20524459106271e-06 \\
0.009	5.0181321908901e-06 \\
0.01	1.73870217114593e-06 \\
0.011	5.65941273667205e-08 \\
0.012	1.51857103318782e-06 \\
0.013	3.17792913400548e-06 \\
0.014	3.83997806169651e-06 \\
0.015	5.88178364106719e-06 \\
0.016	8.7540058894639e-06 \\
0.017	9.0670829344066e-06 \\
0.018	7.23261921252469e-06 \\
0.019	6.70312214992182e-06 \\
0.02	9.19664161422077e-06 \\
0.021	1.29424717229301e-05 \\
0.022	1.34640804850394e-05 \\
0.023	9.43856185172062e-06 \\
0.024	4.93049994112393e-06 \\
0.025	1.47104615051352e-06 \\
0.026	2.72996445094852e-06 \\
0.027	6.03763708631898e-06 \\
0.028	5.7862194038156e-06 \\
0.029	3.56683658668904e-06 \\
0.03	3.62915138697257e-06 \\
0.031	7.1866319773278e-06 \\
0.032	1.08386341202847e-05 \\
0.033	1.20543406099753e-05 \\
0.034	1.14234240956654e-05 \\
0.035	9.80793255268171e-06 \\
0.036	8.10448288424833e-06 \\
0.037	7.71318755284507e-06 \\
0.038	9.24087006684659e-06 \\
0.039	1.21189897132595e-05 \\
0.04	1.50373558026548e-05 \\
0.041	1.6268603856266e-05 \\
0.042	1.5694096930612e-05 \\
0.043	1.44283549208268e-05 \\
0.044	1.21426529896375e-05 \\
0.045	8.76543231001284e-06 \\
0.046	6.05730567103347e-06 \\
0.047	4.72300864421671e-06 \\
0.048	3.02322803530831e-06 \\
0.049	1.91178928046858e-07 \\
0.05	3.59992761350427e-06 \\
0.051	4.99537704826788e-06 \\
0.052	3.36906275693647e-06 \\
0.053	1.05387688453329e-06 \\
0.054	3.06869220856592e-07 \\
0.055	5.95158146643588e-07 \\
0.056	1.77037625316766e-06 \\
0.057	1.51896938869798e-06 \\
0.058	1.13424560611194e-06 \\
0.059	1.62358521062779e-06 \\
0.06	2.21290864351524e-06 \\
0.061	2.00309948042451e-06 \\
0.062	5.56075965286913e-07 \\
0.063	6.09641122691217e-06 \\
0.064	1.39676713181838e-05 \\
0.065	2.35170368554831e-05 \\
0.066	3.36148231699358e-05 \\
0.067	4.43639135905931e-05 \\
0.068	5.79162367213709e-05 \\
0.069	7.53145569745582e-05 \\
0.07	9.4805531996514e-05 \\
0.071	0.000113521460019146 \\
0.0720000000000001	0.000128986264396217 \\
0.0730000000000001	0.000139761625305221 \\
0.0740000000000001	0.000146708739231822 \\
0.0750000000000001	0.000152824417993489 \\
0.0760000000000001	0.000161389414724348 \\
0.0770000000000001	0.00017355043813637 \\
0.0780000000000001	0.000186549319242152 \\
0.0790000000000001	0.000195979925344469 \\
0.0800000000000001	0.000199659039974928 \\
0.0810000000000001	0.000198095203595566 \\
0.0820000000000001	0.000193500420414927 \\
0.0830000000000001	0.000190544920971113 \\
0.0840000000000001	0.000194580844352357 \\
0.0850000000000001	0.000204935607516123 \\
0.0860000000000001	0.000212569329525805 \\
0.0870000000000001	0.00020677273349499 \\
0.0880000000000001	0.000185861794867541 \\
0.0890000000000001	0.00015887702402562 \\
0.0900000000000001	0.000134269158231762 \\
0.0910000000000001	0.000115001201387714 \\
0.0920000000000001	0.000102006568125132 \\
0.0930000000000001	9.25791001927621e-05 \\
0.0940000000000001	7.90656265638095e-05 \\
0.0950000000000001	5.45234233325182e-05 \\
0.0960000000000001	2.15282828240222e-05 \\
0.0970000000000001	6.91381397044819e-06 \\
0.0980000000000001	1.98294502725926e-05 \\
0.0990000000000001	1.92305504825995e-05 \\
0.1	1.55595247088706e-05 \\
0.101	1.68043831149672e-05 \\
0.102	2.6610789198324e-05 \\
0.103	4.62143398029723e-05 \\
0.104	7.20808941004444e-05 \\
0.105	9.54034432799608e-05 \\
0.106	0.00010742965202607 \\
0.107	0.000108691925876148 \\
0.108	0.000110717496581625 \\
0.109	0.000123850941460559 \\
0.11	0.000147240634038743 \\
0.111	0.000173210057101577 \\
0.112	0.000196108935286152 \\
0.113	0.000212072117418253 \\
0.114	0.000216025975111074 \\
0.115	0.00020825970815655 \\
0.116	0.00019846489491911 \\
0.117	0.000195722315724744 \\
0.118	0.000201143096999891 \\
0.119	0.000209813570372551 \\
0.12	0.000213474677681763 \\
0.121	0.000206588131254614 \\
0.122	0.000191189505606736 \\
0.123	0.000173105403608167 \\
0.124	0.000157453136468778 \\
0.125	0.000148644794481307 \\
0.126	0.000148298695397823 \\
0.127	0.000152078020029082 \\
0.128	0.00015247770971834 \\
0.129	0.000145028758666823 \\
0.13	0.000130542000248717 \\
0.131	0.000112417263106854 \\
0.132	9.55766709696318e-05 \\
0.133	8.49451712406879e-05 \\
0.134	8.08187210563502e-05 \\
0.135	7.99332214984094e-05 \\
0.136	7.8391137419626e-05 \\
0.137	7.14163565229503e-05 \\
0.138	5.68595022398235e-05 \\
0.139	3.77218845874506e-05 \\
0.14	1.98517738034537e-05 \\
0.141	7.99639349226755e-06 \\
0.142	2.93004297549015e-06 \\
0.143	2.54776675809056e-06 \\
0.144	2.44377557773172e-06 \\
0.145	2.2858270737021e-06 \\
0.146	1.31786837769847e-05 \\
0.147	2.84921070705103e-05 \\
0.148	4.54457146760468e-05 \\
0.149	6.0626006135225e-05 \\
0.15	7.04679810178439e-05 \\
0.151	7.44966906586774e-05 \\
0.152	7.57557334074306e-05 \\
0.153	7.78758951838024e-05 \\
0.154	8.39167496343646e-05 \\
0.155	9.50058403066547e-05 \\
0.156	0.000108757429103478 \\
0.157	0.000120335511403545 \\
0.158	0.000125606428738625 \\
0.159	0.00012411306548679 \\
0.16	0.000118020332441756 \\
0.161	0.000111948070981491 \\
0.162	0.000112575467677635 \\
0.163	0.000121362793641463 \\
0.164	0.000132846322669272 \\
0.165	0.000140607816970171 \\
0.166	0.000140573766515175 \\
0.167	0.000131878609480857 \\
0.168	0.000117246885477815 \\
0.169	0.000102018969012413 \\
0.17	9.1440099406983e-05 \\
0.171	8.78964026281382e-05 \\
0.172	8.92536487322091e-05 \\
0.173	8.84031734302996e-05 \\
0.174	7.73663169015476e-05 \\
0.175	5.5370155527261e-05 \\
0.176	3.01067913716195e-05 \\
0.177	9.96719837757198e-06 \\
0.178	1.60307779103281e-07 \\
0.179	2.17595150863098e-06 \\
0.18	1.37202086000518e-05 \\
0.181	2.35858182118467e-05 \\
0.182	2.07575892605915e-05 \\
0.183	2.88065598611073e-06 \\
0.184	2.26159116123546e-05 \\
0.185	4.52523328795473e-05 \\
0.186	5.90323177803225e-05 \\
0.187	6.56790630903583e-05 \\
0.188	7.21616399840751e-05 \\
0.189	8.51632318548762e-05 \\
0.19	0.00010981989458078 \\
0.191	0.000148405938128731 \\
0.192	0.000193589319892963 \\
0.193	0.000230166041029716 \\
0.194	0.00024926323608511 \\
0.195	0.000253446323444119 \\
0.196	0.000249875526371996 \\
0.197	0.000246961912098638 \\
0.198	0.000250674155055276 \\
0.199	0.000259353368372036 \\
0.2	0.000265327902506384 \\
0.201	0.000259883583201062 \\
0.202	0.000240448592109645 \\
0.203	0.00021326656832456 \\
0.204	0.000190551443704762 \\
0.205	0.000186723640467644 \\
0.206	0.000206189364494691 \\
0.207	0.000239780965158844 \\
0.208	0.000274643224089664 \\
0.209	0.000301202387043863 \\
0.21	0.000316523611338686 \\
0.211	0.000325772417979583 \\
0.212	0.000338759382443986 \\
0.213	0.000359866377279276 \\
0.214	0.000385319093255336 \\
0.215	0.000403401188036916 \\
0.216	0.000399296384440958 \\
0.217	0.000367339809581443 \\
0.218	0.000317361060100486 \\
0.219	0.000267103933621293 \\
0.22	0.000228363859348035 \\
0.221	0.000203299269953742 \\
0.222	0.000187052164936849 \\
0.223	0.000171812267255258 \\
0.224	0.000151571607050513 \\
0.225	0.000127815578324326 \\
0.226	0.00010896791043205 \\
0.227	0.000103409298254495 \\
0.228	0.000111896220899673 \\
0.229	0.000125340636170751 \\
0.23	0.000130443005587826 \\
0.231	0.000120184503981512 \\
0.232	9.69023461648827e-05 \\
0.233	6.78886249066101e-05 \\
0.234	4.14779074546095e-05 \\
0.235	2.35273416352038e-05 \\
0.236	1.51379295016969e-05 \\
0.237	1.28718940095146e-05 \\
0.238	1.406284767173e-05 \\
0.239	1.88739377953585e-05 \\
0.24	2.7257056606251e-05 \\
0.241	3.7994227486977e-05 \\
0.242	4.8825319677788e-05 \\
0.243	5.71714902034761e-05 \\
0.244	6.15026015232884e-05 \\
0.245	5.94335142618448e-05 \\
0.246	4.84693712645931e-05 \\
0.247	3.09525394823904e-05 \\
0.248	1.26195268283168e-05 \\
0.249	3.02644284364457e-06 \\
0.25	1.65513677811891e-05 \\
0.251	2.94468897350165e-05 \\
0.252	4.07313503341389e-05 \\
0.253	4.79453746377081e-05 \\
0.254	5.00276605418958e-05 \\
0.255	4.70142389351108e-05 \\
0.256	3.84404796377308e-05 \\
0.257	2.66537209660636e-05 \\
0.258	1.5776342358409e-05 \\
0.259	8.83869962600905e-06 \\
0.26	9.29946905584519e-06 \\
0.261	1.94910012644704e-05 \\
0.262	3.9001119645951e-05 \\
0.263	6.62758814724337e-05 \\
0.264	9.96370127247255e-05 \\
0.265	0.000137094537401765 \\
0.266	0.000175129982495743 \\
0.267	0.00020819522455852 \\
0.268	0.000230877836916877 \\
0.269	0.000239908262710687 \\
0.27	0.000235540862445218 \\
0.271	0.000221605556731432 \\
0.272	0.000205280074845669 \\
0.273	0.00019346594878547 \\
0.274	0.000187880124151037 \\
0.275	0.000185747058270171 \\
0.276	0.000183160873007423 \\
0.277	0.000177820003342837 \\
0.278	0.00017031785577298 \\
0.279	0.000163715265536897 \\
0.28	0.000163147492270617 \\
0.281	0.000172383007853073 \\
0.282	0.000184770917282915 \\
0.283	0.00018032936841717 \\
0.284	0.000140576199876887 \\
0.285	6.54368036345638e-05 \\
0.286	2.96250939353272e-05 \\
0.287	0.000127721078815756 \\
0.288	0.000218490767722183 \\
0.289	0.000297144896551485 \\
0.29	0.000364073589651945 \\
0.291	0.00042701284731378 \\
0.292	0.000491894105364876 \\
0.293	0.000550011533311958 \\
0.294	0.000583223761384899 \\
0.295	0.000580918406515561 \\
0.296	0.000549351199826022 \\
0.297	0.000505482311476941 \\
0.298	0.000465171732241448 \\
0.299	0.000440079069075927 \\
0.3	0.000437273323337045 \\
0.301	0.000453943410028822 \\
0.302	0.000478029054936821 \\
0.303	0.000499292532283851 \\
0.304	0.000519979360341876 \\
0.305	0.00055336224598215 \\
0.306	0.000610415711073985 \\
0.307	0.000688959702264076 \\
0.308	0.000775413436385073 \\
0.309	0.000853588400192719 \\
0.31	0.000910457107224793 \\
0.311	0.000938561257576538 \\
0.312	0.000939643019541536 \\
0.313	0.000925279918016295 \\
0.314	0.000906343607505666 \\
0.315	0.000879968805518144 \\
0.316	0.000833333387414435 \\
0.317	0.000758816817847764 \\
0.318	0.000661763898516996 \\
0.319	0.000560311328286154 \\
0.32	0.000479526718802289 \\
0.321	0.000438507974334474 \\
0.322	0.000437062728365352 \\
0.323	0.000454856322619941 \\
0.324	0.000467997195748473 \\
0.325	0.000465950369481204 \\
0.326	0.000452474496373807 \\
0.327	0.000438604610168017 \\
0.328	0.000437531816753615 \\
0.329	0.000455374060424145 \\
0.33	0.000480962872866593 \\
0.331	0.000490320940153027 \\
0.332	0.000463133747221346 \\
0.333	0.000395354933528551 \\
0.334	0.000299722441201114 \\
0.335	0.000197369266895728 \\
0.336	0.000108724133440279 \\
0.337	4.54519247344623e-05 \\
0.338	3.7020184424805e-06 \\
0.339	3.19946126973062e-05 \\
0.34	7.39108433462809e-05 \\
0.341	0.000116446406033167 \\
0.342	0.000145143925301257 \\
0.343	0.000158897036707885 \\
0.344	0.000164165840439793 \\
0.345	0.000166141388296891 \\
0.346	0.000172195621991231 \\
0.347	0.000187547418087346 \\
0.348	0.000211935394810104 \\
0.349	0.000240143133610719 \\
0.35	0.000263107038868271 \\
0.351	0.000272652851929279 \\
0.352	0.000263448653277107 \\
0.353	0.000238194660285781 \\
0.354	0.000205296768585288 \\
0.355	0.000170737780261078 \\
0.356	0.000138954816094365 \\
0.357	0.000110480986761049 \\
0.358	8.07613961642167e-05 \\
0.359	4.43957426046316e-05 \\
0.36	4.64323482141401e-06 \\
0.361	2.87253555297858e-05 \\
0.362	4.91416998874442e-05 \\
0.363	5.22352242731617e-05 \\
0.364	3.69800842903509e-05 \\
0.365	5.97328624392284e-06 \\
0.366	3.53274196026925e-05 \\
0.367	7.968636493508e-05 \\
0.368	0.000119914131822141 \\
0.369	0.000145648956790534 \\
0.37	0.000145842888385978 \\
0.371	0.000118104415639054 \\
0.372	7.01440028844348e-05 \\
0.373	1.73481578574281e-05 \\
0.374	2.36460627882396e-05 \\
0.375	4.47155741631485e-05 \\
0.376	5.20943139362015e-05 \\
0.377	6.21300056652649e-05 \\
0.378	8.55819483529456e-05 \\
0.379	0.00012227634211156 \\
0.38	0.000161936057622491 \\
0.381	0.00019142725757949 \\
0.382	0.000209236355871434 \\
0.383	0.000225817868212843 \\
0.384	0.0002542285456141 \\
0.385	0.000304941427193807 \\
0.386	0.000384114388742284 \\
0.387	0.00048803041118648 \\
0.388	0.000601481523813994 \\
0.389	0.000708428990985682 \\
0.39	0.000802701274598157 \\
0.391	0.000879123893406038 \\
0.392	0.000934641877165583 \\
0.393	0.000982546872396355 \\
0.394	0.00101088992228773 \\
0.395	0.000986772787290835 \\
0.396	0.000897081330878854 \\
0.397	0.000755971955043417 \\
0.398	0.000604942461822433 \\
0.399	0.000472669060073471 \\
0.4	0.000384439905593234 \\
0.401	0.000356794873185823 \\
0.402	0.000386684372681184 \\
0.403	0.000448546086574959 \\
0.404	0.000507691090583177 \\
0.405	0.000564159717690877 \\
0.406	0.000641933477092645 \\
0.407	0.000754615139561003 \\
0.408	0.000876539375924292 \\
0.409	0.000973989777245774 \\
0.41	0.00102151757084144 \\
0.411	0.00100174928349593 \\
0.412	0.000910333807264157 \\
0.413	0.000774208023457303 \\
0.414	0.00063678917499441 \\
0.415	0.000523205433353788 \\
0.416	0.000430414652053544 \\
0.417	0.000341963689543218 \\
0.418	0.000246897714454659 \\
0.419	0.000145130852241097 \\
0.42	4.69183017030365e-05 \\
0.421	3.62495442870483e-05 \\
0.422	8.25588319944547e-05 \\
0.423	7.62475601941049e-05 \\
0.424	2.81530465793716e-05 \\
0.425	2.7388262929094e-05 \\
0.426	6.2897609629975e-05 \\
0.427	6.9843894408625e-05 \\
0.428	4.95666803688053e-05 \\
0.429	8.68470165531989e-06 \\
0.43	3.96270616878938e-05 \\
0.431	8.29245569101542e-05 \\
0.432	0.000117645791460618 \\
0.433	0.000140302322392619 \\
0.434	0.000146984859700057 \\
0.435	0.000135576372353998 \\
0.436	0.000109603072280308 \\
0.437	7.54313879883145e-05 \\
0.438	3.82083425999142e-05 \\
0.439	4.10735512949882e-06 \\
0.44	2.06159532637645e-05 \\
0.441	2.78849764045517e-05 \\
0.442	1.69096520491875e-05 \\
0.443	8.49322322667563e-06 \\
0.444	4.44192400310938e-05 \\
0.445	8.67805771965909e-05 \\
0.446	0.000132670323832937 \\
0.447	0.000179305833771815 \\
0.448	0.000224860927590775 \\
0.449	0.00026824051696272 \\
0.45	0.000308209396799447 \\
0.451	0.000336422555326268 \\
0.452	0.000341338297651467 \\
0.453	0.000317890170718347 \\
0.454	0.000274470301589941 \\
0.455	0.00021951359707191 \\
0.456	0.000155625850580206 \\
0.457	8.60365390780062e-05 \\
0.458	2.08113947801399e-05 \\
0.459	2.81339219145875e-05 \\
0.46	5.55185216844987e-05 \\
0.461	5.78406087343747e-05 \\
0.462	3.7841644832213e-05 \\
0.463	9.79402335441245e-06 \\
0.464	5.46455388662934e-06 \\
0.465	6.02901168005073e-06 \\
0.466	4.19257234834062e-05 \\
0.467	8.95696895839829e-05 \\
0.468	0.000135802936954862 \\
0.469	0.000170623942798175 \\
0.47	0.000191341747959091 \\
0.471	0.000204569988250273 \\
0.472	0.000220736300768147 \\
0.473	0.000242871183362264 \\
0.474	0.00026694787624601 \\
0.475	0.000288710750387256 \\
0.476	0.000303174318419748 \\
0.477	0.000304252130040772 \\
0.478	0.000290644307421764 \\
0.479	0.00026553529054042 \\
0.48	0.000236866375153812 \\
0.481	0.000217333368927564 \\
0.482	0.000215918327761234 \\
0.483	0.00023565396285642 \\
0.484	0.000282885190270793 \\
0.485	0.000369462012986024 \\
0.486	0.000493215049102539 \\
0.487	0.000632125151337935 \\
0.488	0.000762961453427363 \\
0.489	0.000869684513361031 \\
0.49	0.000932912691660824 \\
0.491	0.00093679699639973 \\
0.492	0.000888904779547101 \\
0.493	0.000814502863128074 \\
0.494	0.000733326693897189 \\
0.495	0.000649228931871767 \\
0.496	0.000558132208162725 \\
0.497	0.00045686470750235 \\
0.498	0.000345363009443147 \\
0.499	0.000223664162817978 \\
0.5	9.7688849984402e-05 \\
0.501	7.59249475453075e-06 \\
0.502	5.72383358844419e-05 \\
0.503	3.8853672967071e-05 \\
0.504	3.02591017050448e-05 \\
0.505	0.000131698816749047 \\
0.506	0.000258438625992921 \\
0.507	0.000396958292543972 \\
0.508	0.000521042089662035 \\
0.509	0.000612308777056886 \\
0.51	0.000667152249138548 \\
0.511	0.000680380025354985 \\
0.512	0.000638808268769964 \\
0.513	0.000536288938945855 \\
0.514	0.000387074678998477 \\
0.515	0.000215620026336936 \\
0.516	3.36504505379536e-05 \\
0.517	0.00015968259348971 \\
0.518	0.000355881310000869 \\
0.519	0.000533543529708857 \\
0.52	0.000675473929803629 \\
0.521	0.000772923910634528 \\
0.522	0.00080985284042046 \\
0.523	0.000765289558060442 \\
0.524	0.00064703924306895 \\
0.525	0.000497426467284448 \\
0.526	0.000349871401990904 \\
0.527	0.000211388892627937 \\
0.528	9.017379588235e-05 \\
0.529	3.62863019784728e-06 \\
0.53	4.36639941226434e-05 \\
0.531	6.19971123817558e-05 \\
0.532	4.73992872763417e-05 \\
0.533	2.42296266943417e-05 \\
0.534	0.000162382791536642 \\
0.535	0.000339807841099516 \\
0.536	0.000504550138238297 \\
0.537	0.000596695390026789 \\
0.538	0.00060401381317651 \\
0.539	0.000557697855624982 \\
0.54	0.000464177070047578 \\
0.541	0.000365385510182179 \\
0.542	0.000290450161691505 \\
0.543	0.00023940285991009 \\
0.544	0.000226175309012883 \\
0.545	0.000239823595425156 \\
0.546	0.000265288170411335 \\
0.547	0.000300619419617696 \\
0.548	0.00032597950859781 \\
0.549	0.000340502855143089 \\
0.55	0.00033563893004734 \\
0.551	0.000304073418487732 \\
0.552	0.000256742621128241 \\
0.553	0.000178484225687722 \\
0.554	8.36463295904198e-05 \\
0.555	3.27984164872556e-05 \\
0.556	0.000156068842266143 \\
0.557	0.000274484438627218 \\
0.558	0.000381322459030141 \\
0.559	0.000452786602069352 \\
0.56	0.000486983767004574 \\
0.561	0.000474425916396933 \\
0.562	0.000428095730441084 \\
0.563	0.000350161847271572 \\
0.564	0.000244191052276594 \\
0.565	0.000127185058315404 \\
0.566	1.40179540527238e-05 \\
0.567	7.28945912708816e-05 \\
0.568	0.000118869981255473 \\
0.569	0.000107707040413099 \\
0.57	3.21109809239976e-05 \\
0.571	8.74921665325269e-05 \\
0.572	0.000227552329639698 \\
0.573	0.000353221712919835 \\
0.574	0.000429758647369303 \\
0.575	0.000444460796750059 \\
0.576	0.000382247138230611 \\
0.577	0.000276657676216369 \\
0.578	0.000174356054917659 \\
0.579	0.000109260156266421 \\
0.58	0.000113745562907116 \\
0.581	0.000167015407605849 \\
0.582	0.00024562442361041 \\
0.583	0.000328434111602915 \\
0.584	0.000390246972920424 \\
0.585	0.000447803780376678 \\
0.586	0.000539238661152897 \\
0.587	0.000660579162969755 \\
0.588	0.000829880438591702 \\
0.589	0.00102898600892551 \\
0.59	0.0011516208070631 \\
0.591	0.00111190638557945 \\
0.592	0.000876210237836285 \\
0.593	0.000529764936225903 \\
0.594	0.00017411971422231 \\
0.595	0.000124137203370277 \\
0.596	0.000364337330274664 \\
0.597	0.000574925723984858 \\
0.598	0.000767751304243836 \\
0.599	0.000951868001689797 \\
0.6	0.00110291968658906 \\
0.601	0.00117103220292574 \\
0.602	0.00109033840931808 \\
0.603	0.000852650701891152 \\
0.604	0.000533328278138409 \\
0.605	0.00024245951809073 \\
0.606	4.60022927023707e-05 \\
0.607	3.27706979980069e-05 \\
0.608	8.19212353935129e-06 \\
0.609	7.63322834029565e-05 \\
0.61	0.000167578390605038 \\
0.611	0.000229118956578258 \\
0.612	0.000284432352022584 \\
0.613	0.000386425056362677 \\
0.614	0.000540859676867541 \\
0.615	0.000727315663103686 \\
0.616	0.000927191521509948 \\
0.617	0.00111139388072616 \\
0.618	0.00126022375545799 \\
0.619	0.00134081384732843 \\
0.62	0.00135208010451901 \\
0.621	0.00133326906449641 \\
0.622	0.00130152888635272 \\
0.623	0.00123858547671231 \\
0.624	0.00109646749093474 \\
0.625	0.00085375047522836 \\
0.626	0.000564510825018569 \\
0.627	0.000322559071533569 \\
0.628	0.000205947793076615 \\
0.629	0.000235574623650905 \\
0.63	0.000339140912712852 \\
0.631	0.000441944403622893 \\
0.632	0.000497888516584026 \\
0.633	0.000482226642175622 \\
0.634	0.000414155332618008 \\
0.635	0.000327636090292756 \\
0.636	0.000272138263139972 \\
0.637	0.000269630362689121 \\
0.638	0.000317159225112475 \\
0.639	0.000406658308248891 \\
0.64	0.000488848588822173 \\
0.641	0.00048978652337713 \\
0.642	0.000382387407059645 \\
0.643	0.00020193359462902 \\
0.644	3.01122545724381e-05 \\
0.645	7.0180979713824e-05 \\
0.646	9.09560532106159e-05 \\
0.647	5.26445807349449e-05 \\
0.648	4.24316177926259e-06 \\
0.649	3.48592346523337e-05 \\
0.65	6.10101566598534e-05 \\
0.651	6.50234011241124e-05 \\
0.652	4.36237972157207e-05 \\
0.653	1.86645577539494e-05 \\
0.654	0.000122444399250757 \\
0.655	0.000252836222828316 \\
0.656	0.000386279138702163 \\
0.657	0.000497644375068106 \\
0.658	0.000581737317887862 \\
0.659	0.000630701032572648 \\
0.66	0.000636834462095874 \\
0.661	0.000597101474563404 \\
0.662	0.000510574380447478 \\
0.663	0.000405278287763717 \\
0.664	0.00031240094645851 \\
0.665	0.000253316287548356 \\
0.666	0.000223658283782057 \\
0.667	0.000181452877203013 \\
0.668	0.000101160118647978 \\
0.669	1.35474460117444e-05 \\
0.67	0.000124221536177449 \\
0.671	0.00018576103988927 \\
0.672	0.000186105147432714 \\
0.673	0.000131865094982847 \\
0.674	4.64283214673084e-05 \\
0.675	5.53341380027079e-05 \\
0.676	0.000161824525069644 \\
0.677	0.000246418860163336 \\
0.678	0.000281502199556621 \\
0.679	0.000230694284778727 \\
0.68	8.36833644394142e-05 \\
0.681	0.000114316968356052 \\
0.682	0.000277773989090366 \\
0.683	0.000324102794984799 \\
0.684	0.000251763854196479 \\
0.685	0.000126964925319219 \\
0.686	2.77954493093876e-05 \\
0.687	7.57821869799473e-06 \\
0.688000000000001	5.29276257822873e-05 \\
0.689000000000001	0.000120778380768451 \\
0.690000000000001	0.000177583799785966 \\
0.691000000000001	0.000215030132804577 \\
0.692000000000001	0.000253836224611446 \\
0.693000000000001	0.000311123975006359 \\
0.694000000000001	0.000405809296368602 \\
0.695000000000001	0.000553420552490386 \\
0.696000000000001	0.000741661927793401 \\
0.697000000000001	0.000949998799791192 \\
0.698000000000001	0.00115418217094671 \\
0.699000000000001	0.00133344192312362 \\
0.700000000000001	0.00149402790178942 \\
0.701000000000001	0.00164285662478592 \\
0.702000000000001	0.0017623917304249 \\
0.703000000000001	0.00180490496130927 \\
0.704000000000001	0.00170596280800086 \\
0.705000000000001	0.00142666611677026 \\
0.706000000000001	0.000983887294176342 \\
0.707000000000001	0.000469534094166428 \\
0.708000000000001	3.38342375073835e-05 \\
0.709000000000001	0.000201411476100057 \\
0.710000000000001	0.00021311011671278 \\
0.711000000000001	7.1191459564725e-05 \\
0.712000000000001	0.00011877672040636 \\
0.713000000000001	0.000289019176165948 \\
0.714000000000001	0.000441218287852432 \\
0.715000000000001	0.000628406962832585 \\
0.716000000000001	0.000914923543417212 \\
0.717000000000001	0.00132098474470601 \\
0.718000000000001	0.00177149882967658 \\
0.719000000000001	0.00210069933529014 \\
0.720000000000001	0.0021562832772055 \\
0.721000000000001	0.00191924969568233 \\
0.722000000000001	0.00151590093335011 \\
0.723000000000001	0.00112130250273889 \\
0.724000000000001	0.000827915661953832 \\
0.725000000000001	0.000620844123308226 \\
0.726000000000001	0.000450245068489532 \\
0.727000000000001	0.000254260342861317 \\
0.728000000000001	1.96441561241423e-05 \\
0.729000000000001	0.000351730144327074 \\
0.730000000000001	0.000638889479361357 \\
0.731000000000001	0.000771172474986732 \\
0.732000000000001	0.000701250950188987 \\
0.733000000000001	0.000450612499161308 \\
0.734000000000001	0.000117829355434513 \\
0.735000000000001	0.000142574369067657 \\
0.736000000000001	0.00022942560719269 \\
0.737000000000001	0.000165306011911497 \\
0.738000000000001	2.27262047389472e-05 \\
0.739000000000001	0.000134451532793911 \\
0.740000000000001	0.000258862166399935 \\
0.741000000000001	0.000320809752527117 \\
0.742000000000001	0.000317661523532937 \\
0.743000000000001	0.000263130235978831 \\
0.744000000000001	0.000159486971565954 \\
0.745000000000001	1.52926313108484e-05 \\
0.746000000000001	0.000153491286880471 \\
0.747000000000001	0.000321428961675729 \\
0.748000000000001	0.000465093663844761 \\
0.749000000000001	0.000559381159833679 \\
0.750000000000001	0.000588425763028451 \\
0.751000000000001	0.000550512475825753 \\
0.752000000000001	0.000454897182084415 \\
0.753000000000001	0.000314758234245832 \\
0.754000000000001	0.000144901608965849 \\
0.755000000000001	3.62328865871987e-05 \\
0.756000000000001	0.000219262235376125 \\
0.757000000000001	0.000400348804502657 \\
0.758000000000001	0.000565929504958838 \\
0.759000000000001	0.00069550021106773 \\
0.760000000000001	0.000781047192932486 \\
0.761000000000001	0.000808975996440333 \\
0.762000000000001	0.000771643313335925 \\
0.763000000000001	0.000678119163920543 \\
0.764000000000001	0.000544009341340125 \\
0.765000000000001	0.000388147314874699 \\
0.766000000000001	0.000226196807914124 \\
0.767000000000001	8.40577620937174e-05 \\
0.768000000000001	5.21849293306571e-06 \\
0.769000000000001	1.54499616407155e-05 \\
0.770000000000001	6.69991847375277e-05 \\
0.771000000000001	0.000222940952445462 \\
0.772000000000001	0.000380858511291336 \\
0.773000000000001	0.000437007676477475 \\
0.774000000000001	0.000321495120920237 \\
0.775000000000001	3.75166265721664e-05 \\
0.776000000000001	0.000332224977530228 \\
0.777000000000001	0.000666397817127813 \\
0.778000000000001	0.00088046272017371 \\
0.779000000000001	0.000958824856142678 \\
0.780000000000001	0.000931211410937466 \\
0.781000000000001	0.000867501284773036 \\
0.782000000000001	0.000831875408831131 \\
0.783000000000001	0.000831379741489224 \\
0.784000000000001	0.00083729288840621 \\
0.785000000000001	0.000803168750449936 \\
0.786000000000001	0.000662871294375962 \\
0.787000000000001	0.000390395729559422 \\
0.788000000000001	8.31923504248621e-05 \\
0.789000000000001	0.000152916986361609 \\
0.790000000000001	0.000269533069121295 \\
0.791000000000001	0.000215555482896473 \\
0.792000000000001	3.00789562336411e-05 \\
0.793000000000001	0.00041014871307705 \\
0.794000000000001	0.000796699334576064 \\
0.795000000000001	0.00115676179497988 \\
0.796000000000001	0.00154213449018012 \\
0.797000000000001	0.00196505422624469 \\
0.798000000000001	0.00236891790294463 \\
0.799000000000001	0.00264130480531394 \\
0.800000000000001	0.00272241678008995 \\
0.801000000000001	0.00261247384259148 \\
0.802000000000001	0.00235092842336454 \\
0.803000000000001	0.00198321007749976 \\
0.804000000000001	0.00158681745298536 \\
0.805000000000001	0.00124332821808444 \\
0.806000000000001	0.000959282530114605 \\
0.807000000000001	0.000677547512877638 \\
0.808000000000001	0.000358929662289571 \\
0.809000000000001	6.99768036305445e-05 \\
0.810000000000001	0.000118307435142761 \\
0.811000000000001	0.000165254506005363 \\
0.812000000000001	3.32236641532246e-05 \\
0.813000000000001	0.000286082829169781 \\
0.814000000000001	0.000718461794150233 \\
0.815000000000001	0.00116316593108214 \\
0.816000000000001	0.0015454270310089 \\
0.817000000000001	0.00182573278557932 \\
0.818000000000001	0.00202210318395906 \\
0.819000000000001	0.00213935530873689 \\
0.820000000000001	0.00215114472109991 \\
0.821000000000001	0.00205270750951616 \\
0.822000000000001	0.00186658087343971 \\
0.823000000000001	0.00155402866269779 \\
0.824000000000001	0.00106826837127979 \\
0.825000000000001	0.000480614700666866 \\
0.826000000000001	7.71204451760333e-05 \\
0.827000000000001	0.00051708672597162 \\
0.828000000000001	0.000792994610178645 \\
0.829000000000001	0.000896427334194272 \\
0.830000000000001	0.000872729514166422 \\
0.831000000000001	0.00078055410647913 \\
0.832000000000001	0.000664069287127459 \\
0.833000000000001	0.000541955529967368 \\
0.834000000000001	0.000398525645559605 \\
0.835000000000001	0.000199329338097763 \\
0.836000000000001	3.38133772796473e-05 \\
0.837000000000001	0.000237522986066401 \\
0.838000000000001	0.000388825051767471 \\
0.839000000000001	0.000480400083702652 \\
0.840000000000001	0.000472322499525987 \\
0.841000000000001	0.000338438142675119 \\
0.842000000000001	0.000123953016967571 \\
0.843000000000001	0.000115502705730735 \\
0.844000000000001	0.00034998881200895 \\
0.845000000000001	0.000537931627869816 \\
0.846000000000001	0.000611925291872256 \\
0.847000000000001	0.000550722815505275 \\
0.848000000000001	0.000399778014192149 \\
0.849000000000001	0.000210390247188417 \\
0.850000000000001	5.01030472856964e-05 \\
0.851000000000001	1.8604184503358e-05 \\
0.852000000000001	1.16116602164324e-05 \\
0.853000000000001	0.000119563895372495 \\
0.854000000000001	0.000279366266095011 \\
0.855000000000001	0.000449891056077791 \\
0.856000000000001	0.000613572096667721 \\
0.857000000000001	0.000752261812138451 \\
0.858000000000001	0.000825619420616438 \\
0.859000000000001	0.000828451462094624 \\
0.860000000000001	0.00077130581729249 \\
0.861000000000001	0.000646682142864695 \\
0.862000000000001	0.000458609278678668 \\
0.863000000000001	0.000225729683916136 \\
0.864000000000001	4.63332498311531e-05 \\
0.865000000000001	0.000333374394756271 \\
0.866000000000001	0.000609679625531476 \\
0.867000000000001	0.000855339356487274 \\
0.868000000000001	0.00102503246720707 \\
0.869000000000001	0.00107983743826796 \\
0.870000000000001	0.00103720618699941 \\
0.871000000000001	0.000934718277436252 \\
0.872000000000001	0.000784106518083503 \\
0.873000000000001	0.000594180589720971 \\
0.874000000000001	0.000373944826349923 \\
0.875000000000001	0.000161334081706761 \\
0.876000000000001	5.44122708263239e-06 \\
0.877000000000001	0.000100561190053681 \\
0.878000000000001	6.98411827978668e-05 \\
0.879000000000001	0.000112160050638369 \\
0.880000000000001	0.000387010487826279 \\
0.881000000000001	0.000658610640233609 \\
0.882000000000001	0.000829530254176951 \\
0.883000000000001	0.000837079915914405 \\
0.884000000000001	0.000695097158857291 \\
0.885000000000001	0.000484291526021928 \\
0.886000000000001	0.000296201097626221 \\
0.887000000000001	0.000187359315555682 \\
0.888000000000001	0.000178418609997296 \\
0.889000000000001	0.000234683771325974 \\
0.890000000000001	0.000307561854713015 \\
0.891000000000001	0.000389117306211549 \\
0.892000000000001	0.000479685535076705 \\
0.893000000000001	0.000586151469635781 \\
0.894000000000001	0.000745122586026042 \\
0.895000000000001	0.000990185033608241 \\
0.896000000000001	0.00132923191169746 \\
0.897000000000001	0.00172822668588067 \\
0.898000000000001	0.00208110939847833 \\
0.899000000000001	0.00223664853864565 \\
0.900000000000001	0.00210380751464183 \\
0.901000000000001	0.00173559599708229 \\
0.902000000000001	0.00126903236051846 \\
0.903000000000001	0.000789465051026679 \\
0.904000000000001	0.000310667455279912 \\
0.905000000000001	0.000154223272376956 \\
0.906000000000001	0.000598844302925341 \\
0.907000000000001	0.00103389380799434 \\
0.908000000000001	0.00142420373182036 \\
0.909000000000001	0.00167207370200221 \\
0.910000000000001	0.00168716610288839 \\
0.911000000000001	0.00146653356919399 \\
0.912000000000001	0.00108816854181391 \\
0.913000000000001	0.000640882831096471 \\
0.914000000000001	0.000190270693384718 \\
0.915000000000001	0.000193715385426447 \\
0.916000000000001	0.000425465527061458 \\
0.917000000000001	0.000471494095157631 \\
0.918000000000001	0.000395352426853779 \\
0.919000000000001	0.000288144818797343 \\
0.920000000000001	0.000166021784951046 \\
0.921000000000001	1.87447657951615e-05 \\
0.922000000000001	0.000224284556786209 \\
0.923000000000001	0.000410472808250629 \\
0.924000000000001	0.000626100977656238 \\
0.925000000000001	0.000864556923020751 \\
0.926000000000001	0.00109611418685067 \\
0.927000000000001	0.00133128569925656 \\
0.928000000000001	0.00153327195641001 \\
0.929000000000001	0.00166991957154562 \\
0.930000000000001	0.00175679003213037 \\
0.931000000000001	0.0017552169092874 \\
0.932000000000001	0.00161699671656404 \\
0.933000000000001	0.00132828829465632 \\
0.934000000000001	0.000917406923114782 \\
0.935000000000001	0.000499116068004435 \\
0.936000000000001	0.000262695474139561 \\
0.937000000000001	0.000224393056413505 \\
0.938000000000001	0.000300481575546663 \\
0.939000000000001	0.00044845909259989 \\
0.940000000000001	0.000568566314068293 \\
0.941000000000001	0.000612363837553783 \\
0.942000000000001	0.000540462986559423 \\
0.943000000000001	0.000391765424501639 \\
0.944000000000001	0.000246451852651489 \\
0.945000000000001	9.83442841903337e-05 \\
0.946000000000001	4.28569250259973e-06 \\
0.947000000000001	7.18386779881787e-06 \\
0.948000000000001	9.60968957974645e-05 \\
0.949000000000001	0.000256019871771782 \\
0.950000000000001	0.000340900699490578 \\
0.951000000000001	0.000287940432255618 \\
0.952000000000001	0.000161991229751246 \\
0.953000000000001	3.14464789352673e-06 \\
0.954000000000001	0.00012035628817248 \\
0.955000000000001	0.000171453218822984 \\
0.956000000000001	0.000138202825273624 \\
0.957000000000001	1.41485226493958e-05 \\
0.958000000000001	9.71406290280369e-05 \\
0.959000000000001	0.000178872790475716 \\
0.960000000000001	0.000220427866148835 \\
0.961000000000001	0.000212795765202282 \\
0.962000000000001	0.000143917226576514 \\
0.963000000000001	1.21827832830659e-05 \\
0.964000000000001	0.00014877030544472 \\
0.965000000000001	0.00032770821477998 \\
0.966000000000001	0.00048927795123336 \\
0.967000000000001	0.000609461746520398 \\
0.968000000000001	0.000684651193327113 \\
0.969000000000001	0.000688655678448087 \\
0.970000000000001	0.000617918125852535 \\
0.971000000000001	0.000494077311825139 \\
0.972000000000001	0.00038463491109525 \\
0.973000000000001	0.000363904836347504 \\
0.974000000000001	0.000401980184883109 \\
0.975000000000001	0.000550213805820337 \\
0.976000000000001	0.000778201394506415 \\
0.977000000000001	0.000882516490498726 \\
0.978000000000001	0.000806294084074617 \\
0.979000000000001	0.000612938810501467 \\
0.980000000000001	0.000410432621189898 \\
0.981000000000001	0.000245852373534526 \\
0.982000000000001	0.000142474573505977 \\
0.983000000000001	0.000142444549874462 \\
0.984000000000001	0.000224104319496787 \\
0.985000000000001	0.000306284700529222 \\
0.986000000000001	0.000310199035173442 \\
0.987000000000001	0.000198733355234132 \\
0.988000000000001	4.98632958659286e-05 \\
0.989000000000001	0.000419585778942715 \\
0.990000000000001	0.000818618713269768 \\
0.991000000000001	0.00107128520014944 \\
0.992000000000001	0.001037421800051 \\
0.993000000000001	0.000774381665334154 \\
0.994000000000001	0.000493562028296383 \\
0.995000000000001	0.000238072863060078 \\
0.996000000000001	2.40201944950596e-05 \\
0.997000000000001	0.000205787213854693 \\
0.998000000000001	0.000265023457764468 \\
0.999000000000001	0.000282130916012951 \\
1	0.000326324836492984 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,1e-09)
--(axis cs:0,0.1);

\path [draw=black, fill opacity=0] (axis cs:1,1e-09)
--(axis cs:1,0.1);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:1,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:1,1);

\end{axis}

\end{tikzpicture}

==> python/r=10/y_displacements_r10.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.67,1}

\begin{axis}[
width=\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
legend cell align={left},
legend columns=5,
legend entries={{FOM},{$\boldsymbol{V}_{\boldsymbol{\phi}}$},{$\boldsymbol{V}_{\text{aug}}$},{POD},{SO-NLMM}},
legend style={at={(0.45,1.20)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={time (s)},
xmajorgrids,
xmin=0, xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.01960784313725!black},
ylabel={$y$-displacement (m)},
ymajorgrids,
ymin=-3, ymax=3
]
%\addlegendimage{no markers, gray}
%\addlegendimage{no markers, red!67.0!black}
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, red}
%\addlegendimage{no markers, green!67.0!black}
\addplot [ultra thick, gray]
table [row sep=\\]{%
0	0 \\
0.001	-0.000428762663022439 \\
0.002	-0.00213334265812707 \\
0.003	-0.00575186248277857 \\
0.004	-0.0117039976936363 \\
0.005	-0.0203513607307734 \\
0.006	-0.0319948859467439 \\
0.007	-0.0469031757118352 \\
0.008	-0.0653371663815188 \\
0.009	-0.0875899651173355 \\
0.01	-0.113923659032558 \\
0.011	-0.144328952679153 \\
0.012	-0.178359996357278 \\
0.013	-0.215478811218416 \\
0.014	-0.255629178156858 \\
0.015	-0.299200088483538 \\
0.016	-0.346535992237913 \\
0.017	-0.397923550500889 \\
0.018	-0.453791876377067 \\
0.019	-0.514431316534329 \\
0.02	-0.579829988828633 \\
0.021	-0.649952413803731 \\
0.022	-0.724881339089099 \\
0.023	-0.804840000951345 \\
0.024	-0.890023633620304 \\
0.025	-0.98011052695161 \\
0.026	-1.07424389455851 \\
0.027	-1.17143827958387 \\
0.028	-1.27064885048882 \\
0.029	-1.37078455100454 \\
0.03	-1.47086577680339 \\
0.031	-1.57012529964541 \\
0.032	-1.66791943624755 \\
0.033	-1.76347379462477 \\
0.034	-1.8559021448367 \\
0.035	-1.94442791294203 \\
0.036	-2.02841390935647 \\
0.037	-2.10734076979937 \\
0.038	-2.180811987362 \\
0.039	-2.24845812048777 \\
0.04	-2.30986108686838 \\
0.041	-2.36460428204098 \\
0.042	-2.41226985230577 \\
0.043	-2.45252037597616 \\
0.044	-2.48529592004053 \\
0.045	-2.51077825730887 \\
0.046	-2.52930281211477 \\
0.047	-2.54143998506553 \\
0.048	-2.54800868876074 \\
0.049	-2.54995938244761 \\
0.05	-2.54832850120336 \\
0.051	-2.54421536517578 \\
0.052	-2.53869508668858 \\
0.053	-2.53288193336799 \\
0.054	-2.52779000510451 \\
0.055	-2.52401183940738 \\
0.056	-2.52188068523609 \\
0.057	-2.52156907651055 \\
0.058	-2.52297163915 \\
0.059	-2.52577326887845 \\
0.06	-2.52932293509537 \\
0.061	-2.53261505866934 \\
0.062	-2.53453219150655 \\
0.063	-2.53380008282514 \\
0.064	-2.52896986863645 \\
0.065	-2.5186360098396 \\
0.066	-2.50157889409939 \\
0.067	-2.47690374533636 \\
0.068	-2.4440816887724 \\
0.069	-2.40284423935053 \\
0.07	-2.35317495173639 \\
0.071	-2.29537029722364 \\
0.0720000000000001	-2.22996310155927 \\
0.0730000000000001	-2.15757674105607 \\
0.0740000000000001	-2.07885868796382 \\
0.0750000000000001	-1.99437929969903 \\
0.0760000000000001	-1.90452759201065 \\
0.0770000000000001	-1.80949305861111 \\
0.0780000000000001	-1.70931986440032 \\
0.0790000000000001	-1.6040939173704 \\
0.0800000000000001	-1.49407663026681 \\
0.0810000000000001	-1.37964184841084 \\
0.0820000000000001	-1.26124632132016 \\
0.0830000000000001	-1.13955672615085 \\
0.0840000000000001	-1.01546913824335 \\
0.0850000000000001	-0.889953820401933 \\
0.0860000000000001	-0.764115101795546 \\
0.0870000000000001	-0.639364568584323 \\
0.0880000000000001	-0.517397225194345 \\
0.0890000000000001	-0.399790476433698 \\
0.0900000000000001	-0.287386163275013 \\
0.0910000000000001	-0.180271312456725 \\
0.0920000000000001	-0.0781347717213235 \\
0.0930000000000001	0.0196661154569425 \\
0.0940000000000001	0.113988239025878 \\
0.0950000000000001	0.205646279294769 \\
0.0960000000000001	0.295234753946981 \\
0.0970000000000001	0.383137124519963 \\
0.0980000000000001	0.469787625559288 \\
0.0990000000000001	0.5557952698224 \\
0.1	0.641586461801961 \\
0.101	0.726963652119583 \\
0.102	0.811179297432794 \\
0.103	0.893284193539431 \\
0.104	0.972355772434701 \\
0.105	1.04767194734155 \\
0.106	1.11879590793949 \\
0.107	1.18571160705843 \\
0.108	1.24884530187324 \\
0.109	1.30865751380408 \\
0.11	1.36530050961486 \\
0.111	1.41881487020371 \\
0.112	1.46952546435625 \\
0.113	1.51802959362701 \\
0.114	1.56491836578515 \\
0.115	1.610814814635 \\
0.116	1.65641086967777 \\
0.117	1.70212615447029 \\
0.118	1.74798874048119 \\
0.119	1.79374548845169 \\
0.12	1.83889741433539 \\
0.121	1.88299644254909 \\
0.122	1.92585633629373 \\
0.123	1.96733039744777 \\
0.124	2.00713558478448 \\
0.125	2.04501090917931 \\
0.126	2.08086095603485 \\
0.127	2.11460818170713 \\
0.128	2.14616279734874 \\
0.129	2.1756141305673 \\
0.13	2.20321653306947 \\
0.131	2.22921475424944 \\
0.132	2.25380238534087 \\
0.133	2.27706571642686 \\
0.134	2.29888179849845 \\
0.135	2.31907659215832 \\
0.136	2.3375770882537 \\
0.137	2.35429392183346 \\
0.138	2.36914792297439 \\
0.139	2.38220676603333 \\
0.14	2.39359779827702 \\
0.141	2.40334758209939 \\
0.142	2.41134875193981 \\
0.143	2.41748798736712 \\
0.144	2.42173211261837 \\
0.145	2.42413455288367 \\
0.146	2.42490745457716 \\
0.147	2.42435389922226 \\
0.148	2.42270594879704 \\
0.149	2.42015178458147 \\
0.15	2.41681991519582 \\
0.151	2.41261466383133 \\
0.152	2.40725369841921 \\
0.153	2.40045165315807 \\
0.154	2.39199310691054 \\
0.155	2.38174377087926 \\
0.156	2.36968956391496 \\
0.157	2.35596418517773 \\
0.158	2.34074631685993 \\
0.159	2.3241558240108 \\
0.16	2.30629501292893 \\
0.161	2.28719530505815 \\
0.162	2.26679739588727 \\
0.163	2.24520567662283 \\
0.164	2.2227068265123 \\
0.165	2.19948976956874 \\
0.166	2.1756180251356 \\
0.167	2.15113125405623 \\
0.168	2.12599000016443 \\
0.169	2.10006284589466 \\
0.17	2.07321547899595 \\
0.171	2.04538068113884 \\
0.172	2.01660707664785 \\
0.173	1.98708598267851 \\
0.174	1.95709259368771 \\
0.175	1.92679255459345 \\
0.176	1.89621820793341 \\
0.177	1.86558278941723 \\
0.178	1.83529285477753 \\
0.179	1.80567838335368 \\
0.18	1.77709567075463 \\
0.181	1.74997320588003 \\
0.182	1.72451250537143 \\
0.183	1.7005148751164 \\
0.184	1.67743839831785 \\
0.185	1.65459646549116 \\
0.186	1.63139621266606 \\
0.187	1.60749318246154 \\
0.188	1.58273115024392 \\
0.189	1.55689171407197 \\
0.19	1.52968362888753 \\
0.191	1.500916864649 \\
0.192	1.47032136426034 \\
0.193	1.43740162872058 \\
0.194	1.40188168128179 \\
0.195	1.3640428311129 \\
0.196	1.32445567638552 \\
0.197	1.28370323933473 \\
0.198	1.24228460807811 \\
0.199	1.20044818289816 \\
0.2	1.15816234689731 \\
0.201	1.1152172225781 \\
0.202	1.07121528774764 \\
0.203	1.02560059310423 \\
0.204	0.977858397689464 \\
0.205	0.927542442968258 \\
0.206	0.873835827386737 \\
0.207	0.815394582038755 \\
0.208	0.750943050979735 \\
0.209	0.679603074078315 \\
0.21	0.600746783858023 \\
0.211	0.514087801865965 \\
0.212	0.419787539928599 \\
0.213	0.318386289197518 \\
0.214	0.21068989847738 \\
0.215	0.0975114024980547 \\
0.216	-0.0203867572184311 \\
0.217	-0.141960424692766 \\
0.218	-0.265810560875551 \\
0.219	-0.390697968181855 \\
0.22	-0.51596318923602 \\
0.221	-0.641375532123953 \\
0.222	-0.766928358354577 \\
0.223	-0.89287194004512 \\
0.224	-1.01953752150931 \\
0.225	-1.14692730779767 \\
0.226	-1.274582472492 \\
0.227	-1.40174628465982 \\
0.228	-1.52750477177544 \\
0.229	-1.65085224435395 \\
0.23	-1.77060879909521 \\
0.231	-1.88528044498147 \\
0.232	-1.99317226211429 \\
0.233	-2.09268677518383 \\
0.234	-2.18256595232071 \\
0.235	-2.26204056977646 \\
0.236	-2.33094325110019 \\
0.237	-2.38964803451301 \\
0.238	-2.43874755014462 \\
0.239	-2.47888871228747 \\
0.24	-2.5107961698377 \\
0.241	-2.53518397323147 \\
0.242	-2.55273730270267 \\
0.243	-2.56413305962748 \\
0.244	-2.57000968697604 \\
0.245	-2.57107631048685 \\
0.246	-2.56812664594032 \\
0.247	-2.5618794068518 \\
0.248	-2.55303987675424 \\
0.249	-2.54247413910652 \\
0.25	-2.53121415833241 \\
0.251	-2.5203897160482 \\
0.252	-2.51108816541491 \\
0.253	-2.50419110559974 \\
0.254	-2.50036987471921 \\
0.255	-2.50002011618582 \\
0.256	-2.50305191524733 \\
0.257	-2.50883639441448 \\
0.258	-2.5162300394692 \\
0.259	-2.52364607522777 \\
0.26	-2.52915128628923 \\
0.261	-2.53034959394242 \\
0.262	-2.52445486042591 \\
0.263	-2.50875854771861 \\
0.264	-2.48108950335843 \\
0.265	-2.44024390903003 \\
0.266	-2.38626916672316 \\
0.267	-2.32040261779794 \\
0.268	-2.24468261157863 \\
0.269	-2.16130584312474 \\
0.27	-2.07204694618045 \\
0.271	-1.97798781452347 \\
0.272	-1.87963492900034 \\
0.273	-1.7771714670038 \\
0.274	-1.67060714089676 \\
0.275	-1.55996759977647 \\
0.276	-1.44541215768136 \\
0.277	-1.32710583063203 \\
0.278	-1.20502301408517 \\
0.279	-1.07894480998061 \\
0.28	-0.948813923292175 \\
0.281	-0.815276022717097 \\
0.282	-0.679987539616327 \\
0.283	-0.545682396692477 \\
0.284	-0.416103884744378 \\
0.285	-0.295294270553229 \\
0.286	-0.186286311089882 \\
0.287	-0.0903288919755192 \\
0.288	-0.0071409584476504 \\
0.289	0.064293828784052 \\
0.29	0.125246435466153 \\
0.291	0.177399448017002 \\
0.292	0.222815099408486 \\
0.293	0.263600028555037 \\
0.294	0.301919042719325 \\
0.295	0.340088087250901 \\
0.296	0.380280575670852 \\
0.297	0.423833591296544 \\
0.298	0.470675319175205 \\
0.299	0.51955621707222 \\
0.3	0.568680444504399 \\
0.301	0.616074939869881 \\
0.302	0.659866266585382 \\
0.303	0.698585223003904 \\
0.304	0.731339578326349 \\
0.305	0.757752015007747 \\
0.306	0.777626569183262 \\
0.307	0.790695312663061 \\
0.308	0.796926285345393 \\
0.309	0.797105651367484 \\
0.31	0.792907308685748 \\
0.311	0.786412939547722 \\
0.312	0.779820354956934 \\
0.313	0.775526511808016 \\
0.314	0.775889236181635 \\
0.315	0.782640219767986 \\
0.316	0.796858615075778 \\
0.317	0.819341244110169 \\
0.318	0.850452619222038 \\
0.319	0.889684086259403 \\
0.32	0.935471195850128 \\
0.321	0.985391431417448 \\
0.322	1.03682927136307 \\
0.323	1.08782294319714 \\
0.324	1.1374680345141 \\
0.325	1.18557584283009 \\
0.326	1.23232630012417 \\
0.327	1.27836161873948 \\
0.328	1.32435414063861 \\
0.329	1.37034720272347 \\
0.33	1.41624302496805 \\
0.331	1.46257657422968 \\
0.332	1.51037478360071 \\
0.333	1.56089457042813 \\
0.334	1.6155722674698 \\
0.335	1.67547471493822 \\
0.336	1.74061372194603 \\
0.337	1.80991177899873 \\
0.338	1.88149331746052 \\
0.339	1.95296534007694 \\
0.34	2.02204138077917 \\
0.341	2.08726012346954 \\
0.342	2.14792546333316 \\
0.343	2.20370457342971 \\
0.344	2.2547910724402 \\
0.345	2.30187789884586 \\
0.346	2.34561313704359 \\
0.347	2.38645564198952 \\
0.348	2.4247773257591 \\
0.349	2.4607114266425 \\
0.35	2.49408600807649 \\
0.351	2.52459622842781 \\
0.352	2.551896187659 \\
0.353	2.57556605109272 \\
0.354	2.59521686571923 \\
0.355	2.61067028593838 \\
0.356	2.62185757117261 \\
0.357	2.62866284114768 \\
0.358	2.63112125248505 \\
0.359	2.62948402438851 \\
0.36	2.62410379288314 \\
0.361	2.61561775976324 \\
0.362	2.60501394888185 \\
0.363	2.59338725115509 \\
0.364	2.58173186739568 \\
0.365	2.57078806284939 \\
0.366	2.56092216019293 \\
0.367	2.55201839390067 \\
0.368	2.54343030657526 \\
0.369	2.53409730785618 \\
0.37	2.52258026172037 \\
0.371	2.50710286926588 \\
0.372	2.48596473393744 \\
0.373	2.45796733487629 \\
0.374	2.42263078391306 \\
0.375	2.38042711829442 \\
0.376	2.33266982468264 \\
0.377	2.28087713528676 \\
0.378	2.22626280528146 \\
0.379	2.16962925396146 \\
0.38	2.11122999835757 \\
0.381	2.0506457824205 \\
0.382	1.9872574955948 \\
0.383	1.92078502854239 \\
0.384	1.85105383300586 \\
0.385	1.77775303776849 \\
0.386	1.70060618793521 \\
0.387	1.61921612994749 \\
0.388	1.53287045396149 \\
0.389	1.44083093054853 \\
0.39	1.34257490172079 \\
0.391	1.23802125072418 \\
0.392	1.12820803981404 \\
0.393	1.01563298513419 \\
0.394	0.903520620227328 \\
0.395	0.794979579950316 \\
0.396	0.692758794668397 \\
0.397	0.598799691336263 \\
0.398	0.513567737561094 \\
0.399	0.43623202791066 \\
0.4	0.36527080582764 \\
0.401	0.29852692180234 \\
0.402	0.233346682875449 \\
0.403	0.167033653015974 \\
0.404	0.0970219030100001 \\
0.405	0.0211797540765799 \\
0.406	-0.0617877790800054 \\
0.407	-0.152477844863403 \\
0.408	-0.250850764312069 \\
0.409	-0.35569913131328 \\
0.41	-0.464522478853074 \\
0.411	-0.574257636314911 \\
0.412	-0.681889353884367 \\
0.413	-0.78482798894907 \\
0.414	-0.881544823372592 \\
0.415	-0.971729748584964 \\
0.416	-1.05575056863732 \\
0.417	-1.1343920593083 \\
0.418	-1.20870104110659 \\
0.419	-1.27950978908352 \\
0.42	-1.34747849082614 \\
0.421	-1.41356047931891 \\
0.422	-1.4788540418236 \\
0.423	-1.54431978665066 \\
0.424	-1.61097603522337 \\
0.425	-1.67970086953105 \\
0.426	-1.7505031478295 \\
0.427	-1.82231992109601 \\
0.428	-1.89336459404483 \\
0.429	-1.96141285694632 \\
0.43	-2.02428348186989 \\
0.431	-2.08065974860184 \\
0.432	-2.13039665481087 \\
0.433	-2.1741436322269 \\
0.434	-2.21305791540311 \\
0.435	-2.24851380110044 \\
0.436	-2.28164914071025 \\
0.437	-2.31325197226413 \\
0.438	-2.34380853886093 \\
0.439	-2.37337391253139 \\
0.44	-2.40161087738896 \\
0.441	-2.42797932917217 \\
0.442	-2.45181086126465 \\
0.443	-2.47245638284356 \\
0.444	-2.48942243455355 \\
0.445	-2.50234765052927 \\
0.446	-2.51101546942255 \\
0.447	-2.51528752469469 \\
0.448	-2.5150760607861 \\
0.449	-2.51048880188214 \\
0.45	-2.50193220260609 \\
0.451	-2.49017266325998 \\
0.452	-2.47626195619504 \\
0.453	-2.46133437388999 \\
0.454	-2.44644142224598 \\
0.455	-2.43242231771341 \\
0.456	-2.41976088887884 \\
0.457	-2.40844968655045 \\
0.458	-2.39796367609551 \\
0.459	-2.38728124122437 \\
0.46	-2.37501741015995 \\
0.461	-2.35963661363686 \\
0.462	-2.33964137670689 \\
0.463	-2.31396767070317 \\
0.464	-2.28228103958446 \\
0.465	-2.24500855911042 \\
0.466	-2.20333841994835 \\
0.467	-2.15884892566368 \\
0.468	-2.11293260145455 \\
0.469	-2.06650276753536 \\
0.47	-2.01989238384418 \\
0.471	-1.97286107354087 \\
0.472	-1.92493306067002 \\
0.473	-1.87593983931737 \\
0.474	-1.82604371380595 \\
0.475	-1.7754191487597 \\
0.476	-1.72431373942041 \\
0.477	-1.67296994543242 \\
0.478	-1.62116023499536 \\
0.479	-1.568246907785 \\
0.48	-1.5136365272042 \\
0.481	-1.4569334987181 \\
0.482	-1.3983191609034 \\
0.483	-1.3391957718984 \\
0.484	-1.28209355069879 \\
0.485	-1.22987724836935 \\
0.486	-1.18502505372799 \\
0.487	-1.14898652824225 \\
0.488	-1.12174709772458 \\
0.489	-1.1021333661468 \\
0.49	-1.08860918594581 \\
0.491	-1.07949744269464 \\
0.492	-1.07280314768446 \\
0.493	-1.06669102316878 \\
0.494	-1.05980325798545 \\
0.495	-1.05088597320763 \\
0.496	-1.03880457445085 \\
0.497	-1.02283551765408 \\
0.498	-1.00256687498615 \\
0.499	-0.977838698361086 \\
0.5	-0.948902955202084 \\
0.501	-0.916338109737633 \\
0.502	-0.880968673720554 \\
0.503	-0.84417200205962 \\
0.504	-0.80793165590393 \\
0.505	-0.774295808124469 \\
0.506	-0.744982600870918 \\
0.507	-0.721327040374876 \\
0.508	-0.703791935241969 \\
0.509	-0.691316401162732 \\
0.51	-0.681520584795686 \\
0.511	-0.671385329202147 \\
0.512	-0.657816171675849 \\
0.513	-0.638187979948521 \\
0.514	-0.610545428443421 \\
0.515	-0.573435702073124 \\
0.516	-0.525723950516913 \\
0.517	-0.466353758321711 \\
0.518	-0.394242241366634 \\
0.519	-0.308676845474234 \\
0.52	-0.210060343517792 \\
0.521	-0.100481561961626 \\
0.522	0.0165183342297652 \\
0.523	0.13697297000603 \\
0.524	0.257489721842403 \\
0.525	0.375893215749178 \\
0.526	0.491376094386499 \\
0.527	0.604065957544019 \\
0.528	0.71457578138481 \\
0.529	0.823591530561369 \\
0.53	0.931633660663799 \\
0.531	1.03956096582312 \\
0.532	1.14892960775779 \\
0.533	1.26151611324246 \\
0.534	1.37883354118817 \\
0.535	1.50170635082687 \\
0.536	1.6295212462553 \\
0.537	1.75978226247529 \\
0.538	1.88852790733167 \\
0.539	2.01136354906951 \\
0.54	2.12443253166438 \\
0.541	2.22511754614474 \\
0.542	2.31259300522623 \\
0.543	2.38755794677218 \\
0.544	2.45140503575273 \\
0.545	2.5058246056671 \\
0.546	2.55245458576936 \\
0.547	2.59252213758652 \\
0.548	2.62683915346319 \\
0.549	2.65582491861265 \\
0.55	2.67960264403989 \\
0.551	2.6980936308096 \\
0.552	2.71109298495358 \\
0.553	2.71852512861006 \\
0.554	2.72042872927927 \\
0.555	2.71692534246239 \\
0.556	2.7084351259006 \\
0.557	2.69566495391584 \\
0.558	2.67964355526712 \\
0.559	2.66184634773465 \\
0.56	2.64402357225143 \\
0.561	2.62794820769803 \\
0.562	2.61517205191441 \\
0.563	2.60671915637261 \\
0.564	2.60291010011235 \\
0.565	2.60336365311923 \\
0.566	2.60690984864539 \\
0.567	2.61149287099675 \\
0.568	2.61419197798242 \\
0.569	2.61125257123469 \\
0.57	2.59846585521873 \\
0.571	2.57188599214401 \\
0.572	2.52873027741209 \\
0.573	2.4683991362965 \\
0.574	2.39292879175531 \\
0.575	2.30651505905592 \\
0.576	2.21402707137574 \\
0.577	2.11954895253131 \\
0.578	2.02538299654846 \\
0.579	1.93111672005215 \\
0.58	1.83435660484988 \\
0.581	1.73253545435313 \\
0.582	1.62385319352981 \\
0.583	1.50775493895892 \\
0.584	1.384977926775 \\
0.585	1.25662520914271 \\
0.586	1.12280175071101 \\
0.587	0.982251964946873 \\
0.588	0.833362013850472 \\
0.589	0.675542179941968 \\
0.59	0.510771398554681 \\
0.591	0.345016918560168 \\
0.592	0.187463838467033 \\
0.593	0.0465678675345877 \\
0.594	-0.0736627698265071 \\
0.595	-0.173917985573088 \\
0.596	-0.257455405418645 \\
0.597	-0.327649149551047 \\
0.598	-0.386795108795438 \\
0.599	-0.436715487103031 \\
0.6	-0.479287378889398 \\
0.601	-0.516751070764438 \\
0.602	-0.552837277045115 \\
0.603	-0.592937422874698 \\
0.604	-0.642278681480978 \\
0.605	-0.703477110248826 \\
0.606	-0.775132945253195 \\
0.607	-0.852536589771947 \\
0.608	-0.929918863696731 \\
0.609	-1.00245266192861 \\
0.61	-1.06699995280827 \\
0.611	-1.12252983869073 \\
0.612	-1.17027777524869 \\
0.613	-1.21204831700091 \\
0.614	-1.24815006308599 \\
0.615	-1.27780481794513 \\
0.616	-1.30056260803115 \\
0.617	-1.31662693522945 \\
0.618	-1.3267704417563 \\
0.619	-1.33238519758514 \\
0.62	-1.33576795088349 \\
0.621	-1.34002077438122 \\
0.622	-1.34808398311259 \\
0.623	-1.36154069639118 \\
0.624	-1.38096622713 \\
0.625	-1.40731890540554 \\
0.626	-1.44186503611798 \\
0.627	-1.48469640526502 \\
0.628	-1.53352699422036 \\
0.629	-1.58386622943486 \\
0.63	-1.63082173838665 \\
0.631	-1.67177366510494 \\
0.632	-1.70713747364612 \\
0.633	-1.73870495475048 \\
0.634	-1.76844224695026 \\
0.635	-1.79843736009393 \\
0.636	-1.83015366951088 \\
0.637	-1.86327513413607 \\
0.638	-1.89648843862984 \\
0.639	-1.92852915673396 \\
0.64	-1.95811848434545 \\
0.641	-1.98458334024276 \\
0.642	-2.00902855330753 \\
0.643	-2.03431769457339 \\
0.644	-2.06315473827658 \\
0.645	-2.09619499901862 \\
0.646	-2.13159101481204 \\
0.647	-2.16578060159856 \\
0.648	-2.19540118641653 \\
0.649	-2.21891655587681 \\
0.65	-2.23656864961152 \\
0.651	-2.24960005068134 \\
0.652	-2.25987268465889 \\
0.653	-2.26927225612968 \\
0.654	-2.27921520672468 \\
0.655	-2.29092390148124 \\
0.656	-2.30542892238445 \\
0.657	-2.32289818618657 \\
0.658	-2.34238296983767 \\
0.659	-2.36238712014895 \\
0.66	-2.38132437371698 \\
0.661	-2.39788290678404 \\
0.662	-2.41102983431884 \\
0.663	-2.41995165937583 \\
0.664	-2.42429545232048 \\
0.665	-2.42412204826037 \\
0.666	-2.41988749140749 \\
0.667	-2.41221815273251 \\
0.668	-2.40138951734903 \\
0.669	-2.38717541455736 \\
0.67	-2.36927957549634 \\
0.671	-2.34799170308628 \\
0.672	-2.32444164222856 \\
0.673	-2.30032646209064 \\
0.674	-2.2773075596702 \\
0.675	-2.25624037683013 \\
0.676	-2.23723086158093 \\
0.677	-2.21988685082377 \\
0.678	-2.20325387640136 \\
0.679	-2.18576970254314 \\
0.68	-2.16525223915253 \\
0.681	-2.13909710014962 \\
0.682	-2.10524519538688 \\
0.683	-2.06355722866165 \\
0.684	-2.01664708713805 \\
0.685	-1.96891305376903 \\
0.686	-1.92438457490232 \\
0.687	-1.8848870981789 \\
0.688000000000001	-1.8492999721658 \\
0.689000000000001	-1.8148234359289 \\
0.690000000000001	-1.77896185926044 \\
0.691000000000001	-1.7406170380866 \\
0.692000000000001	-1.69972867459515 \\
0.693000000000001	-1.65666632284634 \\
0.694000000000001	-1.61204431168146 \\
0.695000000000001	-1.56592755122573 \\
0.696000000000001	-1.51722364845627 \\
0.697000000000001	-1.46413972414147 \\
0.698000000000001	-1.40468016308976 \\
0.699000000000001	-1.33693308260489 \\
0.700000000000001	-1.26012510671704 \\
0.701000000000001	-1.17535822357059 \\
0.702000000000001	-1.08515053829565 \\
0.703000000000001	-0.992916374415926 \\
0.704000000000001	-0.90230070710419 \\
0.705000000000001	-0.816239539736177 \\
0.706000000000001	-0.736917606044263 \\
0.707000000000001	-0.666402954474379 \\
0.708000000000001	-0.60661565562446 \\
0.709000000000001	-0.557803447394556 \\
0.710000000000001	-0.516867196294091 \\
0.711000000000001	-0.477829480847066 \\
0.712000000000001	-0.434133535227577 \\
0.713000000000001	-0.38083911859514 \\
0.714000000000001	-0.315361678506098 \\
0.715000000000001	-0.236935153140141 \\
0.716000000000001	-0.145674600977762 \\
0.717000000000001	-0.0418827011178699 \\
0.718000000000001	0.0745928247514516 \\
0.719000000000001	0.20433920751803 \\
0.720000000000001	0.346181409540059 \\
0.721000000000001	0.494990861292632 \\
0.722000000000001	0.64267328053358 \\
0.723000000000001	0.781734380340537 \\
0.724000000000001	0.90876847667054 \\
0.725000000000001	1.02457609163749 \\
0.726000000000001	1.13146396822345 \\
0.727000000000001	1.23211262806395 \\
0.728000000000001	1.32947801052079 \\
0.729000000000001	1.42477275941232 \\
0.730000000000001	1.51656358011729 \\
0.731000000000001	1.60363032940012 \\
0.732000000000001	1.68680624816557 \\
0.733000000000001	1.76840300959229 \\
0.734000000000001	1.85212715996476 \\
0.735000000000001	1.94167323689562 \\
0.736000000000001	2.03731958122846 \\
0.737000000000001	2.13443413136173 \\
0.738000000000001	2.22604841166475 \\
0.739000000000001	2.30604614341509 \\
0.740000000000001	2.37068680403257 \\
0.741000000000001	2.42004658299865 \\
0.742000000000001	2.45758739388746 \\
0.743000000000001	2.48742109840299 \\
0.744000000000001	2.51253340132257 \\
0.745000000000001	2.53506967725975 \\
0.746000000000001	2.55671804187264 \\
0.747000000000001	2.57847044499249 \\
0.748000000000001	2.60078678278122 \\
0.749000000000001	2.62368449130003 \\
0.750000000000001	2.6464744264864 \\
0.751000000000001	2.66763041622904 \\
0.752000000000001	2.68589980466588 \\
0.753000000000001	2.70059580011902 \\
0.754000000000001	2.71131873178628 \\
0.755000000000001	2.71753800423636 \\
0.756000000000001	2.71865387489123 \\
0.757000000000001	2.71420116266906 \\
0.758000000000001	2.70378279139164 \\
0.759000000000001	2.68802462042573 \\
0.760000000000001	2.66830113516462 \\
0.761000000000001	2.64586333761512 \\
0.762000000000001	2.62193140241718 \\
0.763000000000001	2.597654241836 \\
0.764000000000001	2.57366514060595 \\
0.765000000000001	2.55006807866683 \\
0.766000000000001	2.52617309391471 \\
0.767000000000001	2.50034354130186 \\
0.768000000000001	2.47017186775223 \\
0.769000000000001	2.43276853959481 \\
0.770000000000001	2.3860921085473 \\
0.771000000000001	2.32923619747281 \\
0.772000000000001	2.26190372530142 \\
0.773000000000001	2.18482650630456 \\
0.774000000000001	2.09979125605056 \\
0.775000000000001	2.00904746405187 \\
0.776000000000001	1.91696570751878 \\
0.777000000000001	1.82983120686228 \\
0.778000000000001	1.75095621535027 \\
0.779000000000001	1.67911972181237 \\
0.780000000000001	1.61103234989768 \\
0.781000000000001	1.54232596812268 \\
0.782000000000001	1.4692658545798 \\
0.783000000000001	1.39073142827723 \\
0.784000000000001	1.30774457215669 \\
0.785000000000001	1.22250017316003 \\
0.786000000000001	1.13752971753188 \\
0.787000000000001	1.05319328508699 \\
0.788000000000001	0.96581483491147 \\
0.789000000000001	0.87148595961 \\
0.790000000000001	0.770683462482529 \\
0.791000000000001	0.667246738215973 \\
0.792000000000001	0.566682738144138 \\
0.793000000000001	0.477802594605997 \\
0.794000000000001	0.409043518238303 \\
0.795000000000001	0.361465879482572 \\
0.796000000000001	0.330654569903712 \\
0.797000000000001	0.312262020835469 \\
0.798000000000001	0.303456874151996 \\
0.799000000000001	0.303022725773045 \\
0.800000000000001	0.310504768944419 \\
0.801000000000001	0.324411508811712 \\
0.802000000000001	0.340888586114463 \\
0.803000000000001	0.354183390486886 \\
0.804000000000001	0.358819109880829 \\
0.805000000000001	0.351044555293136 \\
0.806000000000001	0.329789002645209 \\
0.807000000000001	0.29814347779652 \\
0.808000000000001	0.261226728374396 \\
0.809000000000001	0.221959448280305 \\
0.810000000000001	0.181851157765158 \\
0.811000000000001	0.142183812382256 \\
0.812000000000001	0.10293921166182 \\
0.813000000000001	0.0655167009595778 \\
0.814000000000001	0.0345243029232934 \\
0.815000000000001	0.0142212664918128 \\
0.816000000000001	0.00707382185709226 \\
0.817000000000001	0.0130543008836285 \\
0.818000000000001	0.0273973531575082 \\
0.819000000000001	0.0429323997257069 \\
0.820000000000001	0.0544413562920093 \\
0.821000000000001	0.0580097597683729 \\
0.822000000000001	0.0505905255941292 \\
0.823000000000001	0.0326547977549716 \\
0.824000000000001	0.00539465559429974 \\
0.825000000000001	-0.0345655155297261 \\
0.826000000000001	-0.0926258474677984 \\
0.827000000000001	-0.171199334040414 \\
0.828000000000001	-0.268796017202235 \\
0.829000000000001	-0.379153989701386 \\
0.830000000000001	-0.49263531430194 \\
0.831000000000001	-0.602394137865797 \\
0.832000000000001	-0.706147672696265 \\
0.833000000000001	-0.803829361005915 \\
0.834000000000001	-0.897573897408209 \\
0.835000000000001	-0.991179620224283 \\
0.836000000000001	-1.08525196855698 \\
0.837000000000001	-1.17681744699163 \\
0.838000000000001	-1.26436280222769 \\
0.839000000000001	-1.34840894166193 \\
0.840000000000001	-1.42998573175003 \\
0.841000000000001	-1.51148640332846 \\
0.842000000000001	-1.59781705757443 \\
0.843000000000001	-1.69236475855493 \\
0.844000000000001	-1.79364241308858 \\
0.845000000000001	-1.89738704610579 \\
0.846000000000001	-1.99850212824668 \\
0.847000000000001	-2.09172717779914 \\
0.848000000000001	-2.17340181414133 \\
0.849000000000001	-2.24281616055758 \\
0.850000000000001	-2.2998703255493 \\
0.851000000000001	-2.34494379803656 \\
0.852000000000001	-2.38081780415777 \\
0.853000000000001	-2.41036131813654 \\
0.854000000000001	-2.43577958438658 \\
0.855000000000001	-2.46031430815119 \\
0.856000000000001	-2.48539566429585 \\
0.857000000000001	-2.51036814185819 \\
0.858000000000001	-2.5350765318149 \\
0.859000000000001	-2.5581640288355 \\
0.860000000000001	-2.57823492822227 \\
0.861000000000001	-2.59500286055946 \\
0.862000000000001	-2.60719602115144 \\
0.863000000000001	-2.61332402084702 \\
0.864000000000001	-2.61330622153333 \\
0.865000000000001	-2.60740428122787 \\
0.866000000000001	-2.59601994825486 \\
0.867000000000001	-2.5799804964275 \\
0.868000000000001	-2.5598219954538 \\
0.869000000000001	-2.53697460960726 \\
0.870000000000001	-2.51438547274377 \\
0.871000000000001	-2.49411579604346 \\
0.872000000000001	-2.47754910104448 \\
0.873000000000001	-2.46556191570046 \\
0.874000000000001	-2.45651664864934 \\
0.875000000000001	-2.4489666774521 \\
0.876000000000001	-2.44126013045751 \\
0.877000000000001	-2.42985044897163 \\
0.878000000000001	-2.41170124941048 \\
0.879000000000001	-2.38378502511971 \\
0.880000000000001	-2.34189414818717 \\
0.881000000000001	-2.282984444342 \\
0.882000000000001	-2.20711986751846 \\
0.883000000000001	-2.1180215955389 \\
0.884000000000001	-2.02266116483698 \\
0.885000000000001	-1.92826169793849 \\
0.886000000000001	-1.83803964421724 \\
0.887000000000001	-1.75077714019448 \\
0.888000000000001	-1.66362135518796 \\
0.889000000000001	-1.57276521560739 \\
0.890000000000001	-1.47574837144757 \\
0.891000000000001	-1.37315420634832 \\
0.892000000000001	-1.26669092489279 \\
0.893000000000001	-1.15748972664919 \\
0.894000000000001	-1.04501810449661 \\
0.895000000000001	-0.926619389905502 \\
0.896000000000001	-0.798761160700768 \\
0.897000000000001	-0.658908398857565 \\
0.898000000000001	-0.506963326308688 \\
0.899000000000001	-0.347354223603428 \\
0.900000000000001	-0.189569661313656 \\
0.901000000000001	-0.044222509264465 \\
0.902000000000001	0.0826523408830948 \\
0.903000000000001	0.192029938537085 \\
0.904000000000001	0.287646973421707 \\
0.905000000000001	0.37049993597952 \\
0.906000000000001	0.440270209965412 \\
0.907000000000001	0.497718886508926 \\
0.908000000000001	0.543633891112521 \\
0.909000000000001	0.579918753973651 \\
0.910000000000001	0.611907377145749 \\
0.911000000000001	0.647955046139215 \\
0.912000000000001	0.695602063182561 \\
0.913000000000001	0.757713150977949 \\
0.914000000000001	0.832508748535979 \\
0.915000000000001	0.916175867610422 \\
0.916000000000001	1.00512969941662 \\
0.917000000000001	1.09533889806467 \\
0.918000000000001	1.18183431828487 \\
0.919000000000001	1.26256828088869 \\
0.920000000000001	1.33789171122091 \\
0.921000000000001	1.40579001090137 \\
0.922000000000001	1.46480402967197 \\
0.923000000000001	1.51588306774399 \\
0.924000000000001	1.55897094196973 \\
0.925000000000001	1.59514554515551 \\
0.926000000000001	1.62738953757437 \\
0.927000000000001	1.65681452160809 \\
0.928000000000001	1.68318989628755 \\
0.929000000000001	1.70821449132458 \\
0.930000000000001	1.73307411247638 \\
0.931000000000001	1.75688376288262 \\
0.932000000000001	1.78078567634517 \\
0.933000000000001	1.80873451505737 \\
0.934000000000001	1.84431356119031 \\
0.935000000000001	1.88834934576495 \\
0.936000000000001	1.93981050791141 \\
0.937000000000001	1.99435912376094 \\
0.938000000000001	2.04417322945842 \\
0.939000000000001	2.08516788804657 \\
0.940000000000001	2.1181570237714 \\
0.941000000000001	2.14440136023358 \\
0.942000000000001	2.16629852334172 \\
0.943000000000001	2.18832502124568 \\
0.944000000000001	2.21259280824306 \\
0.945000000000001	2.23835849691327 \\
0.946000000000001	2.26522929066439 \\
0.947000000000001	2.2920668360957 \\
0.948000000000001	2.31658100832681 \\
0.949000000000001	2.33703873585822 \\
0.950000000000001	2.35273027187138 \\
0.951000000000001	2.36462804093597 \\
0.952000000000001	2.37515621410571 \\
0.953000000000001	2.38683989006314 \\
0.954000000000001	2.40083131929696 \\
0.955000000000001	2.41403158142184 \\
0.956000000000001	2.4238647750946 \\
0.957000000000001	2.43009477406164 \\
0.958000000000001	2.43150716421664 \\
0.959000000000001	2.42792067881001 \\
0.960000000000001	2.42118479401878 \\
0.961000000000001	2.41260560612774 \\
0.962000000000001	2.40324248607372 \\
0.963000000000001	2.39449855273089 \\
0.964000000000001	2.38757034764069 \\
0.965000000000001	2.38286134476089 \\
0.966000000000001	2.37962364405677 \\
0.967000000000001	2.37764751042931 \\
0.968000000000001	2.37580952346208 \\
0.969000000000001	2.37177339713777 \\
0.970000000000001	2.36422797987261 \\
0.971000000000001	2.35278888857338 \\
0.972000000000001	2.33596322868632 \\
0.973000000000001	2.31323184795718 \\
0.974000000000001	2.28768223395789 \\
0.975000000000001	2.26226823709611 \\
0.976000000000001	2.23934542117445 \\
0.977000000000001	2.22160585580939 \\
0.978000000000001	2.20740679857063 \\
0.979000000000001	2.19166617264742 \\
0.980000000000001	2.17166041437413 \\
0.981000000000001	2.14719979223883 \\
0.982000000000001	2.1190869801309 \\
0.983000000000001	2.08818179046683 \\
0.984000000000001	2.05688889030785 \\
0.985000000000001	2.02803404553091 \\
0.986000000000001	2.00114078105278 \\
0.987000000000001	1.97413957468144 \\
0.988000000000001	1.94485404093941 \\
0.989000000000001	1.90966284860912 \\
0.990000000000001	1.86570645008616 \\
0.991000000000001	1.81412110010149 \\
0.992000000000001	1.75813282271042 \\
0.993000000000001	1.70286799958016 \\
0.994000000000001	1.65612308488612 \\
0.995000000000001	1.62147551879976 \\
0.996000000000001	1.59550947567571 \\
0.997000000000001	1.57470953749642 \\
0.998000000000001	1.55840297135846 \\
0.999000000000001	1.54545441556452 \\
1	1.53286359335955 \\
};
\addplot [thick, red!67.0!black]
table [row sep=\\]{%
0	0 \\
0.001	-0.000289561335492763 \\
0.002	-0.00166196389755881 \\
0.003	-0.00496562244995306 \\
0.004	-0.0106772339837078 \\
0.005	-0.0188036791763682 \\
0.006	-0.0287467424698159 \\
0.007	-0.0393896693211214 \\
0.008	-0.0498642958757971 \\
0.009	-0.0603811809834778 \\
0.01	-0.0717161165635186 \\
0.011	-0.0837578898443071 \\
0.012	-0.0954888528916159 \\
0.013	-0.10701595672886 \\
0.014	-0.120702543051398 \\
0.015	-0.139211729767496 \\
0.016	-0.162075151236608 \\
0.017	-0.183976278381914 \\
0.018	-0.198461562894031 \\
0.019	-0.203950450330465 \\
0.02	-0.202724865373676 \\
0.021	-0.196829244358935 \\
0.022	-0.188663879133016 \\
0.023	-0.180198535990199 \\
0.024	-0.16952530023895 \\
0.025	-0.153948047341363 \\
0.026	-0.136450865654467 \\
0.027	-0.123338076390638 \\
0.028	-0.117232081397556 \\
0.029	-0.116433667751254 \\
0.03	-0.119307999492298 \\
0.031	-0.126311625813416 \\
0.032	-0.136961795544504 \\
0.033	-0.147983732979928 \\
0.034	-0.157934372879577 \\
0.035	-0.170516599257547 \\
0.036	-0.189207409675064 \\
0.037	-0.210845632903 \\
0.038	-0.227458549477467 \\
0.039	-0.233639501977145 \\
0.04	-0.229304501239792 \\
0.041	-0.217741826823377 \\
0.042	-0.204406888777739 \\
0.043	-0.1928070074864 \\
0.044	-0.180346302261508 \\
0.045	-0.163866250922751 \\
0.046	-0.147044167150303 \\
0.047	-0.136110461141787 \\
0.048	-0.1325082838771 \\
0.049	-0.134462697226598 \\
0.05	-0.141703837703642 \\
0.051	-0.154341016122619 \\
0.052	-0.168806846208379 \\
0.053	-0.180852735612345 \\
0.054	-0.192267019120356 \\
0.055	-0.207653901022532 \\
0.056	-0.22516703322325 \\
0.057	-0.236387416225282 \\
0.058	-0.235517436904658 \\
0.059	-0.22382670775637 \\
0.06	-0.206196707579537 \\
0.061	-0.188519861139208 \\
0.062	-0.174818251766759 \\
0.063	-0.163427210943211 \\
0.064	-0.150172182273699 \\
0.065	-0.135901412186313 \\
0.066	-0.125719843568966 \\
0.067	-0.122102348088652 \\
0.068	-0.123950423302448 \\
0.069	-0.130743389462526 \\
0.07	-0.143218142621435 \\
0.071	-0.159330394211303 \\
0.0720000000000001	-0.173554426549483 \\
0.0730000000000001	-0.183586320814743 \\
0.0740000000000001	-0.193244146653175 \\
0.0750000000000001	-0.205102011647299 \\
0.0760000000000001	-0.215065534483411 \\
0.0770000000000001	-0.216813511265013 \\
0.0780000000000001	-0.208142430808965 \\
0.0790000000000001	-0.191158457374592 \\
0.0800000000000001	-0.170149130276867 \\
0.0810000000000001	-0.150458801541318 \\
0.0820000000000001	-0.135582273316727 \\
0.0830000000000001	-0.124427808567684 \\
0.0840000000000001	-0.113030280394551 \\
0.0850000000000001	-0.0996887879868239 \\
0.0860000000000001	-0.0867347266033632 \\
0.0870000000000001	-0.0767460916348085 \\
0.0880000000000001	-0.0698089283616218 \\
0.0890000000000001	-0.0650562657533194 \\
0.0900000000000001	-0.0629227961962159 \\
0.0910000000000001	-0.064968886812146 \\
0.0920000000000001	-0.0719185838077935 \\
0.0930000000000001	-0.0821005544350841 \\
0.0940000000000001	-0.0918719397028694 \\
0.0950000000000001	-0.0985937038206345 \\
0.0960000000000001	-0.10297958277241 \\
0.0970000000000001	-0.107226395982689 \\
0.0980000000000001	-0.11191695436144 \\
0.0990000000000001	-0.116088182778545 \\
0.1	-0.119406974743737 \\
0.101	-0.122761211086284 \\
0.102	-0.125983443912992 \\
0.103	-0.125624879809377 \\
0.104	-0.117263561618154 \\
0.105	-0.10058071904436 \\
0.106	-0.0790178664291949 \\
0.107	-0.0548870404881381 \\
0.108	-0.0278772893200532 \\
0.109	0.00248400026783865 \\
0.11	0.0336873319665853 \\
0.111	0.0609600682546767 \\
0.112	0.0838909317972961 \\
0.113	0.108006528480489 \\
0.114	0.135902410475653 \\
0.115	0.161725310838913 \\
0.116	0.18114192568295 \\
0.117	0.201461833869054 \\
0.118	0.227203849607291 \\
0.119	0.239103039111078 \\
0.12	0.221514195632644 \\
0.121	0.192611729106735 \\
0.122	0.170533185169366 \\
0.123	0.150822688134685 \\
0.124	0.128960487582312 \\
0.125	0.110857302549595 \\
0.126	0.100038259336545 \\
0.127	0.0891818771217578 \\
0.128	0.0725561685955574 \\
0.129	0.0577264266840274 \\
0.13	0.0549456477189465 \\
0.131	0.0643415267343348 \\
0.132	0.078307228972331 \\
0.133	0.0933971280440172 \\
0.134	0.11526183639598 \\
0.135	0.146473917691877 \\
0.136	0.175904423019691 \\
0.137	0.194655204712066 \\
0.138	0.21315705045958 \\
0.139	0.241349377111902 \\
0.14	0.264163759744535 \\
0.141	0.26147075106453 \\
0.142	0.238267038296567 \\
0.143	0.208140191713775 \\
0.144	0.176484907157937 \\
0.145	0.151120584047952 \\
0.146	0.137283051732758 \\
0.147	0.1264952101523 \\
0.148	0.109047954429499 \\
0.149	0.0911586955270159 \\
0.15	0.0842086986260635 \\
0.151	0.0876858646832948 \\
0.152	0.0950916692789428 \\
0.153	0.107871283219718 \\
0.154	0.13323507732978 \\
0.155	0.168334457957296 \\
0.156	0.197360777294309 \\
0.157	0.214924342254868 \\
0.158	0.233213286588202 \\
0.159	0.254668544965521 \\
0.16	0.264545895232109 \\
0.161	0.254066683988264 \\
0.162	0.226873504280312 \\
0.163	0.189862464657095 \\
0.164	0.154324098155939 \\
0.165	0.131392049144877 \\
0.166	0.120377921973446 \\
0.167	0.109814241515887 \\
0.168	0.0940793716881152 \\
0.169	0.0807348195630927 \\
0.17	0.0756316982868341 \\
0.171	0.0749210220079212 \\
0.172	0.0758562526096625 \\
0.173	0.0840794108075014 \\
0.174	0.106051095943001 \\
0.175	0.138826541114845 \\
0.176	0.16952052579442 \\
0.177	0.190313626596728 \\
0.178	0.206739899621014 \\
0.179	0.222179771089732 \\
0.18	0.232346611221653 \\
0.181	0.236077937214413 \\
0.182	0.229364131715364 \\
0.183	0.20240010307238 \\
0.184	0.160907897186131 \\
0.185	0.12345166501677 \\
0.186	0.0983738488794785 \\
0.187	0.0822631156873927 \\
0.188	0.0679990117086468 \\
0.189	0.051632916427829 \\
0.19	0.0354315263687308 \\
0.191	0.0220814951898543 \\
0.192	0.00923342506491957 \\
0.193	-0.00697119619584183 \\
0.194	-0.0258947818543089 \\
0.195	-0.0438088772496277 \\
0.196	-0.0573035809200304 \\
0.197	-0.0620128781388472 \\
0.198	-0.0548785376436137 \\
0.199	-0.0391408894436973 \\
0.2	-0.021014977005814 \\
0.201	-0.00417917492054363 \\
0.202	0.010357482676369 \\
0.203	0.0229788543954087 \\
0.204	0.0342267324132138 \\
0.205	0.0432742048366061 \\
0.206	0.0477547564671292 \\
0.207	0.0457461745967 \\
0.208	0.0372287764905984 \\
0.209	0.0233918014051175 \\
0.21	0.00853203326704755 \\
0.211	0.00130071642130854 \\
0.212	0.00343149082406852 \\
0.213	0.00497852501018867 \\
0.214	-0.0023889524970791 \\
0.215	-0.0180345970126458 \\
0.216	-0.0358351889028895 \\
0.217	-0.0520549347537985 \\
0.218	-0.0712931025370886 \\
0.219	-0.101929836132132 \\
0.22	-0.144751605347498 \\
0.221	-0.182180249968754 \\
0.222	-0.198116241504622 \\
0.223	-0.206001739035307 \\
0.224	-0.221881671528199 \\
0.225	-0.234888116741197 \\
0.226	-0.231489398244926 \\
0.227	-0.215427234634296 \\
0.228	-0.189243022897309 \\
0.229	-0.152730924958911 \\
0.23	-0.118675819761679 \\
0.231	-0.101418385992943 \\
0.232	-0.100760924308864 \\
0.233	-0.101337670284105 \\
0.234	-0.0921410370522787 \\
0.235	-0.0831930534462741 \\
0.236	-0.0852223910784042 \\
0.237	-0.0911729063487236 \\
0.238	-0.093545990744074 \\
0.239	-0.10172161121003 \\
0.24	-0.129208417949589 \\
0.241	-0.172883808974214 \\
0.242	-0.209631101337625 \\
0.243	-0.227920028745656 \\
0.244	-0.241466375471464 \\
0.245	-0.252421806925827 \\
0.246	-0.251470612445454 \\
0.247	-0.243228088452657 \\
0.248	-0.225483942559819 \\
0.249	-0.187608723046474 \\
0.25	-0.144317370474764 \\
0.251	-0.119445209773429 \\
0.252	-0.114025975046255 \\
0.253	-0.111504259115613 \\
0.254	-0.10349023711688 \\
0.255	-0.10055081550934 \\
0.256	-0.107498719836254 \\
0.257	-0.111883285140835 \\
0.258	-0.111008160322102 \\
0.259	-0.121275807353679 \\
0.26	-0.15340023079519 \\
0.261	-0.196015546938392 \\
0.262	-0.227286748371982 \\
0.263	-0.243879350456722 \\
0.264	-0.252521911751412 \\
0.265	-0.248223001581349 \\
0.266	-0.235611263446747 \\
0.267	-0.225247613707192 \\
0.268	-0.203450638465196 \\
0.269	-0.16111228041729 \\
0.27	-0.120108050795432 \\
0.271	-0.0986191963755404 \\
0.272	-0.0912040194977242 \\
0.273	-0.084356736074999 \\
0.274	-0.076506813339148 \\
0.275	-0.077689441991018 \\
0.276	-0.0880090065931573 \\
0.277	-0.092933954607172 \\
0.278	-0.0885688542365663 \\
0.279	-0.0900446090947955 \\
0.28	-0.108440581892546 \\
0.281	-0.139718047143125 \\
0.282	-0.171944217747911 \\
0.283	-0.198993532386249 \\
0.284	-0.22095402489681 \\
0.285	-0.22860843613456 \\
0.286	-0.217031437911886 \\
0.287	-0.202935990955442 \\
0.288	-0.198289672204947 \\
0.289	-0.187029880947799 \\
0.29	-0.153578982350705 \\
0.291	-0.111602008992286 \\
0.292	-0.0787316359009667 \\
0.293	-0.0546650919573752 \\
0.294	-0.0322526705272162 \\
0.295	-0.00842740831484831 \\
0.296	0.01362254211505 \\
0.297	0.0291306735172733 \\
0.298	0.0364614180501996 \\
0.299	0.0392832889695069 \\
0.3	0.0461039678408049 \\
0.301	0.0623351075576288 \\
0.302	0.0849962319140644 \\
0.303	0.105250602089285 \\
0.304	0.110503894210409 \\
0.305	0.0995103580170186 \\
0.306	0.0867452169976201 \\
0.307	0.0808167241198446 \\
0.308	0.0763653775339176 \\
0.309	0.0650032521675772 \\
0.31	0.0475312611141194 \\
0.311	0.0328699308795473 \\
0.312	0.0293912881389687 \\
0.313	0.0409376423247018 \\
0.314	0.0634858625532831 \\
0.315	0.0787830537414348 \\
0.316	0.0740696969469866 \\
0.317	0.0656812930808157 \\
0.318	0.073771602812941 \\
0.319	0.0952758297255963 \\
0.32	0.108679600632927 \\
0.321	0.107133678789773 \\
0.322	0.111971581466156 \\
0.323	0.141222839355496 \\
0.324	0.182118046131657 \\
0.325	0.197998739080787 \\
0.326	0.191891828788559 \\
0.327	0.199957651951253 \\
0.328	0.213720764153822 \\
0.329	0.204177294729109 \\
0.33	0.187331933213361 \\
0.331	0.188065245983357 \\
0.332	0.181670748096886 \\
0.333	0.14875506652854 \\
0.334	0.119602307811908 \\
0.335	0.119768936261683 \\
0.336	0.134276636781076 \\
0.337	0.132682914370952 \\
0.338	0.120985942987457 \\
0.339	0.129453119676796 \\
0.34	0.152406137839328 \\
0.341	0.157616926097351 \\
0.342	0.151273056913114 \\
0.343	0.169381515090516 \\
0.344	0.210069643876944 \\
0.345	0.229201068758723 \\
0.346	0.222320749167233 \\
0.347	0.226589797086329 \\
0.348	0.230485718695259 \\
0.349	0.209955079785568 \\
0.35	0.192109086506833 \\
0.351	0.194257052014587 \\
0.352	0.181265231902094 \\
0.353	0.144819447852609 \\
0.354	0.124470742321681 \\
0.355	0.134308158039724 \\
0.356	0.145323611179111 \\
0.357	0.138845347360564 \\
0.358	0.139350990242876 \\
0.359	0.163351839806949 \\
0.36	0.180748568262856 \\
0.361	0.175707996994496 \\
0.362	0.181668985689507 \\
0.363	0.215818249471145 \\
0.364	0.238434368535244 \\
0.365	0.227974977921255 \\
0.366	0.219078614250878 \\
0.367	0.217888122372357 \\
0.368	0.197378611204443 \\
0.369	0.171374490469051 \\
0.37	0.168004256809672 \\
0.371	0.167428140583548 \\
0.372	0.141298575900045 \\
0.373	0.110943030579064 \\
0.374	0.107064806399038 \\
0.375	0.122236315415008 \\
0.376	0.128009688817937 \\
0.377	0.122371429850821 \\
0.378	0.131801724115859 \\
0.379	0.159218415629897 \\
0.38	0.172172016810006 \\
0.381	0.163630924650582 \\
0.382	0.167215796054203 \\
0.383	0.195197346516668 \\
0.384	0.214419121346749 \\
0.385	0.204386077295569 \\
0.386	0.1916833409001 \\
0.387	0.187553700235305 \\
0.388	0.168708775540315 \\
0.389	0.136939057191207 \\
0.39	0.118984560221794 \\
0.391	0.12133422252337 \\
0.392	0.11981296420741 \\
0.393	0.0947301244704024 \\
0.394	0.0627902895617388 \\
0.395	0.0462100805490785 \\
0.396	0.045330874296317 \\
0.397	0.0475655778759337 \\
0.398	0.0395448321631269 \\
0.399	0.0231735731911076 \\
0.4	0.0110273707682771 \\
0.401	0.0109051502987737 \\
0.402	0.0229636694647423 \\
0.403	0.0391368634599595 \\
0.404	0.0444298709602367 \\
0.405	0.0331576248962331 \\
0.406	0.0158603779689976 \\
0.407	0.00384917951979774 \\
0.408	0.00193071034078219 \\
0.409	0.00644453622751775 \\
0.41	0.00766902642007007 \\
0.411	-0.00122451003709416 \\
0.412	-0.0190852171847293 \\
0.413	-0.0336076792755337 \\
0.414	-0.0334793126883118 \\
0.415	-0.0266413480021557 \\
0.416	-0.0289659157228195 \\
0.417	-0.0475999865116908 \\
0.418	-0.0807484208728775 \\
0.419	-0.114018917325941 \\
0.42	-0.132229265322237 \\
0.421	-0.145324254010173 \\
0.422	-0.171654593219599 \\
0.423	-0.198099634978286 \\
0.424	-0.200668806053408 \\
0.425	-0.195296308470838 \\
0.426	-0.208888351944976 \\
0.427	-0.219378285062358 \\
0.428	-0.196166006307677 \\
0.429	-0.163171842650991 \\
0.43	-0.150485505368603 \\
0.431	-0.143741651892177 \\
0.432	-0.123879114472293 \\
0.433	-0.104546676263845 \\
0.434	-0.106823726053754 \\
0.435	-0.121176222676539 \\
0.436	-0.118390167696386 \\
0.437	-0.102220861603148 \\
0.438	-0.10357083301152 \\
0.439	-0.128782137638697 \\
0.44	-0.154091170724994 \\
0.441	-0.166498893403538 \\
0.442	-0.18681338667139 \\
0.443	-0.221790378437267 \\
0.444	-0.235886183207111 \\
0.445	-0.225047698100252 \\
0.446	-0.22829085608347 \\
0.447	-0.239505756426795 \\
0.448	-0.220453269442257 \\
0.449	-0.185938948609818 \\
0.45	-0.169839607053224 \\
0.451	-0.157988944189859 \\
0.452	-0.133174777170221 \\
0.453	-0.115510364902189 \\
0.454	-0.124273525901054 \\
0.455	-0.140000242253322 \\
0.456	-0.134806725744812 \\
0.457	-0.124661344631244 \\
0.458	-0.138647483351348 \\
0.459	-0.166826144814763 \\
0.46	-0.183431130318534 \\
0.461	-0.197087518155406 \\
0.462	-0.228242428183634 \\
0.463	-0.248362486637748 \\
0.464	-0.233707651870365 \\
0.465	-0.220198992150039 \\
0.466	-0.225606141381305 \\
0.467	-0.21376436388298 \\
0.468	-0.17877341677068 \\
0.469	-0.155604114483198 \\
0.47	-0.146402894195625 \\
0.471	-0.126989042486706 \\
0.472	-0.102198289961322 \\
0.473	-0.0976556805480722 \\
0.474	-0.116280047314442 \\
0.475	-0.129782157426441 \\
0.476	-0.12314896171424 \\
0.477	-0.120875332378799 \\
0.478	-0.140460724188407 \\
0.479	-0.16364927985048 \\
0.48	-0.17317572753536 \\
0.481	-0.185758165562347 \\
0.482	-0.215990731336328 \\
0.483	-0.231348068609241 \\
0.484	-0.211902002073158 \\
0.485	-0.192848501665484 \\
0.486	-0.192787863278547 \\
0.487	-0.184214968496046 \\
0.488	-0.155124558350449 \\
0.489	-0.129387473194876 \\
0.49	-0.117886013437543 \\
0.491	-0.102463439199225 \\
0.492	-0.0729603060021372 \\
0.493	-0.0439654816967313 \\
0.494	-0.0301992696038362 \\
0.495	-0.033224207108176 \\
0.496	-0.0445445255006 \\
0.497	-0.0477070042566402 \\
0.498	-0.0378015155276955 \\
0.499	-0.0286756499800728 \\
0.5	-0.031449332021987 \\
0.501	-0.0438095334268078 \\
0.502	-0.0534154707777786 \\
0.503	-0.0506576443965499 \\
0.504	-0.0406973978014544 \\
0.505	-0.0343884689674865 \\
0.506	-0.0383030483855395 \\
0.507	-0.052631706807112 \\
0.508	-0.070765784453158 \\
0.509	-0.083778090485951 \\
0.51	-0.0866943596812475 \\
0.511	-0.0832838658242873 \\
0.512	-0.0810379432106689 \\
0.513	-0.0810132402475614 \\
0.514	-0.0757432684887735 \\
0.515	-0.0572590703241954 \\
0.516	-0.0249368140565518 \\
0.517	0.0142221067584506 \\
0.518	0.0421660329257638 \\
0.519	0.0511325455942667 \\
0.52	0.0608680342881378 \\
0.521	0.0893168656225813 \\
0.522	0.128715248670452 \\
0.523	0.152795505822588 \\
0.524	0.16083255321384 \\
0.525	0.184085728052572 \\
0.526	0.228596757101792 \\
0.527	0.247309157310872 \\
0.528	0.225277564030832 \\
0.529	0.207606228992089 \\
0.53	0.199571451715275 \\
0.531	0.172031976217901 \\
0.532	0.13649598883232 \\
0.533	0.122631299148306 \\
0.534	0.121517721292737 \\
0.535	0.100848136510373 \\
0.536	0.066034577869408 \\
0.537	0.0503425231475901 \\
0.538	0.0627972664077629 \\
0.539	0.0818798463106392 \\
0.54	0.0847848101727363 \\
0.541	0.0859013810613219 \\
0.542	0.112631258810202 \\
0.543	0.154878039815605 \\
0.544	0.175616190940765 \\
0.545	0.180111667536971 \\
0.546	0.208496666664121 \\
0.547	0.252575438759868 \\
0.548	0.265520010559532 \\
0.549	0.252590442777605 \\
0.55	0.24254387751733 \\
0.551	0.215129216056105 \\
0.552	0.171350606170106 \\
0.553	0.149041875726717 \\
0.554	0.148651479833495 \\
0.555	0.131588333825962 \\
0.556	0.0951881064311466 \\
0.557	0.0773061950073889 \\
0.558	0.0875008407357946 \\
0.559	0.0973615027834673 \\
0.56	0.0922642533152078 \\
0.561	0.0975874423278835 \\
0.562	0.133664644866495 \\
0.563	0.175772643306828 \\
0.564	0.190449979026583 \\
0.565	0.198721518774987 \\
0.566	0.232113675630764 \\
0.567	0.26132438718578 \\
0.568	0.258351097536254 \\
0.569	0.247700862374403 \\
0.57	0.231741698626741 \\
0.571	0.189359073434071 \\
0.572	0.145012724166947 \\
0.573	0.130204640480824 \\
0.574	0.13035978721107 \\
0.575	0.110818510398489 \\
0.576	0.0778790596740392 \\
0.577	0.0649505260379328 \\
0.578	0.0735131086560603 \\
0.579	0.0755814562157389 \\
0.58	0.0629325384403575 \\
0.581	0.0604766826347185 \\
0.582	0.0858150123897782 \\
0.583	0.128354556512773 \\
0.584	0.155263748157363 \\
0.585	0.16194819025325 \\
0.586	0.180334481500823 \\
0.587	0.212108817136912 \\
0.588	0.225131117316721 \\
0.589	0.221369288745757 \\
0.59	0.227443442356523 \\
0.591	0.220712732272982 \\
0.592	0.176826831690933 \\
0.593	0.128031789850428 \\
0.594	0.103194573694687 \\
0.595	0.0948189514940555 \\
0.596	0.0804775461097709 \\
0.597	0.0507877984918069 \\
0.598	0.0211320215475944 \\
0.599	0.00611713807879717 \\
0.6	0.00228657603760605 \\
0.601	-0.00872727394015137 \\
0.602	-0.0377758869120953 \\
0.603	-0.0750368464386132 \\
0.604	-0.103488797436175 \\
0.605	-0.107003928972297 \\
0.606	-0.0909305656007257 \\
0.607	-0.0776225384286079 \\
0.608	-0.0746730146319393 \\
0.609	-0.0740343930385888 \\
0.61	-0.0653386269301946 \\
0.611	-0.0478973238563261 \\
0.612	-0.0314638723664055 \\
0.613	-0.0274381445397353 \\
0.614	-0.0404864557843553 \\
0.615	-0.0628159022029281 \\
0.616	-0.0694393702169733 \\
0.617	-0.0501696019815745 \\
0.618	-0.029445352269201 \\
0.619	-0.0278491586393966 \\
0.62	-0.0454073056198075 \\
0.621	-0.0661419438510675 \\
0.622	-0.0697454592620268 \\
0.623	-0.063167733587879 \\
0.624	-0.0717817026810679 \\
0.625	-0.106930630091477 \\
0.626	-0.14960648991012 \\
0.627	-0.161529973951655 \\
0.628	-0.153536756198572 \\
0.629	-0.169396504230978 \\
0.63	-0.204323902715424 \\
0.631	-0.21577918655321 \\
0.632	-0.206011159269259 \\
0.633	-0.211476706099541 \\
0.634	-0.210718715036248 \\
0.635	-0.174915358840044 \\
0.636	-0.139204801982995 \\
0.637	-0.138430706401862 \\
0.638	-0.152887217855527 \\
0.639	-0.140307518270854 \\
0.64	-0.111292691200719 \\
0.641	-0.108325349913793 \\
0.642	-0.126924530820813 \\
0.643	-0.127702993093619 \\
0.644	-0.111866860245544 \\
0.645	-0.120178213132509 \\
0.646	-0.163578500969806 \\
0.647	-0.1982589737669 \\
0.648	-0.197292663454286 \\
0.649	-0.202560518151894 \\
0.65	-0.231864132284891 \\
0.651	-0.23884651081359 \\
0.652	-0.222173129606286 \\
0.653	-0.224520290820376 \\
0.654	-0.2214323934297 \\
0.655	-0.180669233337197 \\
0.656	-0.143222671267698 \\
0.657	-0.144534371742151 \\
0.658	-0.155795755126514 \\
0.659	-0.139503534386684 \\
0.66	-0.118359827254267 \\
0.661	-0.128809185770725 \\
0.662	-0.148670971336408 \\
0.663	-0.142329130542836 \\
0.664	-0.132330710194145 \\
0.665	-0.158645453602012 \\
0.666	-0.20538357114352 \\
0.667	-0.220146837438523 \\
0.668	-0.21285334555744 \\
0.669	-0.228922572313608 \\
0.67	-0.239601565632134 \\
0.671	-0.216858921989629 \\
0.672	-0.2012803757349 \\
0.673	-0.205520375114883 \\
0.674	-0.182257714257179 \\
0.675	-0.134399218681587 \\
0.676	-0.112054526966895 \\
0.677	-0.122867869000167 \\
0.678	-0.129738049124409 \\
0.679	-0.111868438468702 \\
0.68	-0.0997737394907631 \\
0.681	-0.117637153382576 \\
0.682	-0.138373633365666 \\
0.683	-0.130866043650499 \\
0.684	-0.117893469432133 \\
0.685	-0.135615714231556 \\
0.686	-0.178087266847867 \\
0.687	-0.201472656902383 \\
0.688000000000001	-0.195773226287639 \\
0.689000000000001	-0.200445409372919 \\
0.690000000000001	-0.212132045492083 \\
0.691000000000001	-0.194540171356072 \\
0.692000000000001	-0.164113686991958 \\
0.693000000000001	-0.159259233263773 \\
0.694000000000001	-0.16580536223565 \\
0.695000000000001	-0.141278299296184 \\
0.696000000000001	-0.0942571558548624 \\
0.697000000000001	-0.06390616070257 \\
0.698000000000001	-0.0574705831926454 \\
0.699000000000001	-0.06022161678227 \\
0.700000000000001	-0.0508523474795601 \\
0.701000000000001	-0.0263027707279341 \\
0.702000000000001	-0.00497781704737066 \\
0.703000000000001	0.000503211374156629 \\
0.704000000000001	-0.010360403299697 \\
0.705000000000001	-0.0249383839995264 \\
0.706000000000001	-0.0211612017444222 \\
0.707000000000001	0.00328181358520655 \\
0.708000000000001	0.030213726924543 \\
0.709000000000001	0.0441401796093826 \\
0.710000000000001	0.0389881823623525 \\
0.711000000000001	0.0258919990232854 \\
0.712000000000001	0.0210190040059492 \\
0.713000000000001	0.0296634014457024 \\
0.714000000000001	0.0447656354902615 \\
0.715000000000001	0.0488605543710062 \\
0.716000000000001	0.0355974594582657 \\
0.717000000000001	0.0194788134634369 \\
0.718000000000001	0.0162602899769037 \\
0.719000000000001	0.0328915020810362 \\
0.720000000000001	0.066661390823376 \\
0.721000000000001	0.0991099243140785 \\
0.722000000000001	0.108275738154844 \\
0.723000000000001	0.106153043381048 \\
0.724000000000001	0.122732482327282 \\
0.725000000000001	0.154871449188252 \\
0.726000000000001	0.166376720341749 \\
0.727000000000001	0.15429889315961 \\
0.728000000000001	0.158721341899142 \\
0.729000000000001	0.192928747532309 \\
0.730000000000001	0.212404638628249 \\
0.731000000000001	0.191215197401819 \\
0.732000000000001	0.172074563205295 \\
0.733000000000001	0.177079889902994 \\
0.734000000000001	0.17082886120211 \\
0.735000000000001	0.143395352202535 \\
0.736000000000001	0.130738440091331 \\
0.737000000000001	0.146664164325177 \\
0.738000000000001	0.152403156527975 \\
0.739000000000001	0.126265401538004 \\
0.740000000000001	0.1055751250568 \\
0.741000000000001	0.118883864136461 \\
0.742000000000001	0.146881531916407 \\
0.743000000000001	0.154829492869343 \\
0.744000000000001	0.153227866088371 \\
0.745000000000001	0.177734579697385 \\
0.746000000000001	0.208272183159638 \\
0.747000000000001	0.203923346231799 \\
0.748000000000001	0.191481035665451 \\
0.749000000000001	0.213729287931799 \\
0.750000000000001	0.235887668322281 \\
0.751000000000001	0.216292084322234 \\
0.752000000000001	0.1915653446318 \\
0.753000000000001	0.191757833637372 \\
0.754000000000001	0.180792948770161 \\
0.755000000000001	0.150525035196521 \\
0.756000000000001	0.14171267332033 \\
0.757000000000001	0.161765555766233 \\
0.758000000000001	0.164017586590768 \\
0.759000000000001	0.13765577074801 \\
0.760000000000001	0.129444884378029 \\
0.761000000000001	0.154603454749526 \\
0.762000000000001	0.176089327554117 \\
0.763000000000001	0.176258710825952 \\
0.764000000000001	0.189055657553266 \\
0.765000000000001	0.221230564354788 \\
0.766000000000001	0.224605697134414 \\
0.767000000000001	0.202802984845459 \\
0.768000000000001	0.208280453935942 \\
0.769000000000001	0.228502804933181 \\
0.770000000000001	0.212732227959289 \\
0.771000000000001	0.179416486259473 \\
0.772000000000001	0.172069943239795 \\
0.773000000000001	0.168507423894894 \\
0.774000000000001	0.142547822951164 \\
0.775000000000001	0.121667044208955 \\
0.776000000000001	0.134024501207597 \\
0.777000000000001	0.15544370867822 \\
0.778000000000001	0.145675278620609 \\
0.779000000000001	0.123978025167216 \\
0.780000000000001	0.131679925269957 \\
0.781000000000001	0.160270163498084 \\
0.782000000000001	0.172408878530011 \\
0.783000000000001	0.170335566608516 \\
0.784000000000001	0.189352427863052 \\
0.785000000000001	0.215277817036188 \\
0.786000000000001	0.204090720478933 \\
0.787000000000001	0.17662128766506 \\
0.788000000000001	0.179052884481125 \\
0.789000000000001	0.195058735289614 \\
0.790000000000001	0.180187286310247 \\
0.791000000000001	0.146417010353089 \\
0.792000000000001	0.133601466800616 \\
0.793000000000001	0.132993185573342 \\
0.794000000000001	0.112839777529146 \\
0.795000000000001	0.0788910412772608 \\
0.796000000000001	0.0602580882083346 \\
0.797000000000001	0.0675590482918138 \\
0.798000000000001	0.0900668949551692 \\
0.799000000000001	0.0959982408799662 \\
0.800000000000001	0.0756018695101445 \\
0.801000000000001	0.0581855845618087 \\
0.802000000000001	0.0619990799639811 \\
0.803000000000001	0.0801942283507568 \\
0.804000000000001	0.0902901393970923 \\
0.805000000000001	0.0806081833641808 \\
0.806000000000001	0.0668017316816808 \\
0.807000000000001	0.0679821256760841 \\
0.808000000000001	0.0884163566542379 \\
0.809000000000001	0.113912901807544 \\
0.810000000000001	0.1168617194438 \\
0.811000000000001	0.0952320308310075 \\
0.812000000000001	0.075331589699138 \\
0.813000000000001	0.0708684370340086 \\
0.814000000000001	0.0752417287118592 \\
0.815000000000001	0.0725094787515061 \\
0.816000000000001	0.0527282794563347 \\
0.817000000000001	0.0202970341548154 \\
0.818000000000001	-0.0103103495326409 \\
0.819000000000001	-0.0245405966983773 \\
0.820000000000001	-0.0278619167883162 \\
0.821000000000001	-0.0401788365541173 \\
0.822000000000001	-0.0740354161243234 \\
0.823000000000001	-0.125894508038009 \\
0.824000000000001	-0.161136265909881 \\
0.825000000000001	-0.163049217021985 \\
0.826000000000001	-0.169305041947133 \\
0.827000000000001	-0.202928727911964 \\
0.828000000000001	-0.227011916201109 \\
0.829000000000001	-0.215095472085763 \\
0.830000000000001	-0.202171567410929 \\
0.831000000000001	-0.201744876155669 \\
0.832000000000001	-0.175905916190315 \\
0.833000000000001	-0.128520980498768 \\
0.834000000000001	-0.101990220086641 \\
0.835000000000001	-0.107338474016439 \\
0.836000000000001	-0.115542497398967 \\
0.837000000000001	-0.0960257070528368 \\
0.838000000000001	-0.0693328737013851 \\
0.839000000000001	-0.070857745520682 \\
0.840000000000001	-0.0935442972029707 \\
0.841000000000001	-0.099519719702949 \\
0.842000000000001	-0.0856848233913345 \\
0.843000000000001	-0.0904113363206702 \\
0.844000000000001	-0.130906265710328 \\
0.845000000000001	-0.178920421898849 \\
0.846000000000001	-0.195606084347004 \\
0.847000000000001	-0.203072723419649 \\
0.848000000000001	-0.236012183907456 \\
0.849000000000001	-0.255151858940731 \\
0.850000000000001	-0.238870307728013 \\
0.851000000000001	-0.232190054736615 \\
0.852000000000001	-0.231806082544957 \\
0.853000000000001	-0.193298761929979 \\
0.854000000000001	-0.142803353186247 \\
0.855000000000001	-0.128451198249587 \\
0.856000000000001	-0.136276637833473 \\
0.857000000000001	-0.123009665497213 \\
0.858000000000001	-0.0950213697449957 \\
0.859000000000001	-0.0944834240868671 \\
0.860000000000001	-0.11955169391848 \\
0.861000000000001	-0.125731579826357 \\
0.862000000000001	-0.110588830642052 \\
0.863000000000001	-0.119157700849088 \\
0.864000000000001	-0.164560366542849 \\
0.865000000000001	-0.205560540874871 \\
0.866000000000001	-0.215872357603756 \\
0.867000000000001	-0.231725590401603 \\
0.868000000000001	-0.259084820601759 \\
0.869000000000001	-0.250631227979775 \\
0.870000000000001	-0.223213857768832 \\
0.871000000000001	-0.221786826453429 \\
0.872000000000001	-0.209905496645625 \\
0.873000000000001	-0.160309266914456 \\
0.874000000000001	-0.118737589644914 \\
0.875000000000001	-0.113763886416631 \\
0.876000000000001	-0.117410847239436 \\
0.877000000000001	-0.0981947317640427 \\
0.878000000000001	-0.0756387073517177 \\
0.879000000000001	-0.0835246404322272 \\
0.880000000000001	-0.111619832144226 \\
0.881000000000001	-0.117656750956158 \\
0.882000000000001	-0.102356456901454 \\
0.883000000000001	-0.108144525082198 \\
0.884000000000001	-0.146618955739219 \\
0.885000000000001	-0.185391337011856 \\
0.886000000000001	-0.197891936880738 \\
0.887000000000001	-0.210364976169015 \\
0.888000000000001	-0.237708580083186 \\
0.889000000000001	-0.23553648496227 \\
0.890000000000001	-0.202473445918602 \\
0.891000000000001	-0.189272491687215 \\
0.892000000000001	-0.192770147103082 \\
0.893000000000001	-0.166323002691201 \\
0.894000000000001	-0.115940637897064 \\
0.895000000000001	-0.0843564980237736 \\
0.896000000000001	-0.077536054889139 \\
0.897000000000001	-0.0702742231536677 \\
0.898000000000001	-0.043457535333179 \\
0.899000000000001	-0.0105970825231978 \\
0.900000000000001	0.00635584169002461 \\
0.901000000000001	0.00229494322813186 \\
0.902000000000001	-0.015053347073184 \\
0.903000000000001	-0.021620096615316 \\
0.904000000000001	-0.00529030449509903 \\
0.905000000000001	0.0154697592686289 \\
0.906000000000001	0.0228711360068438 \\
0.907000000000001	0.0141148677150344 \\
0.908000000000001	-0.00449703465984705 \\
0.909000000000001	-0.021621919844049 \\
0.910000000000001	-0.0286088802560546 \\
0.911000000000001	-0.0273722836756599 \\
0.912000000000001	-0.028008700761753 \\
0.913000000000001	-0.0399994963280503 \\
0.914000000000001	-0.0642216741348794 \\
0.915000000000001	-0.0884354701140897 \\
0.916000000000001	-0.0929603815827379 \\
0.917000000000001	-0.0753756375252473 \\
0.918000000000001	-0.0530162201840514 \\
0.919000000000001	-0.0409134092077838 \\
0.920000000000001	-0.0401567091442738 \\
0.921000000000001	-0.0375724954547561 \\
0.922000000000001	-0.0210412877226124 \\
0.923000000000001	0.00996160680100156 \\
0.924000000000001	0.0404735205299605 \\
0.925000000000001	0.0536705059502615 \\
0.926000000000001	0.0588612609711386 \\
0.927000000000001	0.078630374570426 \\
0.928000000000001	0.122164363770734 \\
0.929000000000001	0.173996614559807 \\
0.930000000000001	0.201057115921462 \\
0.931000000000001	0.209599116443182 \\
0.932000000000001	0.231580951028015 \\
0.933000000000001	0.24590448834552 \\
0.934000000000001	0.22531773683541 \\
0.935000000000001	0.20083134978052 \\
0.936000000000001	0.192799241528815 \\
0.937000000000001	0.168550343814805 \\
0.938000000000001	0.121440578062331 \\
0.939000000000001	0.0874648650245339 \\
0.940000000000001	0.0827969859090322 \\
0.941000000000001	0.0879278656751719 \\
0.942000000000001	0.0751561429284328 \\
0.943000000000001	0.0545297873705646 \\
0.944000000000001	0.0567914978218056 \\
0.945000000000001	0.0820319574825458 \\
0.946000000000001	0.097709250528656 \\
0.947000000000001	0.0936016607900668 \\
0.948000000000001	0.10171152445053 \\
0.949000000000001	0.141263998000648 \\
0.950000000000001	0.188297765699558 \\
0.951000000000001	0.211916416384251 \\
0.952000000000001	0.230572623364533 \\
0.953000000000001	0.263461090884789 \\
0.954000000000001	0.269603958682258 \\
0.955000000000001	0.24296820259238 \\
0.956000000000001	0.22893632357758 \\
0.957000000000001	0.215632818000684 \\
0.958000000000001	0.171813056396916 \\
0.959000000000001	0.126312202995844 \\
0.960000000000001	0.112303523996 \\
0.961000000000001	0.111962144335595 \\
0.962000000000001	0.0941251041975059 \\
0.963000000000001	0.0711315598142037 \\
0.964000000000001	0.0751070272571176 \\
0.965000000000001	0.10085939144766 \\
0.966000000000001	0.111936552469882 \\
0.967000000000001	0.106295378750252 \\
0.968000000000001	0.120707934617304 \\
0.969000000000001	0.164288519778816 \\
0.970000000000001	0.202309226126814 \\
0.971000000000001	0.218657803698624 \\
0.972000000000001	0.24394530583652 \\
0.973000000000001	0.272252205139278 \\
0.974000000000001	0.260126327194163 \\
0.975000000000001	0.22953037059354 \\
0.976000000000001	0.219239430340719 \\
0.977000000000001	0.198198030519217 \\
0.978000000000001	0.149592301648483 \\
0.979000000000001	0.111425715028362 \\
0.980000000000001	0.102274807613785 \\
0.981000000000001	0.0961434044271572 \\
0.982000000000001	0.0710989654534228 \\
0.983000000000001	0.0471199016167665 \\
0.984000000000001	0.0498156585476904 \\
0.985000000000001	0.0722355771523401 \\
0.986000000000001	0.0824520301428352 \\
0.987000000000001	0.0744686696873996 \\
0.988000000000001	0.0785758326321366 \\
0.989000000000001	0.10970026365506 \\
0.990000000000001	0.148029032539121 \\
0.991000000000001	0.166686287132372 \\
0.992000000000001	0.178391575813137 \\
0.993000000000001	0.211193092415516 \\
0.994000000000001	0.241697540830783 \\
0.995000000000001	0.233815977684057 \\
0.996000000000001	0.213114139934697 \\
0.997000000000001	0.208269536027869 \\
0.998000000000001	0.189865868134099 \\
0.999000000000001	0.144425874765926 \\
1	0.103426241719829 \\
};
\addplot [thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%
0	0 \\
0.001	-0.000289559368973588 \\
0.002	-0.00166199191250698 \\
0.003	-0.00496940560850077 \\
0.004	-0.0107357663740869 \\
0.005	-0.0192284902003509 \\
0.006	-0.0306422381571435 \\
0.007	-0.045253074008317 \\
0.008	-0.0634403906967534 \\
0.009	-0.0855619477182357 \\
0.01	-0.111777972872206 \\
0.011	-0.141957014164462 \\
0.012	-0.17574928785375 \\
0.013	-0.212796625866315 \\
0.014	-0.252956417052827 \\
0.015	-0.296406751415646 \\
0.016	-0.343577689740271 \\
0.017	-0.394959621488389 \\
0.018	-0.450911144165401 \\
0.019	-0.511583034418242 \\
0.02	-0.57699242905918 \\
0.021	-0.64717015849893 \\
0.022	-0.722253019393864 \\
0.023	-0.802434858937775 \\
0.024	-0.887784371163286 \\
0.025	-0.978033294540544 \\
0.026	-1.07247595433892 \\
0.027	-1.17005527302849 \\
0.028	-1.26958597410409 \\
0.029	-1.36997763527849 \\
0.03	-1.47033480941313 \\
0.031	-1.56990949360349 \\
0.032	-1.66797677835534 \\
0.033	-1.76374095128244 \\
0.034	-1.85634655114609 \\
0.035	-1.9449771868327 \\
0.036	-2.02895632523118 \\
0.037	-2.10777577973226 \\
0.038	-2.18103472346992 \\
0.039	-2.24833367594085 \\
0.04	-2.30919267980211 \\
0.041	-2.36305027516524 \\
0.042	-2.40936246533928 \\
0.043	-2.44775272438363 \\
0.044	-2.4781290877247 \\
0.045	-2.50073639897056 \\
0.046	-2.51612465712438 \\
0.047	-2.52468105449908 \\
0.048	-2.52542143275853 \\
0.049	-2.51685518246624 \\
0.05	-2.50451784372554 \\
0.051	-2.49435746579471 \\
0.052	-2.48477534086923 \\
0.053	-2.48279221465658 \\
0.054	-2.48676756792729 \\
0.055	-2.49540954693479 \\
0.056	-2.51028254341301 \\
0.057	-2.52500972398806 \\
0.058	-2.53835802723983 \\
0.059	-2.54903441469254 \\
0.06	-2.55060630311694 \\
0.061	-2.54365078123102 \\
0.062	-2.53188657306008 \\
0.063	-2.5118542334307 \\
0.064	-2.48975733589054 \\
0.065	-2.46650632966586 \\
0.066	-2.44016528525336 \\
0.067	-2.41205237139454 \\
0.068	-2.38014713786226 \\
0.069	-2.34386599513767 \\
0.07	-2.29832087771957 \\
0.071	-2.24190737478566 \\
0.0720000000000001	-2.1752271248343 \\
0.0730000000000001	-2.09799993827672 \\
0.0740000000000001	-2.01418295562794 \\
0.0750000000000001	-1.9212900084385 \\
0.0760000000000001	-1.82263327796126 \\
0.0770000000000001	-1.71929077760369 \\
0.0780000000000001	-1.61520931969914 \\
0.0790000000000001	-1.51396208852148 \\
0.0800000000000001	-1.41825249381434 \\
0.0810000000000001	-1.32550066466588 \\
0.0820000000000001	-1.23306572123101 \\
0.0830000000000001	-1.13700203439921 \\
0.0840000000000001	-1.03361071229322 \\
0.0850000000000001	-0.925407056153934 \\
0.0860000000000001	-0.81116560095638 \\
0.0870000000000001	-0.6949608230421 \\
0.0880000000000001	-0.576841004894774 \\
0.0890000000000001	-0.455870419072098 \\
0.0900000000000001	-0.329792141641811 \\
0.0910000000000001	-0.198696326258608 \\
0.0920000000000001	-0.0657108693420653 \\
0.0930000000000001	0.0631330051134563 \\
0.0940000000000001	0.179743990942379 \\
0.0950000000000001	0.280080518009944 \\
0.0960000000000001	0.364699941603525 \\
0.0970000000000001	0.437139637321155 \\
0.0980000000000001	0.502420605998609 \\
0.0990000000000001	0.564041328244633 \\
0.1	0.622509713775172 \\
0.101	0.676400345526432 \\
0.102	0.725324439207576 \\
0.103	0.771084599340464 \\
0.104	0.818008181346167 \\
0.105	0.872509268416638 \\
0.106	0.937890591223451 \\
0.107	1.01442546276268 \\
0.108	1.09711060941235 \\
0.109	1.17927705471636 \\
0.11	1.25581646281412 \\
0.111	1.3251457694547 \\
0.112	1.38820980051158 \\
0.113	1.44819952553475 \\
0.114	1.50752486243043 \\
0.115	1.56410498482155 \\
0.116	1.6177633347282 \\
0.117	1.66447173236981 \\
0.118	1.70421330757809 \\
0.119	1.73867220498895 \\
0.12	1.76971112801922 \\
0.121	1.80204986497699 \\
0.122	1.83784611235868 \\
0.123	1.87695924904587 \\
0.124	1.91742908862787 \\
0.125	1.95741311813362 \\
0.126	1.99504711156462 \\
0.127	2.03309743813108 \\
0.128	2.07215192264463 \\
0.129	2.11353835999493 \\
0.13	2.1558956716887 \\
0.131	2.19434266449973 \\
0.132	2.22723920500679 \\
0.133	2.2532005713131 \\
0.134	2.27414474840003 \\
0.135	2.29356711150942 \\
0.136	2.31383385093061 \\
0.137	2.33638042659622 \\
0.138	2.36036372205019 \\
0.139	2.38228356157526 \\
0.14	2.40057593422782 \\
0.141	2.41404998185533 \\
0.142	2.42337580201026 \\
0.143	2.43260070243686 \\
0.144	2.44276575158763 \\
0.145	2.45348079208306 \\
0.146	2.46204696250972 \\
0.147	2.46481692354123 \\
0.148	2.46266381511731 \\
0.149	2.45648281430077 \\
0.15	2.44908717896229 \\
0.151	2.44281306703381 \\
0.152	2.43583819405779 \\
0.153	2.42733650972737 \\
0.154	2.41640665453288 \\
0.155	2.4035995038751 \\
0.156	2.39100464336903 \\
0.157	2.37966442539039 \\
0.158	2.36989507414479 \\
0.159	2.35986585931758 \\
0.16	2.34601003078668 \\
0.161	2.32663277063542 \\
0.162	2.30109297164325 \\
0.163	2.27130865887392 \\
0.164	2.24181837529929 \\
0.165	2.21494118989903 \\
0.166	2.19122797392359 \\
0.167	2.16897616151941 \\
0.168	2.14471259929868 \\
0.169	2.11795421782477 \\
0.17	2.08868680341248 \\
0.171	2.05833133731548 \\
0.172	2.02933821508668 \\
0.173	2.00130392757187 \\
0.174	1.97365814369795 \\
0.175	1.94457127771311 \\
0.176	1.91188299121978 \\
0.177	1.8752915934051 \\
0.178	1.83509033553436 \\
0.179	1.79247211430275 \\
0.18	1.74991627857506 \\
0.181	1.70772180024377 \\
0.182	1.66556960925518 \\
0.183	1.62328912444089 \\
0.184	1.58062080446124 \\
0.185	1.54043105282507 \\
0.186	1.50611131615422 \\
0.187	1.48022517169665 \\
0.188	1.46343112599266 \\
0.189	1.45244129239945 \\
0.19	1.44209866924828 \\
0.191	1.42838384795225 \\
0.192	1.40856907298342 \\
0.193	1.38288694368091 \\
0.194	1.3537142213005 \\
0.195	1.32218667248003 \\
0.196	1.28891356559638 \\
0.197	1.25190645197448 \\
0.198	1.20736287313912 \\
0.199	1.15311303421951 \\
0.2	1.08862607143205 \\
0.201	1.01654540014817 \\
0.202	0.942478670826105 \\
0.203	0.871627663754222 \\
0.204	0.806699684708285 \\
0.205	0.747518118119106 \\
0.206	0.691813395541396 \\
0.207	0.63743678096842 \\
0.208	0.583654609563313 \\
0.209	0.530842669270182 \\
0.21	0.479235072528547 \\
0.211	0.427175622405381 \\
0.212	0.37052858771116 \\
0.213	0.303827553581827 \\
0.214	0.222235829486718 \\
0.215	0.123431028807695 \\
0.216	0.00863230816600148 \\
0.217	-0.118401289418145 \\
0.218	-0.25349106517744 \\
0.219	-0.393545468617279 \\
0.22	-0.536643699182501 \\
0.221	-0.681352729049887 \\
0.222	-0.825809846077368 \\
0.223	-0.966451313466146 \\
0.224	-1.10007781251675 \\
0.225	-1.22572249679041 \\
0.226	-1.34333375488872 \\
0.227	-1.45509909257405 \\
0.228	-1.56380581289087 \\
0.229	-1.67081094250669 \\
0.23	-1.7769424514029 \\
0.231	-1.88077485053877 \\
0.232	-1.9799386089496 \\
0.233	-2.07358417144342 \\
0.234	-2.16085511410894 \\
0.235	-2.2414464169029 \\
0.236	-2.31489760784936 \\
0.237	-2.37767120677623 \\
0.238	-2.42613563814688 \\
0.239	-2.45855192620843 \\
0.24	-2.47763452952496 \\
0.241	-2.48956952690164 \\
0.242	-2.49297049247683 \\
0.243	-2.48892379174425 \\
0.244	-2.49005438647258 \\
0.245	-2.49183007921026 \\
0.246	-2.49608217411386 \\
0.247	-2.5080304810794 \\
0.248	-2.51781576517764 \\
0.249	-2.53087567355106 \\
0.25	-2.54093494263005 \\
0.251	-2.54262087814927 \\
0.252	-2.54166964820694 \\
0.253	-2.53592585981953 \\
0.254	-2.5233025888565 \\
0.255	-2.51331657830709 \\
0.256	-2.50062597444637 \\
0.257	-2.49394554835384 \\
0.258	-2.49286402006386 \\
0.259	-2.48911697292079 \\
0.26	-2.49567380746464 \\
0.261	-2.49245744189557 \\
0.262	-2.48508309154865 \\
0.263	-2.47182278174774 \\
0.264	-2.44103213002927 \\
0.265	-2.40542686627895 \\
0.266	-2.35272713930898 \\
0.267	-2.28491442388136 \\
0.268	-2.20821563998947 \\
0.269	-2.12116471851165 \\
0.27	-2.02898018588223 \\
0.271	-1.93905969082132 \\
0.272	-1.84200396007484 \\
0.273	-1.7455453741745 \\
0.274	-1.64576838905367 \\
0.275	-1.53702167259456 \\
0.276	-1.4310381480289 \\
0.277	-1.31840548895189 \\
0.278	-1.20524832439882 \\
0.279	-1.09154417674083 \\
0.28	-0.97274976365396 \\
0.281	-0.848121189825365 \\
0.282	-0.721190818218 \\
0.283	-0.588176197813457 \\
0.284	-0.456990381705053 \\
0.285	-0.335594338095397 \\
0.286	-0.224083163286325 \\
0.287	-0.127360855011663 \\
0.288	-0.0436370187726616 \\
0.289	0.028402846961661 \\
0.29	0.0894587654158219 \\
0.291	0.13938837599326 \\
0.292	0.178668831875202 \\
0.293	0.20820690223338 \\
0.294	0.232279450249829 \\
0.295	0.25454216647426 \\
0.296	0.278875755549741 \\
0.297	0.30951349364812 \\
0.298	0.346680605929017 \\
0.299	0.387263677508281 \\
0.3	0.430203510136851 \\
0.301	0.473470463835457 \\
0.302	0.516051024511077 \\
0.303	0.556606624477094 \\
0.304	0.595803962642515 \\
0.305	0.63241612748739 \\
0.306	0.660084886314044 \\
0.307	0.681943865968788 \\
0.308	0.694001375852453 \\
0.309	0.695104270013676 \\
0.31	0.692036163540666 \\
0.311	0.685606955610328 \\
0.312	0.677641122157712 \\
0.313	0.672620644376218 \\
0.314	0.669899943329267 \\
0.315	0.669145483302413 \\
0.316	0.675815952286538 \\
0.317	0.689644089830336 \\
0.318	0.714859893417091 \\
0.319	0.753886856565784 \\
0.32	0.803858989397762 \\
0.321	0.862721634776949 \\
0.322	0.926728713040322 \\
0.323	0.987695063736441 \\
0.324	1.04794174059451 \\
0.325	1.10815924889172 \\
0.326	1.163934130814 \\
0.327	1.22367790796417 \\
0.328	1.2822922895423 \\
0.329	1.33766370182998 \\
0.33	1.39411535597961 \\
0.331	1.44580074776788 \\
0.332	1.49559500214732 \\
0.333	1.54961797802552 \\
0.334	1.60526724265156 \\
0.335	1.66737997418959 \\
0.336	1.73721231622136 \\
0.337	1.80757426235803 \\
0.338	1.88257900431263 \\
0.339	1.95745562383742 \\
0.34	2.02866987177072 \\
0.341	2.10145451718998 \\
0.342	2.16784133467101 \\
0.343	2.22897631517714 \\
0.344	2.2856302950075 \\
0.345	2.33187220725017 \\
0.346	2.37482572245389 \\
0.347	2.4139390162278 \\
0.348	2.44873870593876 \\
0.349	2.485625748801 \\
0.35	2.51754616718159 \\
0.351	2.54645588018843 \\
0.352	2.57244753874812 \\
0.353	2.59022045504969 \\
0.354	2.60803134681112 \\
0.355	2.62061076258063 \\
0.356	2.62774319410376 \\
0.357	2.62971540941342 \\
0.358	2.62267169994576 \\
0.359	2.61394053749837 \\
0.36	2.60356292472399 \\
0.361	2.58794833499907 \\
0.362	2.57305763641663 \\
0.363	2.56094913626601 \\
0.364	2.55473522390131 \\
0.365	2.55138887116012 \\
0.366	2.54806831243507 \\
0.367	2.54768027401058 \\
0.368	2.54237539261506 \\
0.369	2.52779016212161 \\
0.37	2.50365493369816 \\
0.371	2.47295933157446 \\
0.372	2.43926315819112 \\
0.373	2.40250794215652 \\
0.374	2.35844642270249 \\
0.375	2.30906055382219 \\
0.376	2.25209991174272 \\
0.377	2.19140897649203 \\
0.378	2.13331229403382 \\
0.379	2.07347841413274 \\
0.38	2.01605268996505 \\
0.381	1.9528214809088 \\
0.382	1.88192607643921 \\
0.383	1.80438488972856 \\
0.384	1.71726804547915 \\
0.385	1.62553508740087 \\
0.386	1.53202919653759 \\
0.387	1.43603222834056 \\
0.388	1.33656915570995 \\
0.389	1.23038914874526 \\
0.39	1.11437794058466 \\
0.391	0.995095568966911 \\
0.392	0.880232538898236 \\
0.393	0.777806783551992 \\
0.394	0.694567616476067 \\
0.395	0.628294182668666 \\
0.396	0.572879645266808 \\
0.397	0.520497190142501 \\
0.398	0.464773635805985 \\
0.399	0.405112813233368 \\
0.4	0.344572573123563 \\
0.401	0.283814196301041 \\
0.402	0.222538841592545 \\
0.403	0.1558436162846 \\
0.404	0.075952000262941 \\
0.405	-0.0191375670147804 \\
0.406	-0.127803439760921 \\
0.407	-0.243470134934262 \\
0.408	-0.356415434059489 \\
0.409	-0.459384062334819 \\
0.41	-0.550630138681643 \\
0.411	-0.634526087117336 \\
0.412	-0.714202578511443 \\
0.413	-0.790982083554079 \\
0.414	-0.865501302313953 \\
0.415	-0.931698312635797 \\
0.416	-0.989056266821605 \\
0.417	-1.03878571448194 \\
0.418	-1.08290103434628 \\
0.419	-1.12898641592224 \\
0.42	-1.18404298410713 \\
0.421	-1.24964860670095 \\
0.422	-1.32472933877159 \\
0.423	-1.40481701818263 \\
0.424	-1.48435042912639 \\
0.425	-1.56466030286589 \\
0.426	-1.64366280188635 \\
0.427	-1.7221099377285 \\
0.428	-1.79956087387651 \\
0.429	-1.87063335634257 \\
0.43	-1.9336363042746 \\
0.431	-1.98979359804748 \\
0.432	-2.03925711221033 \\
0.433	-2.08679240686306 \\
0.434	-2.13358405100086 \\
0.435	-2.17933586696022 \\
0.436	-2.22677438707783 \\
0.437	-2.27065821871089 \\
0.438	-2.3112213507717 \\
0.439	-2.34729716473716 \\
0.44	-2.37593079722081 \\
0.441	-2.40119291227664 \\
0.442	-2.42372339047751 \\
0.443	-2.4435705911763 \\
0.444	-2.45958792097644 \\
0.445	-2.46572036398416 \\
0.446	-2.46441569739349 \\
0.447	-2.45931423992399 \\
0.448	-2.4496964128275 \\
0.449	-2.43878252118401 \\
0.45	-2.4251653577664 \\
0.451	-2.42052725477389 \\
0.452	-2.42262048890056 \\
0.453	-2.42347259723899 \\
0.454	-2.4330365913629 \\
0.455	-2.44536556314932 \\
0.456	-2.4507517374929 \\
0.457	-2.45392857215964 \\
0.458	-2.45333777788788 \\
0.459	-2.44740839750048 \\
0.46	-2.43463875746037 \\
0.461	-2.41142117009784 \\
0.462	-2.38287927587064 \\
0.463	-2.35181118811278 \\
0.464	-2.32169926344882 \\
0.465	-2.2914127801745 \\
0.466	-2.25411592708743 \\
0.467	-2.21282667958774 \\
0.468	-2.16792289857268 \\
0.469	-2.1190622683309 \\
0.47	-2.0710162126978 \\
0.471	-2.02421186041921 \\
0.472	-1.98002216071856 \\
0.473	-1.93527463459122 \\
0.474	-1.88556117763559 \\
0.475	-1.82833894470191 \\
0.476	-1.76228843840055 \\
0.477	-1.6886682755476 \\
0.478	-1.61822795311449 \\
0.479	-1.55601409422526 \\
0.48	-1.50335425715916 \\
0.481	-1.45748209265035 \\
0.482	-1.41240806124096 \\
0.483	-1.3691281650085 \\
0.484	-1.32897126548656 \\
0.485	-1.29583032972258 \\
0.486	-1.27212429518856 \\
0.487	-1.2556702616153 \\
0.488	-1.23814314502399 \\
0.489	-1.21683008844549 \\
0.49	-1.18707713605342 \\
0.491	-1.14905364236028 \\
0.492	-1.10752026317052 \\
0.493	-1.06491679502536 \\
0.494	-1.02613147491152 \\
0.495	-0.989994420991695 \\
0.496	-0.951277022931907 \\
0.497	-0.906868463540291 \\
0.498	-0.857295952468926 \\
0.499	-0.807131835561185 \\
0.5	-0.766106368351291 \\
0.501	-0.742305457572912 \\
0.502	-0.736598315870199 \\
0.503	-0.743218236462279 \\
0.504	-0.75173737843978 \\
0.505	-0.754651547163936 \\
0.506	-0.749585323182781 \\
0.507	-0.73801525863855 \\
0.508	-0.724106121127312 \\
0.509	-0.710656298405941 \\
0.51	-0.69411577822016 \\
0.511	-0.667998078318071 \\
0.512	-0.626387532205954 \\
0.513	-0.564161947872828 \\
0.514	-0.483798355887195 \\
0.515	-0.39269419674702 \\
0.516	-0.299743839581686 \\
0.517	-0.211204736295469 \\
0.518	-0.12719887126596 \\
0.519	-0.0441708954542681 \\
0.52	0.0430005523707925 \\
0.521	0.133703831606759 \\
0.522	0.22256863340377 \\
0.523	0.30494717647108 \\
0.524	0.376903804618099 \\
0.525	0.441507847962493 \\
0.526	0.508355052041157 \\
0.527	0.587398771559248 \\
0.528	0.685336328725718 \\
0.529	0.801908468833656 \\
0.53	0.929750430498366 \\
0.531	1.0624065342883 \\
0.532	1.19678887689071 \\
0.533	1.33174812198818 \\
0.534	1.47108972388194 \\
0.535	1.61407740758915 \\
0.536	1.75376165607297 \\
0.537	1.88335586243605 \\
0.538	1.9966505937105 \\
0.539	2.09363008432586 \\
0.54	2.17997968461623 \\
0.541	2.25928295908651 \\
0.542	2.33670848103826 \\
0.543	2.4135530295593 \\
0.544	2.48332951586078 \\
0.545	2.54232766877749 \\
0.546	2.5865761120748 \\
0.547	2.61706721923868 \\
0.548	2.64097410226496 \\
0.549	2.65999135446287 \\
0.55	2.6669877415839 \\
0.551	2.65377793292177 \\
0.552	2.63014298641503 \\
0.553	2.58634016030569 \\
0.554	2.55368110073542 \\
0.555	2.5205532034406 \\
0.556	2.50716659386196 \\
0.557	2.51073541294909 \\
0.558	2.52791847695439 \\
0.559	2.56430093675062 \\
0.56	2.60183521944535 \\
0.561	2.64303511388698 \\
0.562	2.66922259051235 \\
0.563	2.67374657901662 \\
0.564	2.66538017107036 \\
0.565	2.64715665915384 \\
0.566	2.61764476975386 \\
0.567	2.5850517072177 \\
0.568	2.53263343210721 \\
0.569	2.48807247205615 \\
0.57	2.43872498922462 \\
0.571	2.3864201897846 \\
0.572	2.33552084565888 \\
0.573	2.25962372280745 \\
0.574	2.1795875134287 \\
0.575	2.08381862296341 \\
0.576	1.97540397528609 \\
0.577	1.86461366693052 \\
0.578	1.73595465412147 \\
0.579	1.59982393201251 \\
0.58	1.46725898200665 \\
0.581	1.34189843523531 \\
0.582	1.23922254869682 \\
0.583	1.16394497576669 \\
0.584	1.10030153343237 \\
0.585	1.04646142495992 \\
0.586	0.978860770939565 \\
0.587	0.891905720407845 \\
0.588	0.802620011909168 \\
0.589	0.704949564679127 \\
0.59	0.609202929780341 \\
0.591	0.520616855773235 \\
0.592	0.422823765342865 \\
0.593	0.311729607544749 \\
0.594	0.187415273360191 \\
0.595	0.048796433826261 \\
0.596	-0.0889375694062133 \\
0.597	-0.199717195645296 \\
0.598	-0.279264646040986 \\
0.599	-0.334395761239186 \\
0.6	-0.37167305959929 \\
0.601	-0.398669073361997 \\
0.602	-0.423103115009947 \\
0.603	-0.43965234656321 \\
0.604	-0.440189758652845 \\
0.605	-0.426391105681796 \\
0.606	-0.397902260606294 \\
0.607	-0.36528933579116 \\
0.608	-0.345954988445928 \\
0.609	-0.355106419712675 \\
0.61	-0.391058909629927 \\
0.611	-0.443475705480198 \\
0.612	-0.503805163965678 \\
0.613	-0.56406575200521 \\
0.614	-0.621583703580712 \\
0.615	-0.676060417148659 \\
0.616	-0.736225186277869 \\
0.617	-0.798834082610771 \\
0.618	-0.853297655937317 \\
0.619	-0.902452100637621 \\
0.62	-0.933608847898365 \\
0.621	-0.947682630649492 \\
0.622	-0.956009571790703 \\
0.623	-0.957429680010335 \\
0.624	-0.961008988625232 \\
0.625	-0.975839404736748 \\
0.626	-0.992543753703263 \\
0.627	-1.01072476739322 \\
0.628	-1.03223636301536 \\
0.629	-1.05453412328426 \\
0.63	-1.09316748150006 \\
0.631	-1.1579996881154 \\
0.632	-1.24893530199938 \\
0.633	-1.35699259290146 \\
0.634	-1.4591415739664 \\
0.635	-1.54273845288139 \\
0.636	-1.61654360923587 \\
0.637	-1.67589471655848 \\
0.638	-1.73091937765823 \\
0.639	-1.79409872296313 \\
0.64	-1.85495257750317 \\
0.641	-1.92098654020439 \\
0.642	-1.98277188052154 \\
0.643	-2.0379250217834 \\
0.644	-2.09450755107617 \\
0.645	-2.13843338571818 \\
0.646	-2.17947255674385 \\
0.647	-2.22726880351692 \\
0.648	-2.2744846303376 \\
0.649	-2.32365451938895 \\
0.65	-2.36480849709278 \\
0.651	-2.39118353159042 \\
0.652	-2.41429520856837 \\
0.653	-2.4261257499073 \\
0.654	-2.43146031397741 \\
0.655	-2.43126155633848 \\
0.656	-2.41132056669889 \\
0.657	-2.39609998703406 \\
0.658	-2.38909666456601 \\
0.659	-2.38067356676304 \\
0.66	-2.39297243884427 \\
0.661	-2.41302943853095 \\
0.662	-2.43731776430792 \\
0.663	-2.47332743115252 \\
0.664	-2.49944164446931 \\
0.665	-2.51674584552927 \\
0.666	-2.52778042712805 \\
0.667	-2.53048798554356 \\
0.668	-2.52666961601038 \\
0.669	-2.51370010748895 \\
0.67	-2.49005643525475 \\
0.671	-2.46307394652325 \\
0.672	-2.42977908128878 \\
0.673	-2.39338975460966 \\
0.674	-2.35128297854635 \\
0.675	-2.30543415885499 \\
0.676	-2.26385427488979 \\
0.677	-2.21935258812277 \\
0.678	-2.17638756567754 \\
0.679	-2.13193195862749 \\
0.68	-2.086438401251 \\
0.681	-2.03361273960601 \\
0.682	-1.97392541509038 \\
0.683	-1.89697320627641 \\
0.684	-1.8096862799066 \\
0.685	-1.71395153107895 \\
0.686	-1.61849593609066 \\
0.687	-1.53278885750758 \\
0.688000000000001	-1.45611026495741 \\
0.689000000000001	-1.38981428325558 \\
0.690000000000001	-1.33035035635956 \\
0.691000000000001	-1.27511034662829 \\
0.692000000000001	-1.22171862129836 \\
0.693000000000001	-1.17155604548813 \\
0.694000000000001	-1.11767060566134 \\
0.695000000000001	-1.0636681253937 \\
0.696000000000001	-1.00296123715466 \\
0.697000000000001	-0.934075325111511 \\
0.698000000000001	-0.857665874861993 \\
0.699000000000001	-0.770204554268088 \\
0.700000000000001	-0.673296235444657 \\
0.701000000000001	-0.568982845684344 \\
0.702000000000001	-0.458846953828427 \\
0.703000000000001	-0.345521067332396 \\
0.704000000000001	-0.233838696051165 \\
0.705000000000001	-0.128631241891634 \\
0.706000000000001	-0.0337635404356203 \\
0.707000000000001	0.0453069743771273 \\
0.708000000000001	0.105634972062773 \\
0.709000000000001	0.149187342768047 \\
0.710000000000001	0.178710088178362 \\
0.711000000000001	0.198958567437939 \\
0.712000000000001	0.216979742510969 \\
0.713000000000001	0.237981924202816 \\
0.714000000000001	0.265241442034682 \\
0.715000000000001	0.3009090494693 \\
0.716000000000001	0.34749865977006 \\
0.717000000000001	0.407946544628263 \\
0.718000000000001	0.484876385775312 \\
0.719000000000001	0.580191450992141 \\
0.720000000000001	0.691925723141311 \\
0.721000000000001	0.812697711113555 \\
0.722000000000001	0.932491879029314 \\
0.723000000000001	1.04319576434047 \\
0.724000000000001	1.14321455426781 \\
0.725000000000001	1.23009570560752 \\
0.726000000000001	1.3102391553901 \\
0.727000000000001	1.38691088945932 \\
0.728000000000001	1.45884915307911 \\
0.729000000000001	1.5298254154874 \\
0.730000000000001	1.59433563950077 \\
0.731000000000001	1.65230484557891 \\
0.732000000000001	1.70490301129072 \\
0.733000000000001	1.75274304788828 \\
0.734000000000001	1.80127812892084 \\
0.735000000000001	1.85649501649248 \\
0.736000000000001	1.91916905894616 \\
0.737000000000001	1.98994630773629 \\
0.738000000000001	2.06527714455541 \\
0.739000000000001	2.13799743926622 \\
0.740000000000001	2.20704481464779 \\
0.741000000000001	2.26584325555442 \\
0.742000000000001	2.3141798687786 \\
0.743000000000001	2.35366299351526 \\
0.744000000000001	2.38344382986246 \\
0.745000000000001	2.40973935822353 \\
0.746000000000001	2.43419979423188 \\
0.747000000000001	2.45754338328576 \\
0.748000000000001	2.48334992571925 \\
0.749000000000001	2.51083667802386 \\
0.750000000000001	2.54055008812652 \\
0.751000000000001	2.56969371850747 \\
0.752000000000001	2.59133546107833 \\
0.753000000000001	2.60752245463903 \\
0.754000000000001	2.61965000276627 \\
0.755000000000001	2.63000923567508 \\
0.756000000000001	2.63524769619105 \\
0.757000000000001	2.63019207265341 \\
0.758000000000001	2.61743534665309 \\
0.759000000000001	2.59847922184883 \\
0.760000000000001	2.57888667790722 \\
0.761000000000001	2.55823402064837 \\
0.762000000000001	2.53094268474323 \\
0.763000000000001	2.50559256447601 \\
0.764000000000001	2.48323607096718 \\
0.765000000000001	2.46666322834015 \\
0.766000000000001	2.45154576940391 \\
0.767000000000001	2.43106015181664 \\
0.768000000000001	2.40565110375716 \\
0.769000000000001	2.37681044983909 \\
0.770000000000001	2.34224440758377 \\
0.771000000000001	2.30166359762579 \\
0.772000000000001	2.24922062288185 \\
0.773000000000001	2.18594071610761 \\
0.774000000000001	2.11689300408555 \\
0.775000000000001	2.0483848041703 \\
0.776000000000001	1.99240387126981 \\
0.777000000000001	1.94887728933598 \\
0.778000000000001	1.91429836846174 \\
0.779000000000001	1.87765802386956 \\
0.780000000000001	1.83230305279595 \\
0.781000000000001	1.77662478557326 \\
0.782000000000001	1.71473931853588 \\
0.783000000000001	1.65031840477306 \\
0.784000000000001	1.59063938500304 \\
0.785000000000001	1.53648693205105 \\
0.786000000000001	1.48273035730735 \\
0.787000000000001	1.42397278024051 \\
0.788000000000001	1.35099632521427 \\
0.789000000000001	1.26358419685944 \\
0.790000000000001	1.16688516773959 \\
0.791000000000001	1.07224848558457 \\
0.792000000000001	0.993033488719675 \\
0.793000000000001	0.935281888617249 \\
0.794000000000001	0.896263855257513 \\
0.795000000000001	0.870273287727891 \\
0.796000000000001	0.852374220882614 \\
0.797000000000001	0.841510657867112 \\
0.798000000000001	0.840751418763946 \\
0.799000000000001	0.851366110158929 \\
0.800000000000001	0.870247501596732 \\
0.801000000000001	0.88984474299033 \\
0.802000000000001	0.899318912147111 \\
0.803000000000001	0.893802553831178 \\
0.804000000000001	0.872396032081388 \\
0.805000000000001	0.837084887958266 \\
0.806000000000001	0.794288757377156 \\
0.807000000000001	0.749315086957746 \\
0.808000000000001	0.702370796098575 \\
0.809000000000001	0.650197344244505 \\
0.810000000000001	0.58901539047071 \\
0.811000000000001	0.518318699384714 \\
0.812000000000001	0.445675197602833 \\
0.813000000000001	0.382116151994451 \\
0.814000000000001	0.33656381667704 \\
0.815000000000001	0.311936973107976 \\
0.816000000000001	0.30545689647588 \\
0.817000000000001	0.308786082402252 \\
0.818000000000001	0.311088547461116 \\
0.819000000000001	0.305090762959578 \\
0.820000000000001	0.289502678296881 \\
0.821000000000001	0.266836565929682 \\
0.822000000000001	0.238683492445016 \\
0.823000000000001	0.202777149855098 \\
0.824000000000001	0.151480240266091 \\
0.825000000000001	0.075775361596027 \\
0.826000000000001	-0.0287929149773923 \\
0.827000000000001	-0.159379368667142 \\
0.828000000000001	-0.304851830631292 \\
0.829000000000001	-0.451497681246843 \\
0.830000000000001	-0.588969058647427 \\
0.831000000000001	-0.714977751693911 \\
0.832000000000001	-0.834190594889033 \\
0.833000000000001	-0.950716543512271 \\
0.834000000000001	-1.06629141771851 \\
0.835000000000001	-1.17925212487038 \\
0.836000000000001	-1.28537991143274 \\
0.837000000000001	-1.38323163422959 \\
0.838000000000001	-1.47342053381052 \\
0.839000000000001	-1.55716584110185 \\
0.840000000000001	-1.64074478483948 \\
0.841000000000001	-1.73071011114798 \\
0.842000000000001	-1.82843828533817 \\
0.843000000000001	-1.93137714608699 \\
0.844000000000001	-2.03286596830666 \\
0.845000000000001	-2.12749368561662 \\
0.846000000000001	-2.21264088552436 \\
0.847000000000001	-2.28499370571612 \\
0.848000000000001	-2.3430069115499 \\
0.849000000000001	-2.38448421755509 \\
0.850000000000001	-2.40857902266655 \\
0.851000000000001	-2.42155038632223 \\
0.852000000000001	-2.43017481739292 \\
0.853000000000001	-2.43803680426655 \\
0.854000000000001	-2.45183690790116 \\
0.855000000000001	-2.47236955330176 \\
0.856000000000001	-2.49794031700901 \\
0.857000000000001	-2.52769174613301 \\
0.858000000000001	-2.5536987899031 \\
0.859000000000001	-2.57104435234299 \\
0.860000000000001	-2.57509829545798 \\
0.861000000000001	-2.56402826018757 \\
0.862000000000001	-2.53893242127131 \\
0.863000000000001	-2.50636491596534 \\
0.864000000000001	-2.47236386114561 \\
0.865000000000001	-2.44480666187397 \\
0.866000000000001	-2.42709604507545 \\
0.867000000000001	-2.42187077454241 \\
0.868000000000001	-2.43069411765124 \\
0.869000000000001	-2.44857166105402 \\
0.870000000000001	-2.47441901085201 \\
0.871000000000001	-2.49930157950547 \\
0.872000000000001	-2.51543859450434 \\
0.873000000000001	-2.51405661996395 \\
0.874000000000001	-2.49610857336539 \\
0.875000000000001	-2.46987433958402 \\
0.876000000000001	-2.43211786559925 \\
0.877000000000001	-2.38053719643382 \\
0.878000000000001	-2.31723699609829 \\
0.879000000000001	-2.24006442089026 \\
0.880000000000001	-2.15341719723254 \\
0.881000000000001	-2.06754438213632 \\
0.882000000000001	-1.97996144593905 \\
0.883000000000001	-1.89292300405702 \\
0.884000000000001	-1.79907924785677 \\
0.885000000000001	-1.6945037206603 \\
0.886000000000001	-1.58167974329569 \\
0.887000000000001	-1.45689901217477 \\
0.888000000000001	-1.3256694242638 \\
0.889000000000001	-1.19482186357069 \\
0.890000000000001	-1.06495599429452 \\
0.891000000000001	-0.931950685011347 \\
0.892000000000001	-0.792211208332219 \\
0.893000000000001	-0.640879171161331 \\
0.894000000000001	-0.486150911813872 \\
0.895000000000001	-0.341019530384671 \\
0.896000000000001	-0.216980433097831 \\
0.897000000000001	-0.11958179363224 \\
0.898000000000001	-0.0438693548204205 \\
0.899000000000001	0.0209232456584255 \\
0.900000000000001	0.0846953995167163 \\
0.901000000000001	0.151992080729019 \\
0.902000000000001	0.220491642917933 \\
0.903000000000001	0.282861959424166 \\
0.904000000000001	0.335939991033266 \\
0.905000000000001	0.382857450990161 \\
0.906000000000001	0.433144066867648 \\
0.907000000000001	0.49700456106436 \\
0.908000000000001	0.577926776169648 \\
0.909000000000001	0.670292648096251 \\
0.910000000000001	0.76263103464237 \\
0.911000000000001	0.843354476222594 \\
0.912000000000001	0.906884085578284 \\
0.913000000000001	0.953539018214998 \\
0.914000000000001	0.993590989822969 \\
0.915000000000001	1.03532243796218 \\
0.916000000000001	1.07897004847672 \\
0.917000000000001	1.12286271443845 \\
0.918000000000001	1.15575971101233 \\
0.919000000000001	1.17282453706547 \\
0.920000000000001	1.17611326873841 \\
0.921000000000001	1.16960032011638 \\
0.922000000000001	1.16468303819949 \\
0.923000000000001	1.17342474905469 \\
0.924000000000001	1.19777345228403 \\
0.925000000000001	1.23343325424445 \\
0.926000000000001	1.2727405810025 \\
0.927000000000001	1.30790250313121 \\
0.928000000000001	1.34245460424883 \\
0.929000000000001	1.38067044137271 \\
0.930000000000001	1.42821948061152 \\
0.931000000000001	1.48781878522483 \\
0.932000000000001	1.55134487261819 \\
0.933000000000001	1.60870166990512 \\
0.934000000000001	1.65654513611006 \\
0.935000000000001	1.69110873016093 \\
0.936000000000001	1.71753873088321 \\
0.937000000000001	1.74490594683419 \\
0.938000000000001	1.77620957273535 \\
0.939000000000001	1.81748584467944 \\
0.940000000000001	1.86215575950499 \\
0.941000000000001	1.9021881220131 \\
0.942000000000001	1.93566805142679 \\
0.943000000000001	1.95908196141041 \\
0.944000000000001	1.97859472823365 \\
0.945000000000001	2.00553457853706 \\
0.946000000000001	2.04508194020645 \\
0.947000000000001	2.09785957670024 \\
0.948000000000001	2.15401204797839 \\
0.949000000000001	2.20104095706991 \\
0.950000000000001	2.23782325114344 \\
0.951000000000001	2.26326769675124 \\
0.952000000000001	2.28298939880987 \\
0.953000000000001	2.30639917976034 \\
0.954000000000001	2.3327091626258 \\
0.955000000000001	2.3620140051289 \\
0.956000000000001	2.38730171994656 \\
0.957000000000001	2.40601714528658 \\
0.958000000000001	2.42253714087367 \\
0.959000000000001	2.43540312917274 \\
0.960000000000001	2.45328105607369 \\
0.961000000000001	2.47649853482207 \\
0.962000000000001	2.49785998632636 \\
0.963000000000001	2.5125847206714 \\
0.964000000000001	2.51718592189352 \\
0.965000000000001	2.51219534933982 \\
0.966000000000001	2.5072852888441 \\
0.967000000000001	2.50719429568479 \\
0.968000000000001	2.51112939689426 \\
0.969000000000001	2.51214356180889 \\
0.970000000000001	2.50103329689047 \\
0.971000000000001	2.48358875475336 \\
0.972000000000001	2.46109400005219 \\
0.973000000000001	2.44145681304213 \\
0.974000000000001	2.43064566197409 \\
0.975000000000001	2.42104899105518 \\
0.976000000000001	2.4086291180615 \\
0.977000000000001	2.39097602918113 \\
0.978000000000001	2.36387032059332 \\
0.979000000000001	2.33544505352906 \\
0.980000000000001	2.3100524444311 \\
0.981000000000001	2.2880272820457 \\
0.982000000000001	2.26468610029328 \\
0.983000000000001	2.23043652568098 \\
0.984000000000001	2.18530008240627 \\
0.985000000000001	2.13152723558157 \\
0.986000000000001	2.07674993230371 \\
0.987000000000001	2.03324816066391 \\
0.988000000000001	2.00258016361755 \\
0.989000000000001	1.97784530610475 \\
0.990000000000001	1.95014327261556 \\
0.991000000000001	1.90976603341413 \\
0.992000000000001	1.85836431435268 \\
0.993000000000001	1.79911741863997 \\
0.994000000000001	1.73813340308664 \\
0.995000000000001	1.68486029790639 \\
0.996000000000001	1.63930555654124 \\
0.997000000000001	1.59389922398667 \\
0.998000000000001	1.54095228703967 \\
0.999000000000001	1.47107295056874 \\
1	1.38425560809475 \\
};
\addplot [thick, red, dotted]
table [row sep=\\]{%
0	0 \\
0.001	-0.000400442875205549 \\
0.002	-0.00210540961585362 \\
0.003	-0.0057885967337691 \\
0.004	-0.0117544959995896 \\
0.005	-0.0203535951470719 \\
0.006	-0.0319885568017629 \\
0.007	-0.0468966981020862 \\
0.008	-0.0652518460646624 \\
0.009	-0.0874903905017851 \\
0.01	-0.113994487453307 \\
0.011	-0.144528038475547 \\
0.012	-0.178456295141454 \\
0.013	-0.21539925982124 \\
0.014	-0.255497517799812 \\
0.015	-0.299084911970472 \\
0.016	-0.346407232248451 \\
0.017	-0.397837815313124 \\
0.018	-0.453852178006057 \\
0.019	-0.514602301476392 \\
0.02	-0.57990697857136 \\
0.021	-0.649747767225379 \\
0.022	-0.724542045520525 \\
0.023	-0.804706650970003 \\
0.024	-0.890131862447665 \\
0.025	-0.980279124347734 \\
0.026	-1.07443940525099 \\
0.027	-1.17167217756192 \\
0.028	-1.27078195949933 \\
0.029	-1.37069317106268 \\
0.03	-1.47069796997019 \\
0.031	-1.57014497185412 \\
0.032	-1.66815147118525 \\
0.033	-1.7637395825952 \\
0.034	-1.85607627740443 \\
0.035	-1.94447272650769 \\
0.036	-2.02833176614285 \\
0.037	-2.10718757847038 \\
0.038	-2.18068788439607 \\
0.039	-2.24844479603215 \\
0.04	-2.3099576338833 \\
0.041	-2.36474177552192 \\
0.042	-2.41239749177548 \\
0.043	-2.45263748832543 \\
0.044	-2.48536904275793 \\
0.045	-2.51078363873234 \\
0.046	-2.52932855684797 \\
0.047	-2.54153805493515 \\
0.048	-2.54807864988026 \\
0.049	-2.54990542099404 \\
0.05	-2.54819770448799 \\
0.051	-2.5440563448878 \\
0.052	-2.53850662477843 \\
0.053	-2.53268356494625 \\
0.054	-2.52759034530972 \\
0.055	-2.52380761976794 \\
0.056	-2.52158996325408 \\
0.057	-2.52119557642413 \\
0.058	-2.52269356450867 \\
0.059	-2.52563767159249 \\
0.06	-2.52925108633 \\
0.061	-2.53264800185774 \\
0.062	-2.53474524407743 \\
0.063	-2.53408639841501 \\
0.064	-2.52915987532403 \\
0.065	-2.51871770148626 \\
0.066	-2.50167335997648 \\
0.067	-2.47706084830873 \\
0.068	-2.44418211651063 \\
0.069	-2.40276237582994 \\
0.07	-2.35287382524209 \\
0.071	-2.29486683382247 \\
0.0720000000000001	-2.22934951188401 \\
0.0730000000000001	-2.15703741442131 \\
0.0740000000000001	-2.0785463006897 \\
0.0750000000000001	-1.99426677885529 \\
0.0760000000000001	-1.90442552705043 \\
0.0770000000000001	-1.80919389003515 \\
0.0780000000000001	-1.70871344173268 \\
0.0790000000000001	-1.60316855946182 \\
0.0800000000000001	-1.49298205284554 \\
0.0810000000000001	-1.37873282527904 \\
0.0820000000000001	-1.26078330426994 \\
0.0830000000000001	-1.13937494644482 \\
0.0840000000000001	-1.0151349227 \\
0.0850000000000001	-0.889188903666941 \\
0.0860000000000001	-0.762942187356582 \\
0.0870000000000001	-0.638061983101699 \\
0.0880000000000001	-0.51640362749404 \\
0.0890000000000001	-0.399460669433286 \\
0.0900000000000001	-0.287730828237559 \\
0.0910000000000001	-0.180809611075742 \\
0.0920000000000001	-0.0782210397301374 \\
0.0930000000000001	0.0202290774187096 \\
0.0940000000000001	0.114884205252982 \\
0.0950000000000001	0.206401073030944 \\
0.0960000000000001	0.295487685228799 \\
0.0970000000000001	0.382830760607052 \\
0.0980000000000001	0.469281287711996 \\
0.0990000000000001	0.55572955888469 \\
0.1	0.642368301930466 \\
0.101	0.728355882381639 \\
0.102	0.812509852646696 \\
0.103	0.893996301735558 \\
0.104	0.972338617091154 \\
0.105	1.0471324237883 \\
0.106	1.11811791366059 \\
0.107	1.18543726937677 \\
0.108	1.24925633198498 \\
0.109	1.30934007913363 \\
0.11	1.36549255905124 \\
0.111	1.4181362126636 \\
0.112	1.46816611416508 \\
0.113	1.5163982080186 \\
0.114	1.56344548756009 \\
0.115	1.60991127743936 \\
0.116	1.65622020523398 \\
0.117	1.70232843639844 \\
0.118	1.74792320417738 \\
0.119	1.79295010289571 \\
0.12	1.83758001946993 \\
0.121	1.88173196866227 \\
0.122	1.92502293768447 \\
0.123	1.9670096255822 \\
0.124	2.00726617211745 \\
0.125	2.04533835395573 \\
0.126	2.08087062648702 \\
0.127	2.11391865981623 \\
0.128	2.14492975393441 \\
0.129	2.17431592300474 \\
0.13	2.20224147667176 \\
0.131	2.2287579117082 \\
0.132	2.25383194470206 \\
0.133	2.27728962552129 \\
0.134	2.29890449618772 \\
0.135	2.31862032571486 \\
0.136	2.33664260562328 \\
0.137	2.35319527749461 \\
0.138	2.36830759563872 \\
0.139	2.38188257443468 \\
0.14	2.39376301659492 \\
0.141	2.4037341491737 \\
0.142	2.41158030801202 \\
0.143	2.41726226169791 \\
0.144	2.42103443234361 \\
0.145	2.42326582124532 \\
0.146	2.42422917712023 \\
0.147	2.4240869658479 \\
0.148	2.42294000134461 \\
0.149	2.42080379684815 \\
0.15	2.41756632401592 \\
0.151	2.41307412595971 \\
0.152	2.40728384467347 \\
0.153	2.40021541339859 \\
0.154	2.39181551672073 \\
0.155	2.38192571654624 \\
0.156	2.37038994413612 \\
0.157	2.35711511540406 \\
0.158	2.34201014493979 \\
0.159	2.32507538128817 \\
0.16	2.30658327816621 \\
0.161	2.28698372476614 \\
0.162	2.26661503632696 \\
0.163	2.24554196775473 \\
0.164	2.22367303461007 \\
0.165	2.20092560244941 \\
0.166	2.17717392838224 \\
0.167	2.15229580731795 \\
0.168	2.12641004190746 \\
0.169	2.09986064203876 \\
0.17	2.07289789746649 \\
0.171	2.04545361285458 \\
0.172	2.01729732111417 \\
0.173	1.98828818335473 \\
0.174	1.95833097716159 \\
0.175	1.92740618497418 \\
0.176	1.89591237750302 \\
0.177	1.86468920533488 \\
0.178	1.834492084322 \\
0.179	1.80562368756385 \\
0.18	1.77807404582834 \\
0.181	1.75177793155872 \\
0.182	1.72655896513367 \\
0.183	1.70203372542551 \\
0.184	1.67795400464647 \\
0.185	1.6543922640405 \\
0.186	1.63126599864345 \\
0.187	1.6079596010547 \\
0.188	1.58367827896757 \\
0.189	1.55789530536195 \\
0.19	1.53025161056875 \\
0.191	1.50040219795538 \\
0.192	1.46828786925381 \\
0.193	1.43431697146711 \\
0.194	1.39889394876862 \\
0.195	1.36192562953805 \\
0.196	1.32318284054471 \\
0.197	1.28286659344819 \\
0.198	1.2414425090573 \\
0.199	1.19925159890673 \\
0.2	1.15656643039978 \\
0.201	1.11371691848013 \\
0.202	1.0706784917388 \\
0.203	1.02656806959257 \\
0.204	0.979936474650761 \\
0.205	0.929575419967847 \\
0.206	0.874782490762344 \\
0.207	0.814921807187357 \\
0.208	0.749228814025986 \\
0.209	0.677131805565779 \\
0.21	0.598239790167601 \\
0.211	0.511958184046654 \\
0.212	0.417639260916847 \\
0.213	0.315357670533598 \\
0.214	0.206304186741198 \\
0.215	0.0921573738928776 \\
0.216	-0.0256919036608843 \\
0.217	-0.146174981634711 \\
0.218	-0.268394815114113 \\
0.219	-0.391823149645465 \\
0.22	-0.51636434449378 \\
0.221	-0.641917396551875 \\
0.222	-0.767993979222821 \\
0.223	-0.894110354580261 \\
0.224	-1.02033877728776 \\
0.225	-1.14704766725335 \\
0.226	-1.27428099023319 \\
0.227	-1.40157964754352 \\
0.228	-1.52809375341914 \\
0.229	-1.65248219947052 \\
0.23	-1.77290482205549 \\
0.231	-1.88748096090785 \\
0.232	-1.99470725359288 \\
0.233	-2.09343391480212 \\
0.234	-2.1827457733116 \\
0.235	-2.26204576714991 \\
0.236	-2.33112086146157 \\
0.237	-2.3900929798725 \\
0.238	-2.43936924632673 \\
0.239	-2.47962972904623 \\
0.24	-2.51172042957198 \\
0.241	-2.53637217644269 \\
0.242	-2.55415526170434 \\
0.243	-2.56568345793479 \\
0.244	-2.57164882832807 \\
0.245	-2.57262417863711 \\
0.246	-2.56915456676901 \\
0.247	-2.56210757689131 \\
0.248	-2.55257773362084 \\
0.249	-2.54150573910225 \\
0.25	-2.52973129787381 \\
0.251	-2.51837241585729 \\
0.252	-2.50865073627319 \\
0.253	-2.50144265022916 \\
0.254	-2.49734598883873 \\
0.255	-2.49691803525135 \\
0.256	-2.50034678698482 \\
0.257	-2.50692669871147 \\
0.258	-2.51525313364595 \\
0.259	-2.52361895421514 \\
0.26	-2.5299126338888 \\
0.261	-2.53149174626914 \\
0.262	-2.52556107379678 \\
0.263	-2.50965534898237 \\
0.264	-2.48176075832058 \\
0.265	-2.44061526395401 \\
0.266	-2.38617157886678 \\
0.267	-2.31968950942667 \\
0.268	-2.2434329170023 \\
0.269	-2.15995900084241 \\
0.27	-2.07116876507298 \\
0.271	-1.97790494617858 \\
0.272	-1.8802655652981 \\
0.273	-1.77805076172537 \\
0.274	-1.67117235988791 \\
0.275	-1.55989640604228 \\
0.276	-1.44469161026877 \\
0.277	-1.32594868177337 \\
0.278	-1.20379936475728 \\
0.279	-1.07790128018157 \\
0.28	-0.947683474955267 \\
0.281	-0.813305551161968 \\
0.282	-0.676575131366019 \\
0.283	-0.541201697628687 \\
0.284	-0.411917056352809 \\
0.285	-0.292801733069004 \\
0.286	-0.186205701404452 \\
0.287	-0.0926080380839837 \\
0.288	-0.0111061857251698 \\
0.289	0.0595753775789942 \\
0.29	0.12040695697585 \\
0.291	0.17226293577142 \\
0.292	0.216620903908443 \\
0.293	0.256051757608057 \\
0.294	0.293806888270681 \\
0.295	0.33289248979526 \\
0.296	0.375333657674804 \\
0.297	0.421594580273827 \\
0.298	0.470594489201284 \\
0.299	0.520387964089251 \\
0.3	0.569046913178867 \\
0.301	0.615355083272422 \\
0.302	0.658533034853495 \\
0.303	0.697550387903069 \\
0.304	0.731064516436212 \\
0.305	0.757686637948211 \\
0.306	0.776374834360005 \\
0.307	0.786830757680065 \\
0.308	0.789854125965371 \\
0.309	0.787536353044174 \\
0.31	0.782465864199843 \\
0.311	0.776634782293929 \\
0.312	0.771388707524684 \\
0.313	0.768078387830084 \\
0.314	0.768530987611728 \\
0.315	0.77488017892083 \\
0.316	0.789204423739241 \\
0.317	0.813193217294562 \\
0.318	0.847299390067801 \\
0.319	0.889958110793877 \\
0.32	0.937998410116421 \\
0.321	0.988133189385146 \\
0.322	1.03817962303242 \\
0.323	1.08719861116359 \\
0.324	1.13521000764801 \\
0.325	1.18277064803012 \\
0.326	1.23023404511867 \\
0.327	1.27718422457439 \\
0.328	1.32275615780031 \\
0.329	1.36677207485319 \\
0.33	1.41021862788935 \\
0.331	1.45474665073461 \\
0.332	1.50223466337245 \\
0.333	1.55429966411372 \\
0.334	1.61174660462727 \\
0.335	1.67433007069598 \\
0.336	1.74100915433852 \\
0.337	1.81056673463465 \\
0.338	1.88180248245554 \\
0.339	1.95323701802723 \\
0.34	2.02301562685951 \\
0.341	2.089293363436 \\
0.342	2.15064113229454 \\
0.343	2.20639999848615 \\
0.344	2.25686495924355 \\
0.345	2.30304259120728 \\
0.346	2.34619313127496 \\
0.347	2.38724327225188 \\
0.348	2.42647277841538 \\
0.349	2.46361845116324 \\
0.35	2.49805439671144 \\
0.351	2.52900834613027 \\
0.352	2.55585576637995 \\
0.353	2.57832266453366 \\
0.354	2.5965758186486 \\
0.355	2.61095708001018 \\
0.356	2.62158519397033 \\
0.357	2.62824101164941 \\
0.358	2.63053783480067 \\
0.359	2.62830740421239 \\
0.36	2.62191985028044 \\
0.361	2.6123838810129 \\
0.362	2.60107312401879 \\
0.363	2.58932856100762 \\
0.364	2.57823975282953 \\
0.365	2.56846777142725 \\
0.366	2.56015299750139 \\
0.367	2.55289097248502 \\
0.368	2.54570098674612 \\
0.369	2.53709835499869 \\
0.37	2.52530909361731 \\
0.371	2.50877401877741 \\
0.372	2.48649351194299 \\
0.373	2.45794936732578 \\
0.374	2.42301746455199 \\
0.375	2.38187019863411 \\
0.376	2.33492140885643 \\
0.377	2.28297335076918 \\
0.378	2.22729987787354 \\
0.379	2.16940834043078 \\
0.38	2.11043496944648 \\
0.381	2.05048187690653 \\
0.382	1.98859744490975 \\
0.383	1.92344170951806 \\
0.384	1.85381569392691 \\
0.385	1.77890407601532 \\
0.386	1.69866963885413 \\
0.387	1.61391689348857 \\
0.388	1.5254016684558 \\
0.389	1.43271478518944 \\
0.39	1.33449171488906 \\
0.391	1.2297782864865 \\
0.392	1.11897118877581 \\
0.393	1.00432395653021 \\
0.394	0.890256633644415 \\
0.395	0.782184090456492 \\
0.396	0.683974065328816 \\
0.397	0.596255352689571 \\
0.398	0.517021775468528 \\
0.399	0.443526792822226 \\
0.4	0.373414571718963 \\
0.401	0.304976776806126 \\
0.402	0.237255704150116 \\
0.403	0.169377556302763 \\
0.404	0.0992886249112985 \\
0.405	0.0234761857753649 \\
0.406	-0.061607070459395 \\
0.407	-0.157318874713508 \\
0.408	-0.261917004651539 \\
0.409	-0.371587776020225 \\
0.41	-0.48209261290007 \\
0.411	-0.590174252860883 \\
0.412	-0.694052020478022 \\
0.413	-0.793206299922375 \\
0.414	-0.887717346712596 \\
0.415	-0.97721486145673 \\
0.416	-1.06081396507216 \\
0.417	-1.13809206447588 \\
0.418	-1.209588793279 \\
0.419	-1.27678456383285 \\
0.42	-1.34172640002493 \\
0.421	-1.40643287694692 \\
0.422	-1.47244489578096 \\
0.423	-1.54042350793241 \\
0.424	-1.61005643632163 \\
0.425	-1.68068190425066 \\
0.426	-1.75190466094339 \\
0.427	-1.82331618343002 \\
0.428	-1.89390889432592 \\
0.429	-1.96186038944433 \\
0.43	-2.02486796382774 \\
0.431	-2.08117341012413 \\
0.432	-2.13040895548681 \\
0.433	-2.17345605367131 \\
0.434	-2.2118788600713 \\
0.435	-2.24737696113923 \\
0.436	-2.28118285187937 \\
0.437	-2.31395853886797 \\
0.438	-2.34590591703727 \\
0.439	-2.37671738833282 \\
0.44	-2.40577419274666 \\
0.441	-2.43232983362035 \\
0.442	-2.45566452382246 \\
0.443	-2.47522801642625 \\
0.444	-2.49080325950818 \\
0.445	-2.50242654773363 \\
0.446	-2.5100382490581 \\
0.447	-2.5133340326073 \\
0.448	-2.51193512891014 \\
0.449	-2.50592351328365 \\
0.45	-2.49600086110396 \\
0.451	-2.48329243364094 \\
0.452	-2.4690601270512 \\
0.453	-2.45448984658241 \\
0.454	-2.44061604196392 \\
0.455	-2.4280899112125 \\
0.456	-2.4171728397293 \\
0.457	-2.40771784189708 \\
0.458	-2.39901585323233 \\
0.459	-2.38969084643515 \\
0.46	-2.37789154206571 \\
0.461	-2.36201246321786 \\
0.462	-2.34108014463373 \\
0.463	-2.31471917265134 \\
0.464	-2.28306602282023 \\
0.465	-2.24645518084198 \\
0.466	-2.20546988053926 \\
0.467	-2.16116477412732 \\
0.468	-2.11491512108577 \\
0.469	-2.06805526390465 \\
0.47	-2.02146958037868 \\
0.471	-1.97506211459606 \\
0.472	-1.92801355708098 \\
0.473	-1.87970178149023 \\
0.474	-1.82986961369748 \\
0.475	-1.77852587742657 \\
0.476	-1.72609524643302 \\
0.477	-1.6732598772344 \\
0.478	-1.62043981940788 \\
0.479	-1.56737515795183 \\
0.48	-1.5129461169984 \\
0.481	-1.45597345783656 \\
0.482	-1.39648612589757 \\
0.483	-1.33606360223567 \\
0.484	-1.27796717723476 \\
0.485	-1.22669729747961 \\
0.486	-1.18570792976602 \\
0.487	-1.15525607215542 \\
0.488	-1.13308798950365 \\
0.489	-1.1164121032608 \\
0.49	-1.10313997948746 \\
0.491	-1.09230638214356 \\
0.492	-1.08351184088516 \\
0.493	-1.0760896772969 \\
0.494	-1.06878012378103 \\
0.495	-1.05959467657569 \\
0.496	-1.04617574059077 \\
0.497	-1.0270457919033 \\
0.498	-1.00222559555232 \\
0.499	-0.972875256232038 \\
0.5	-0.94067365422877 \\
0.501	-0.907001370091996 \\
0.502	-0.872615394354857 \\
0.503	-0.838041339961559 \\
0.504	-0.803868144684124 \\
0.505	-0.771418114792863 \\
0.506	-0.743393493616135 \\
0.507	-0.722655992274073 \\
0.508	-0.710002182039173 \\
0.509	-0.703129666457628 \\
0.51	-0.697514176574748 \\
0.511	-0.688499334838579 \\
0.512	-0.672928688151346 \\
0.513	-0.649278736837048 \\
0.514	-0.617123725983334 \\
0.515	-0.576534417602171 \\
0.516	-0.526772423996394 \\
0.517	-0.465550950093906 \\
0.518	-0.390294049040273 \\
0.519	-0.299833953991411 \\
0.52	-0.195580439030463 \\
0.521	-0.0816656543195241 \\
0.522	0.0365179837753166 \\
0.523	0.154106880981441 \\
0.524	0.268612433008103 \\
0.525	0.380680645541055 \\
0.526	0.492053515064213 \\
0.527	0.603233284468341 \\
0.528	0.713000435007213 \\
0.529	0.819982162153699 \\
0.53	0.924603305047638 \\
0.531	1.02898696870964 \\
0.532	1.13642498975893 \\
0.533	1.25044391887821 \\
0.534	1.37276512071721 \\
0.535	1.50234424205107 \\
0.536	1.63571443313651 \\
0.537	1.76850630648801 \\
0.538	1.89689991105839 \\
0.539	2.01769330870016 \\
0.54	2.1284727585086 \\
0.541	2.22783244623088 \\
0.542	2.31506310107309 \\
0.543	2.39016182779714 \\
0.544	2.45423113560943 \\
0.545	2.50896859727518 \\
0.546	2.55620169881889 \\
0.547	2.5972956152003 \\
0.548	2.63290265595029 \\
0.549	2.66321775532289 \\
0.55	2.68789841887946 \\
0.551	2.7064619306712 \\
0.552	2.71849569868556 \\
0.553	2.72385398760953 \\
0.554	2.72277361151973 \\
0.555	2.71573258618082 \\
0.556	2.70351703865533 \\
0.557	2.68708698487939 \\
0.558	2.66768055228883 \\
0.559	2.64704190692649 \\
0.56	2.62744643078247 \\
0.561	2.61127712482433 \\
0.562	2.60011048515009 \\
0.563	2.59455487301123 \\
0.564	2.59442112803153 \\
0.565	2.59885582957042 \\
0.566	2.60628498765781 \\
0.567	2.61437184805503 \\
0.568	2.61982070436238 \\
0.569	2.61823586371896 \\
0.57	2.60470655214422 \\
0.571	2.57530709429476 \\
0.572	2.52835809264435 \\
0.573	2.46510503711595 \\
0.574	2.38905433610261 \\
0.575	2.30468641707581 \\
0.576	2.21615347230198 \\
0.577	2.12581861392455 \\
0.578	2.03410424325262 \\
0.579	1.94030879439853 \\
0.58	1.84293664169536 \\
0.581	1.73977819327776 \\
0.582	1.62929113271408 \\
0.583	1.51151118166791 \\
0.584	1.38703111907657 \\
0.585	1.25606500909406 \\
0.586	1.11821180979235 \\
0.587	0.97245986098792 \\
0.588	0.817585079876946 \\
0.589	0.653618420497451 \\
0.59	0.484795698479449 \\
0.591	0.319972741527454 \\
0.592	0.168428055673374 \\
0.593	0.0359182400298134 \\
0.594	-0.0759201294705795 \\
0.595	-0.168303338607078 \\
0.596	-0.24422012288903 \\
0.597	-0.307553984457136 \\
0.598	-0.361465603478176 \\
0.599	-0.407467118251103 \\
0.6	-0.447313159940844 \\
0.601	-0.484857840174497 \\
0.602	-0.525517938072855 \\
0.603	-0.574392119776993 \\
0.604	-0.634410172155337 \\
0.605	-0.705758829161218 \\
0.606	-0.785233095930103 \\
0.607	-0.866868975982935 \\
0.608	-0.944723605912602 \\
0.609	-1.01506009854497 \\
0.61	-1.07696667626587 \\
0.611	-1.13088902673769 \\
0.612	-1.17704556309194 \\
0.613	-1.21561195282161 \\
0.614	-1.247064596644 \\
0.615	-1.27147019060602 \\
0.616	-1.28882133155422 \\
0.617	-1.29992146510217 \\
0.618	-1.30652166718304 \\
0.619	-1.31081087972904 \\
0.62	-1.31468358242163 \\
0.621	-1.31987660250312 \\
0.622	-1.3287481556765 \\
0.623	-1.34391552876627 \\
0.624	-1.36732911174272 \\
0.625	-1.40057397158631 \\
0.626	-1.44392908989961 \\
0.627	-1.49444711809478 \\
0.628	-1.5463931735981 \\
0.629	-1.5945595045941 \\
0.63	-1.63658628617272 \\
0.631	-1.67287885053924 \\
0.632	-1.705359138211 \\
0.633	-1.73614342349602 \\
0.634	-1.76707434493479 \\
0.635	-1.79917157531366 \\
0.636	-1.8321040816303 \\
0.637	-1.86465510226973 \\
0.638	-1.89570720457954 \\
0.639	-1.92437674989586 \\
0.64	-1.95064169354245 \\
0.641	-1.97578440372686 \\
0.642	-2.00200923676457 \\
0.643	-2.03157009482461 \\
0.644	-2.06501800510586 \\
0.645	-2.10046846370249 \\
0.646	-2.13523163307242 \\
0.647	-2.16706157924851 \\
0.648	-2.1941437457427 \\
0.649	-2.2156683567518 \\
0.65	-2.23213140603517 \\
0.651	-2.24475533150094 \\
0.652	-2.25527544136187 \\
0.653	-2.26574651437343 \\
0.654	-2.27806838793262 \\
0.655	-2.2934104295899 \\
0.656	-2.31164453944241 \\
0.657	-2.33209046161547 \\
0.658	-2.35386232941783 \\
0.659	-2.37542576328944 \\
0.66	-2.39466611882995 \\
0.661	-2.4098986504506 \\
0.662	-2.42019767371616 \\
0.663	-2.42538759805778 \\
0.664	-2.42629758010412 \\
0.665	-2.42413139814803 \\
0.666	-2.41934036770937 \\
0.667	-2.41151603716883 \\
0.668	-2.39946192380797 \\
0.669	-2.3824032182121 \\
0.67	-2.36118766057543 \\
0.671	-2.33765310895757 \\
0.672	-2.31380726174091 \\
0.673	-2.29114615400921 \\
0.674	-2.27073019586687 \\
0.675	-2.25300447027037 \\
0.676	-2.23774570002746 \\
0.677	-2.22363346885639 \\
0.678	-2.20871984852977 \\
0.679	-2.19071050481199 \\
0.68	-2.16674600574512 \\
0.681	-2.13534337113272 \\
0.682	-2.0974216658285 \\
0.683	-2.05494066408542 \\
0.684	-2.01104305367594 \\
0.685	-1.96876595676251 \\
0.686	-1.92860474800849 \\
0.687	-1.89030718309595 \\
0.688000000000001	-1.85387687499824 \\
0.689000000000001	-1.81804351863046 \\
0.690000000000001	-1.78146615015524 \\
0.691000000000001	-1.74372234849625 \\
0.692000000000001	-1.70354001852577 \\
0.693000000000001	-1.65999771375994 \\
0.694000000000001	-1.61355053417092 \\
0.695000000000001	-1.56371128919477 \\
0.696000000000001	-1.50959358254349 \\
0.697000000000001	-1.45122334349747 \\
0.698000000000001	-1.38758205909436 \\
0.699000000000001	-1.31709968177602 \\
0.700000000000001	-1.23869952865005 \\
0.701000000000001	-1.15145193551653 \\
0.702000000000001	-1.05770170361423 \\
0.703000000000001	-0.963014903702953 \\
0.704000000000001	-0.872957908302531 \\
0.705000000000001	-0.793183653644653 \\
0.706000000000001	-0.727601339930629 \\
0.707000000000001	-0.674624960512109 \\
0.708000000000001	-0.629809734416714 \\
0.709000000000001	-0.588890845720923 \\
0.710000000000001	-0.547573307794056 \\
0.711000000000001	-0.503084249502827 \\
0.712000000000001	-0.453549961261405 \\
0.713000000000001	-0.395889528887316 \\
0.714000000000001	-0.327457993525005 \\
0.715000000000001	-0.245747653014024 \\
0.716000000000001	-0.147244234629462 \\
0.717000000000001	-0.0307776017441019 \\
0.718000000000001	0.101448195938027 \\
0.719000000000001	0.244089457998506 \\
0.720000000000001	0.38993712271957 \\
0.721000000000001	0.533420005924628 \\
0.722000000000001	0.670189598632582 \\
0.723000000000001	0.798062776343285 \\
0.724000000000001	0.917807672202595 \\
0.725000000000001	1.03004560210728 \\
0.726000000000001	1.13477694780176 \\
0.727000000000001	1.23157765972338 \\
0.728000000000001	1.32137666858586 \\
0.729000000000001	1.40694522602701 \\
0.730000000000001	1.48987664502372 \\
0.731000000000001	1.57274954513534 \\
0.732000000000001	1.65842442169727 \\
0.733000000000001	1.74801258959591 \\
0.734000000000001	1.8427247286655 \\
0.735000000000001	1.9414736835024 \\
0.736000000000001	2.04112293446186 \\
0.737000000000001	2.137888874135 \\
0.738000000000001	2.22702683222195 \\
0.739000000000001	2.30338143312946 \\
0.740000000000001	2.36477080278767 \\
0.741000000000001	2.41255931071187 \\
0.742000000000001	2.44975057120413 \\
0.743000000000001	2.48067383433768 \\
0.744000000000001	2.50825271307288 \\
0.745000000000001	2.53507494977428 \\
0.746000000000001	2.56199114821019 \\
0.747000000000001	2.58923225310635 \\
0.748000000000001	2.61655167595839 \\
0.749000000000001	2.64282788044612 \\
0.750000000000001	2.66680213544692 \\
0.751000000000001	2.68696023525422 \\
0.752000000000001	2.70241992872168 \\
0.753000000000001	2.7129928111033 \\
0.754000000000001	2.71880327483943 \\
0.755000000000001	2.71967461846551 \\
0.756000000000001	2.71508820032241 \\
0.757000000000001	2.70458491799566 \\
0.758000000000001	2.68864695978811 \\
0.759000000000001	2.66826517050674 \\
0.760000000000001	2.64538435276863 \\
0.761000000000001	2.62163025436222 \\
0.762000000000001	2.59848196934003 \\
0.763000000000001	2.57698003857713 \\
0.764000000000001	2.55740495093961 \\
0.765000000000001	2.53921684215761 \\
0.766000000000001	2.52079562631585 \\
0.767000000000001	2.49949225824877 \\
0.768000000000001	2.47201813068807 \\
0.769000000000001	2.43506636972594 \\
0.770000000000001	2.38708989251185 \\
0.771000000000001	2.32722983424898 \\
0.772000000000001	2.25607175011674 \\
0.773000000000001	2.17588720667738 \\
0.774000000000001	2.09020128502251 \\
0.775000000000001	2.00376783524668 \\
0.776000000000001	1.92097245533227 \\
0.777000000000001	1.84453044905139 \\
0.778000000000001	1.77468412592786 \\
0.779000000000001	1.70873268210918 \\
0.780000000000001	1.64142084710226 \\
0.781000000000001	1.56869192744404 \\
0.782000000000001	1.48961482048732 \\
0.783000000000001	1.40570559798647 \\
0.784000000000001	1.31926745345108 \\
0.785000000000001	1.23271926251364 \\
0.786000000000001	1.14621006462246 \\
0.787000000000001	1.05612401707528 \\
0.788000000000001	0.958155640356378 \\
0.789000000000001	0.850938676565937 \\
0.790000000000001	0.738927345504902 \\
0.791000000000001	0.631606844900672 \\
0.792000000000001	0.538318008869689 \\
0.793000000000001	0.465034816880539 \\
0.794000000000001	0.413042205648985 \\
0.795000000000001	0.378994509997228 \\
0.796000000000001	0.358766780660321 \\
0.797000000000001	0.349225415425057 \\
0.798000000000001	0.348765610607694 \\
0.799000000000001	0.357558011638752 \\
0.800000000000001	0.373376172885442 \\
0.801000000000001	0.39032155975385 \\
0.802000000000001	0.401696371852971 \\
0.803000000000001	0.401510090999541 \\
0.804000000000001	0.387500333158895 \\
0.805000000000001	0.361254722623116 \\
0.806000000000001	0.326724341357162 \\
0.807000000000001	0.288756912084856 \\
0.808000000000001	0.248545413000988 \\
0.809000000000001	0.204896598462035 \\
0.810000000000001	0.158286893088016 \\
0.811000000000001	0.111874918687391 \\
0.812000000000001	0.0713426621250288 \\
0.813000000000001	0.0421334106462696 \\
0.814000000000001	0.0277627505231918 \\
0.815000000000001	0.0294285129588306 \\
0.816000000000001	0.0432893314774587 \\
0.817000000000001	0.0620684856251823 \\
0.818000000000001	0.0793572401150041 \\
0.819000000000001	0.0920987482198898 \\
0.820000000000001	0.100634679582448 \\
0.821000000000001	0.103864908916993 \\
0.822000000000001	0.0978147706684868 \\
0.823000000000001	0.0782905013560573 \\
0.824000000000001	0.0402163808720684 \\
0.825000000000001	-0.0208477507555358 \\
0.826000000000001	-0.104902881786764 \\
0.827000000000001	-0.205686264786418 \\
0.828000000000001	-0.312870494871476 \\
0.829000000000001	-0.419463236642621 \\
0.830000000000001	-0.523784332204262 \\
0.831000000000001	-0.625586430273281 \\
0.832000000000001	-0.72477155967101 \\
0.833000000000001	-0.82142481272459 \\
0.834000000000001	-0.915075162802478 \\
0.835000000000001	-1.00413515451338 \\
0.836000000000001	-1.08694433488963 \\
0.837000000000001	-1.16459536906326 \\
0.838000000000001	-1.24097716838593 \\
0.839000000000001	-1.32027568032582 \\
0.840000000000001	-1.40441605746267 \\
0.841000000000001	-1.49416664886507 \\
0.842000000000001	-1.59025773769355 \\
0.843000000000001	-1.6915129632112 \\
0.844000000000001	-1.79559723065818 \\
0.845000000000001	-1.90054585359206 \\
0.846000000000001	-2.00335558128728 \\
0.847000000000001	-2.09832446416219 \\
0.848000000000001	-2.17955516239063 \\
0.849000000000001	-2.24501370200564 \\
0.850000000000001	-2.29677213640764 \\
0.851000000000001	-2.33887885457437 \\
0.852000000000001	-2.37495936081245 \\
0.853000000000001	-2.40860706466864 \\
0.854000000000001	-2.4414009053896 \\
0.855000000000001	-2.47334351247603 \\
0.856000000000001	-2.5039309280826 \\
0.857000000000001	-2.53350355857596 \\
0.858000000000001	-2.56182052120039 \\
0.859000000000001	-2.58640049061264 \\
0.860000000000001	-2.6054856605728 \\
0.861000000000001	-2.61828300620098 \\
0.862000000000001	-2.62470424099373 \\
0.863000000000001	-2.62359338685912 \\
0.864000000000001	-2.61447589370088 \\
0.865000000000001	-2.59836080189033 \\
0.866000000000001	-2.57652082465776 \\
0.867000000000001	-2.5504576077534 \\
0.868000000000001	-2.52310750362323 \\
0.869000000000001	-2.49868141960251 \\
0.870000000000001	-2.47922178012188 \\
0.871000000000001	-2.46355584996298 \\
0.872000000000001	-2.45157114170927 \\
0.873000000000001	-2.44432840477289 \\
0.874000000000001	-2.44203695748358 \\
0.875000000000001	-2.44217622709489 \\
0.876000000000001	-2.44169038399648 \\
0.877000000000001	-2.43648535100164 \\
0.878000000000001	-2.41995171542092 \\
0.879000000000001	-2.38660744623634 \\
0.880000000000001	-2.3357689691558 \\
0.881000000000001	-2.27006179633272 \\
0.882000000000001	-2.19334595139583 \\
0.883000000000001	-2.10998706546005 \\
0.884000000000001	-2.02250069766721 \\
0.885000000000001	-1.93337213394743 \\
0.886000000000001	-1.84545744753887 \\
0.887000000000001	-1.75913737074821 \\
0.888000000000001	-1.67280909928856 \\
0.889000000000001	-1.58446475070821 \\
0.890000000000001	-1.49053434032224 \\
0.891000000000001	-1.38871312692942 \\
0.892000000000001	-1.27942961006093 \\
0.893000000000001	-1.16284489310743 \\
0.894000000000001	-1.03869031423971 \\
0.895000000000001	-0.908487795100715 \\
0.896000000000001	-0.771714340470653 \\
0.897000000000001	-0.625671741317205 \\
0.898000000000001	-0.468528925864731 \\
0.899000000000001	-0.303503497386496 \\
0.900000000000001	-0.142969571150624 \\
0.901000000000001	9.04318948618216e-05 \\
0.902000000000001	0.11902891953308 \\
0.903000000000001	0.212455097418331 \\
0.904000000000001	0.284348968443076 \\
0.905000000000001	0.342804016075056 \\
0.906000000000001	0.395234862948619 \\
0.907000000000001	0.443738019989663 \\
0.908000000000001	0.485330959933058 \\
0.909000000000001	0.519703810567445 \\
0.910000000000001	0.552994174282582 \\
0.911000000000001	0.593024236677982 \\
0.912000000000001	0.647766884111539 \\
0.913000000000001	0.722157199998755 \\
0.914000000000001	0.815755670632737 \\
0.915000000000001	0.921942473918658 \\
0.916000000000001	1.02688304718326 \\
0.917000000000001	1.12107935224405 \\
0.918000000000001	1.20358761535164 \\
0.919000000000001	1.27668741579542 \\
0.920000000000001	1.3436406605875 \\
0.921000000000001	1.40504207509519 \\
0.922000000000001	1.46085970270891 \\
0.923000000000001	1.51105298312351 \\
0.924000000000001	1.55116830449863 \\
0.925000000000001	1.58044866526783 \\
0.926000000000001	1.60236935392126 \\
0.927000000000001	1.62109834842887 \\
0.928000000000001	1.64070977513332 \\
0.929000000000001	1.66192238718002 \\
0.930000000000001	1.68585910087739 \\
0.931000000000001	1.71397881069239 \\
0.932000000000001	1.74632889774076 \\
0.933000000000001	1.78276502318411 \\
0.934000000000001	1.8270109269586 \\
0.935000000000001	1.8823632292896 \\
0.936000000000001	1.94311012302678 \\
0.937000000000001	2.00090459294112 \\
0.938000000000001	2.04972306787574 \\
0.939000000000001	2.08683690754204 \\
0.940000000000001	2.11396987351402 \\
0.941000000000001	2.13582032423557 \\
0.942000000000001	2.15646394926429 \\
0.943000000000001	2.18145578169544 \\
0.944000000000001	2.21162308955449 \\
0.945000000000001	2.24313062267837 \\
0.946000000000001	2.27494224174979 \\
0.947000000000001	2.30315020398547 \\
0.948000000000001	2.32491463325984 \\
0.949000000000001	2.33908609697393 \\
0.950000000000001	2.34779421646035 \\
0.951000000000001	2.35807133951474 \\
0.952000000000001	2.37370056357362 \\
0.953000000000001	2.39116099993976 \\
0.954000000000001	2.40910605800164 \\
0.955000000000001	2.42455824387192 \\
0.956000000000001	2.4327051853621 \\
0.957000000000001	2.43347547626456 \\
0.958000000000001	2.42833021240006 \\
0.959000000000001	2.41993929574385 \\
0.960000000000001	2.41170021235898 \\
0.961000000000001	2.40288865669109 \\
0.962000000000001	2.39528014780868 \\
0.963000000000001	2.39068837011856 \\
0.964000000000001	2.38851942598921 \\
0.965000000000001	2.38915775639958 \\
0.966000000000001	2.39017456349038 \\
0.967000000000001	2.39134926889541 \\
0.968000000000001	2.3923398226836 \\
0.969000000000001	2.38881222940177 \\
0.970000000000001	2.37965172638604 \\
0.971000000000001	2.36362962201644 \\
0.972000000000001	2.34065093526803 \\
0.973000000000001	2.31419904154181 \\
0.974000000000001	2.28763804343257 \\
0.975000000000001	2.26596674054709 \\
0.976000000000001	2.25298611579042 \\
0.977000000000001	2.24293254448874 \\
0.978000000000001	2.22798517150673 \\
0.979000000000001	2.20711146713522 \\
0.980000000000001	2.17957162904981 \\
0.981000000000001	2.14689556446033 \\
0.982000000000001	2.11246199768304 \\
0.983000000000001	2.07968028569778 \\
0.984000000000001	2.05347363826223 \\
0.985000000000001	2.03075378970112 \\
0.986000000000001	2.00538410389037 \\
0.987000000000001	1.97640472193575 \\
0.988000000000001	1.93830087417585 \\
0.989000000000001	1.88710888909985 \\
0.990000000000001	1.82696842575193 \\
0.991000000000001	1.76655615873051 \\
0.992000000000001	1.71503283261078 \\
0.993000000000001	1.67445564090828 \\
0.994000000000001	1.64045305553129 \\
0.995000000000001	1.6136461918587 \\
0.996000000000001	1.59596895998523 \\
0.997000000000001	1.58219507587605 \\
0.998000000000001	1.56860401394934 \\
0.999000000000001	1.55868214978911 \\
1	1.55270083967326 \\
};
\addplot [thick, green!67.0!black, dashed]
table [row sep=\\]{%
0	0 \\
0.001	-0.000348115202456527 \\
0.002	-0.00191703765049613 \\
0.003	-0.00549330462169595 \\
0.004	-0.0114701157313367 \\
0.005	-0.0201320987380916 \\
0.006	-0.0317625975804909 \\
0.007	-0.0466101468976035 \\
0.008	-0.0649850876875249 \\
0.009	-0.087305241863944 \\
0.01	-0.113825007000285 \\
0.011	-0.144325741591151 \\
0.012	-0.178273834321559 \\
0.013	-0.215298499044949 \\
0.014	-0.255411302061712 \\
0.015	-0.298866362604999 \\
0.016	-0.346039299655446 \\
0.017	-0.39740909427422 \\
0.018	-0.453381505586822 \\
0.019	-0.514050988819992 \\
0.02	-0.579308181586203 \\
0.021	-0.649218072316559 \\
0.022	-0.724117402099439 \\
0.023	-0.804304467423026 \\
0.024	-0.889743882523545 \\
0.025	-0.980027061425009 \\
0.026	-1.07439878971283 \\
0.027	-1.17178084841399 \\
0.028	-1.27097715415856 \\
0.029	-1.37098692935541 \\
0.03	-1.47107169082691 \\
0.031	-1.57053306117095 \\
0.032	-1.66853440832315 \\
0.033	-1.76415774453789 \\
0.034	-1.85655029724674 \\
0.035	-1.94498440415414 \\
0.036	-2.02887374872421 \\
0.037	-2.1077784075041 \\
0.038	-2.18133630407776 \\
0.039	-2.24914573851928 \\
0.04	-2.31071428975417 \\
0.041	-2.36552734457538 \\
0.042	-2.41316031795457 \\
0.043	-2.45333902482754 \\
0.044	-2.4859848807001 \\
0.045	-2.51127559821376 \\
0.046	-2.52964649691856 \\
0.047	-2.54170796333629 \\
0.048	-2.54818022336549 \\
0.049	-2.54994853516733 \\
0.05	-2.54812424530433 \\
0.051	-2.54393193302394 \\
0.052	-2.5385039298054 \\
0.053	-2.53282213756273 \\
0.054	-2.52777259368536 \\
0.055	-2.52404560802035 \\
0.056	-2.52198113442064 \\
0.057	-2.52165526114851 \\
0.058	-2.52303599498736 \\
0.059	-2.5258653893021 \\
0.06	-2.5294484930768 \\
0.061	-2.53272871231162 \\
0.062	-2.53450064037319 \\
0.063	-2.53345417921548 \\
0.064	-2.52817735846161 \\
0.065	-2.51730167925823 \\
0.066	-2.49967162632503 \\
0.067	-2.47438658609659 \\
0.068	-2.44079558575314 \\
0.069	-2.39857097494182 \\
0.07	-2.34779579102823 \\
0.071	-2.28892921552294 \\
0.0720000000000001	-2.22264456401489 \\
0.0730000000000001	-2.1496468214879 \\
0.0740000000000001	-2.07053459685859 \\
0.0750000000000001	-1.9857082117656 \\
0.0760000000000001	-1.89537053566473 \\
0.0770000000000001	-1.79964599928824 \\
0.0780000000000001	-1.69873526298447 \\
0.0790000000000001	-1.59297423382664 \\
0.0800000000000001	-1.48274819784052 \\
0.0810000000000001	-1.36840214632579 \\
0.0820000000000001	-1.25026732213533 \\
0.0830000000000001	-1.12874541872563 \\
0.0840000000000001	-1.00442883700293 \\
0.0850000000000001	-0.878326001387185 \\
0.0860000000000001	-0.752054153862825 \\
0.0870000000000001	-0.627632513079643 \\
0.0880000000000001	-0.506851633148775 \\
0.0890000000000001	-0.390775970348774 \\
0.0900000000000001	-0.279767880195248 \\
0.0910000000000001	-0.173746271872405 \\
0.0920000000000001	-0.0723470322120667 \\
0.0930000000000001	0.0249189508945566 \\
0.0940000000000001	0.118474334961644 \\
0.0950000000000001	0.208739877846329 \\
0.0960000000000001	0.296456244830923 \\
0.0970000000000001	0.38274484238547 \\
0.0980000000000001	0.468662524549628 \\
0.0990000000000001	0.554704149722404 \\
0.1	0.640703631631728 \\
0.101	0.726010190064435 \\
0.102	0.809669430775711 \\
0.103	0.890662043169233 \\
0.104	0.96826598247004 \\
0.105	1.0422588618105 \\
0.106	1.11270046866607 \\
0.107	1.17954454776712 \\
0.108	1.24256331394728 \\
0.109	1.30163034878594 \\
0.11	1.35694623938837 \\
0.111	1.40898712372314 \\
0.112	1.45839846093152 \\
0.113	1.50599685695767 \\
0.114	1.55266129161673 \\
0.115	1.59899838983767 \\
0.116	1.64515019171716 \\
0.117	1.69102108741055 \\
0.118	1.73657610430572 \\
0.119	1.78184089923609 \\
0.12	1.82678509795269 \\
0.121	1.87127486117073 \\
0.122	1.91500845585139 \\
0.123	1.95750858889031 \\
0.124	1.99820186849987 \\
0.125	2.03657696844708 \\
0.126	2.07244665258066 \\
0.127	2.10597944356615 \\
0.128	2.13751138125821 \\
0.129	2.16738535969556 \\
0.13	2.19580972479875 \\
0.131	2.22283632345655 \\
0.132	2.24837947106289 \\
0.133	2.2722460216489 \\
0.134	2.29429623392606 \\
0.135	2.31454126984847 \\
0.136	2.3331292620837 \\
0.137	2.35024183699371 \\
0.138	2.36592177789728 \\
0.139	2.38006646815052 \\
0.14	2.39247143065499 \\
0.141	2.40289387560384 \\
0.142	2.41118250455198 \\
0.143	2.41734342990776 \\
0.144	2.42159345550322 \\
0.145	2.42426424817593 \\
0.146	2.42565519847423 \\
0.147	2.42597050976827 \\
0.148	2.42528448823024 \\
0.149	2.42359163691104 \\
0.15	2.42081819026154 \\
0.151	2.41684152341262 \\
0.152	2.41155199468928 \\
0.153	2.40487024505522 \\
0.154	2.39675445018749 \\
0.155	2.3871342968587 \\
0.156	2.37586033978672 \\
0.157	2.36279188859446 \\
0.158	2.3478730862787 \\
0.159	2.33119786165539 \\
0.16	2.31299135565983 \\
0.161	2.29354711441036 \\
0.162	2.27318480303199 \\
0.163	2.25209166689408 \\
0.164	2.23024437948075 \\
0.165	2.20746770111321 \\
0.166	2.18359402469503 \\
0.167	2.15861390005194 \\
0.168	2.13264245837266 \\
0.169	2.10585128901651 \\
0.17	2.07840368879258 \\
0.171	2.05036782551163 \\
0.172	2.02167122965885 \\
0.173	1.9921018806644 \\
0.174	1.96148227267846 \\
0.175	1.92993419579037 \\
0.176	1.89792643387534 \\
0.177	1.86614831719556 \\
0.178	1.83528375909199 \\
0.179	1.80580184442827 \\
0.18	1.77787414016939 \\
0.181	1.75131143903924 \\
0.182	1.72569026795759 \\
0.183	1.70067832034125 \\
0.184	1.67615519658308 \\
0.185	1.65202889832655 \\
0.186	1.6280467844457 \\
0.187	1.6037666252862 \\
0.188	1.5786367788474 \\
0.189	1.55205964677667 \\
0.19	1.52345256990329 \\
0.191	1.49249647636124 \\
0.192	1.45933732101775 \\
0.193	1.42434226289893 \\
0.194	1.38773876179914 \\
0.195	1.34966256789422 \\
0.196	1.31027801623127 \\
0.197	1.26969089442198 \\
0.198	1.22806163461837 \\
0.199	1.18573276050355 \\
0.2	1.14310793606407 \\
0.201	1.10047171638231 \\
0.202	1.05757250138519 \\
0.203	1.01350008461559 \\
0.204	0.96704672017157 \\
0.205	0.916947950759471 \\
0.206	0.862136871591944 \\
0.207	0.801789676088824 \\
0.208	0.735360099134286 \\
0.209	0.6625131847916 \\
0.21	0.582787585302198 \\
0.211	0.495603836281968 \\
0.212	0.40056670838864 \\
0.213	0.297967870186721 \\
0.214	0.188827320599363 \\
0.215	0.0746228666224206 \\
0.216	-0.0430423910919027 \\
0.217	-0.162802877961357 \\
0.218	-0.283817275345055 \\
0.219	-0.405853149050223 \\
0.22	-0.528920301268391 \\
0.221	-0.652910507160766 \\
0.222	-0.777541490677282 \\
0.223	-0.902620377480526 \\
0.224	-1.0281375263397 \\
0.225	-1.1541794219131 \\
0.226	-1.28076519084084 \\
0.227	-1.40761361352042 \\
0.228	-1.53385363921154 \\
0.229	-1.65796393299728 \\
0.23	-1.77800999051869 \\
0.231	-1.8920995804046 \\
0.232	-1.99867039373215 \\
0.233	-2.09653870044534 \\
0.234	-2.18491936277406 \\
0.235	-2.26337548503959 \\
0.236	-2.33180216042608 \\
0.237	-2.39037837149902 \\
0.238	-2.43954546052018 \\
0.239	-2.47995959857921 \\
0.24	-2.51234270499054 \\
0.241	-2.53733972354826 \\
0.242	-2.55550759717435 \\
0.243	-2.56737690655553 \\
0.244	-2.57349927635544 \\
0.245	-2.57444850215048 \\
0.246	-2.57087674429392 \\
0.247	-2.56363561960327 \\
0.248	-2.55375589470637 \\
0.249	-2.54230242209711 \\
0.25	-2.5302750520866 \\
0.251	-2.51871893219303 \\
0.252	-2.50877711378434 \\
0.253	-2.50147073823343 \\
0.254	-2.49753136076078 \\
0.255	-2.49735258042627 \\
0.256	-2.50087084507858 \\
0.257	-2.50732409185652 \\
0.258	-2.51533490730607 \\
0.259	-2.52314457721665 \\
0.26	-2.52862364473184 \\
0.261	-2.52924369615401 \\
0.262	-2.52224198016507 \\
0.263	-2.50499812773038 \\
0.264	-2.4754362097938 \\
0.265	-2.43246531707064 \\
0.266	-2.37633248580569 \\
0.267	-2.30858985172843 \\
0.268	-2.23158285924801 \\
0.269	-2.14769371445295 \\
0.27	-2.05868261895452 \\
0.271	-1.9654141610839 \\
0.272	-1.86798756529146 \\
0.273	-1.76619442370098 \\
0.274	-1.65994703108678 \\
0.275	-1.54942851775815 \\
0.276	-1.43501981294573 \\
0.277	-1.317016520916 \\
0.278	-1.19535936789937 \\
0.279	-1.06965578743989 \\
0.28	-0.939557115576691 \\
0.281	-0.805495202093352 \\
0.282	-0.669503842754689 \\
0.283	-0.535450708386023 \\
0.284	-0.408127747118705 \\
0.285	-0.291581458910643 \\
0.286	-0.187967206053671 \\
0.287	-0.0975756442936646 \\
0.288	-0.0195378822143855 \\
0.289	0.0474341570064918 \\
0.29	0.104589303892815 \\
0.291	0.153171212788791 \\
0.292	0.194905573577772 \\
0.293	0.232392984338124 \\
0.294	0.268827573527224 \\
0.295	0.307127421336524 \\
0.296	0.349110998043357 \\
0.297	0.395153085725798 \\
0.298	0.444281991149694 \\
0.299	0.494586618916901 \\
0.3	0.543870041249608 \\
0.301	0.590318694390006 \\
0.302	0.632743428334058 \\
0.303	0.670255918637628 \\
0.304	0.701836526286043 \\
0.305	0.726354855071211 \\
0.306	0.742992258932572 \\
0.307	0.751604503489008 \\
0.308	0.752930187209152 \\
0.309	0.748673992512161 \\
0.31	0.74124898248361 \\
0.311	0.733160015033393 \\
0.312	0.726506052468818 \\
0.313	0.723027155766006 \\
0.314	0.724464305390041 \\
0.315	0.732711765980939 \\
0.316	0.749576203174568 \\
0.317	0.776286819697433 \\
0.318	0.812904869781549 \\
0.319	0.857892643102254 \\
0.32	0.908263381812588 \\
0.321	0.960510975434785 \\
0.322	1.01203081703334 \\
0.323	1.06201490006963 \\
0.324	1.11091439282377 \\
0.325	1.15913833579142 \\
0.326	1.20665339917547 \\
0.327	1.25347567974683 \\
0.328	1.29952907075414 \\
0.329	1.34450978372733 \\
0.33	1.38895372514217 \\
0.331	1.43475630804781 \\
0.332	1.4840970885843 \\
0.333	1.53846257010678 \\
0.334	1.59856634866835 \\
0.335	1.66427620169617 \\
0.336	1.73444483523327 \\
0.337	1.8073328872137 \\
0.338	1.88128326904111 \\
0.339	1.95478067890654 \\
0.34	2.02623500003389 \\
0.341	2.09386716336214 \\
0.342	2.15616076863197 \\
0.343	2.21272021501203 \\
0.344	2.26410566010105 \\
0.345	2.31130457690045 \\
0.346	2.35538332560143 \\
0.347	2.39709687442655 \\
0.348	2.43680230493934 \\
0.349	2.4743368816286 \\
0.35	2.50901440957073 \\
0.351	2.540066248765 \\
0.352	2.56684397197581 \\
0.353	2.589080951864 \\
0.354	2.60686517661237 \\
0.355	2.62035775817377 \\
0.356	2.62974171328123 \\
0.357	2.63493140976881 \\
0.358	2.63570356450666 \\
0.359	2.63200298957122 \\
0.36	2.6243672448757 \\
0.361	2.61398791495841 \\
0.362	2.60222570334807 \\
0.363	2.59042348247962 \\
0.364	2.57963365843878 \\
0.365	2.57044914521468 \\
0.366	2.56292659878892 \\
0.367	2.55653970984297 \\
0.368	2.55023410138202 \\
0.369	2.54236126808142 \\
0.37	2.53085522540918 \\
0.371	2.51380398278411 \\
0.372	2.48994462684329 \\
0.373	2.45895165010706 \\
0.374	2.42128913254342 \\
0.375	2.37789000622389 \\
0.376	2.32971405110337 \\
0.377	2.27735194769239 \\
0.378	2.22140698047659 \\
0.379	2.16269142996352 \\
0.38	2.10204192610005 \\
0.381	2.03978441219499 \\
0.382	1.97538565688963 \\
0.383	1.90797237322251 \\
0.384	1.83662918736906 \\
0.385	1.76045099949176 \\
0.386	1.67881196365477 \\
0.387	1.59152582583807 \\
0.388	1.49874305958434 \\
0.389	1.40063545553166 \\
0.39	1.29703052191749 \\
0.391	1.18814073631303 \\
0.392	1.07517749659606 \\
0.393	0.959884365632657 \\
0.394	0.84616384751876 \\
0.395	0.738991186725905 \\
0.396	0.641859395177032 \\
0.397	0.555906681282954 \\
0.398	0.47924397340091 \\
0.399	0.409413309821501 \\
0.4	0.343458112082199 \\
0.401	0.278282776526277 \\
0.402	0.211406640557451 \\
0.403	0.141583645681076 \\
0.404	0.0682160737631872 \\
0.405	-0.0108300424259866 \\
0.406	-0.0982103724087613 \\
0.407	-0.195293870711493 \\
0.408	-0.300584636068572 \\
0.409	-0.410962230729216 \\
0.41	-0.522482252550259 \\
0.411	-0.631095779319064 \\
0.412	-0.733540684183527 \\
0.413	-0.828755693293076 \\
0.414	-0.917675534707386 \\
0.415	-1.00141584442896 \\
0.416	-1.0801718184925 \\
0.417	-1.15379469967821 \\
0.418	-1.22270974351624 \\
0.419	-1.28774435263141 \\
0.42	-1.35014058321357 \\
0.421	-1.41150372039134 \\
0.422	-1.47416974528706 \\
0.423	-1.53999358467435 \\
0.424	-1.60937866259347 \\
0.425	-1.68125484918508 \\
0.426	-1.75407188842125 \\
0.427	-1.82628278617989 \\
0.428	-1.89617695249964 \\
0.429	-1.96190561728343 \\
0.43	-2.02203508635202 \\
0.431	-2.07595470123932 \\
0.432	-2.12372156311972 \\
0.433	-2.16618303410584 \\
0.434	-2.20471815752884 \\
0.435	-2.24082134814161 \\
0.436	-2.2754303839828 \\
0.437	-2.30897207899331 \\
0.438	-2.34164063989017 \\
0.439	-2.37314086575805 \\
0.44	-2.4027806037058 \\
0.441	-2.42956149179775 \\
0.442	-2.45277029616234 \\
0.443	-2.47197448678007 \\
0.444	-2.48690213615293 \\
0.445	-2.49742381685357 \\
0.446	-2.50348790243283 \\
0.447	-2.5051139106085 \\
0.448	-2.50231770121548 \\
0.449	-2.49526913253591 \\
0.45	-2.48444474335942 \\
0.451	-2.47108442069821 \\
0.452	-2.45689479986726 \\
0.453	-2.44329763827102 \\
0.454	-2.43086828183132 \\
0.455	-2.4199673597441 \\
0.456	-2.41093085076835 \\
0.457	-2.40356806877216 \\
0.458	-2.39678286064386 \\
0.459	-2.38887752874201 \\
0.46	-2.37816746948804 \\
0.461	-2.36291842560803 \\
0.462	-2.34178846965312 \\
0.463	-2.3145233727228 \\
0.464	-2.28197098685932 \\
0.465	-2.24535063854455 \\
0.466	-2.20571723898637 \\
0.467	-2.163931010482 \\
0.468	-2.12063790943749 \\
0.469	-2.07618378075939 \\
0.47	-2.0307489023487 \\
0.471	-1.98446814772409 \\
0.472	-1.93745739349059 \\
0.473	-1.88972008081987 \\
0.474	-1.84119004015197 \\
0.475	-1.79180027644075 \\
0.476	-1.74151551390573 \\
0.477	-1.69023287375339 \\
0.478	-1.63765107055746 \\
0.479	-1.58331308558521 \\
0.48	-1.5270760625507 \\
0.481	-1.46926475296125 \\
0.482	-1.41057012728061 \\
0.483	-1.35256651631619 \\
0.484	-1.29814414256171 \\
0.485	-1.25084011310474 \\
0.486	-1.21300952844093 \\
0.487	-1.18485260804905 \\
0.488	-1.16503668416204 \\
0.489	-1.15147830060626 \\
0.49	-1.1415416170966 \\
0.491	-1.13265026498707 \\
0.492	-1.12323861872433 \\
0.493	-1.11290501201258 \\
0.494	-1.10141140104399 \\
0.495	-1.08772250254697 \\
0.496	-1.07047237674971 \\
0.497	-1.04875751431172 \\
0.498	-1.02216238899597 \\
0.499	-0.990529154826188 \\
0.5	-0.954445712174115 \\
0.501	-0.91590732000838 \\
0.502	-0.877721034042724 \\
0.503	-0.841967487759762 \\
0.504	-0.809648523765204 \\
0.505	-0.781768252880043 \\
0.506	-0.759646121797751 \\
0.507	-0.743850013507994 \\
0.508	-0.733355285364907 \\
0.509	-0.726058121877123 \\
0.51	-0.719374063272602 \\
0.511	-0.709989337026678 \\
0.512	-0.694061444151484 \\
0.513	-0.668616419384958 \\
0.514	-0.632507616308855 \\
0.515	-0.585669743158463 \\
0.516	-0.527633239748601 \\
0.517	-0.457293545119094 \\
0.518	-0.374049930652177 \\
0.519	-0.278404177512145 \\
0.52	-0.171734702112018 \\
0.521	-0.0566267167545887 \\
0.522	0.0624684859438737 \\
0.523	0.18039465051757 \\
0.524	0.294202010668314 \\
0.525	0.404116641657601 \\
0.526	0.511227409587867 \\
0.527	0.616059928796732 \\
0.528	0.719692142524298 \\
0.529	0.823797415013189 \\
0.53	0.929156214078148 \\
0.531	1.03604331844623 \\
0.532	1.14624022478253 \\
0.533	1.26289087538073 \\
0.534	1.38804696063237 \\
0.535	1.52098667074778 \\
0.536	1.65814886135064 \\
0.537	1.7936380969311 \\
0.538	1.92279898099793 \\
0.539	2.04300670668726 \\
0.54	2.15076942366049 \\
0.541	2.24584911463352 \\
0.542	2.32907282517498 \\
0.543	2.40114139944977 \\
0.544	2.46423797186706 \\
0.545	2.51943193041104 \\
0.546	2.56750674224761 \\
0.547	2.60957894994822 \\
0.548	2.64533486913912 \\
0.549	2.67514467285935 \\
0.55	2.6986464245727 \\
0.551	2.71534641923532 \\
0.552	2.72566027644594 \\
0.553	2.72865212556504 \\
0.554	2.72517472922293 \\
0.555	2.71506439669749 \\
0.556	2.69957995293331 \\
0.557	2.68009101138137 \\
0.558	2.65800774198117 \\
0.559	2.63615573825503 \\
0.56	2.61639265357175 \\
0.561	2.60102980753014 \\
0.562	2.5908823750989 \\
0.563	2.58685136162824 \\
0.564	2.58905497071192 \\
0.565	2.59614731400961 \\
0.566	2.60611448548397 \\
0.567	2.61562882923614 \\
0.568	2.62093652884441 \\
0.569	2.61736374921746 \\
0.57	2.60028779665242 \\
0.571	2.56692178367883 \\
0.572	2.51581921067506 \\
0.573	2.44835772816986 \\
0.574	2.36854476287814 \\
0.575	2.28129684653346 \\
0.576	2.19233879281779 \\
0.577	2.10385170290703 \\
0.578	2.01549022742317 \\
0.579	1.92491741999889 \\
0.58	1.82790280779994 \\
0.581	1.72305918541259 \\
0.582	1.60991673623008 \\
0.583	1.48911995183162 \\
0.584	1.36283574647178 \\
0.585	1.23121731943799 \\
0.586	1.09220594730897 \\
0.587	0.944771436086988 \\
0.588	0.786275518434759 \\
0.589	0.617158655353384 \\
0.59	0.445429711570908 \\
0.591	0.281928583792168 \\
0.592	0.137748641640497 \\
0.593	0.0165095927747474 \\
0.594	-0.0835421292429395 \\
0.595	-0.166874578371765 \\
0.596	-0.236783309494968 \\
0.597	-0.295028501795176 \\
0.598	-0.343233751536515 \\
0.599	-0.382707552690226 \\
0.6	-0.416708939452262 \\
0.601	-0.450308002714435 \\
0.602	-0.490972685322655 \\
0.603	-0.544558967980722 \\
0.604	-0.612018226654196 \\
0.605	-0.689720226177129 \\
0.606	-0.772522826200241 \\
0.607	-0.854395962820517 \\
0.608	-0.930383675698006 \\
0.609	-0.998121652851419 \\
0.61	-1.05749174083693 \\
0.611	-1.10952988327923 \\
0.612	-1.15413939914439 \\
0.613	-1.19012298800314 \\
0.614	-1.21746228505066 \\
0.615	-1.23653773410516 \\
0.616	-1.24795478972764 \\
0.617	-1.25356767941825 \\
0.618	-1.25526674396479 \\
0.619	-1.25630890738761 \\
0.62	-1.25905242575176 \\
0.621	-1.26437256679139 \\
0.622	-1.27423667801806 \\
0.623	-1.29126473053018 \\
0.624	-1.31875387811622 \\
0.625	-1.3588780505925 \\
0.626	-1.40983531817516 \\
0.627	-1.46639476139348 \\
0.628	-1.52184174491983 \\
0.629	-1.57049998663558 \\
0.63	-1.61157925924251 \\
0.631	-1.64669822993683 \\
0.632	-1.67888783157304 \\
0.633	-1.71134395005603 \\
0.634	-1.74494353284175 \\
0.635	-1.77984765181045 \\
0.636	-1.81471284637071 \\
0.637	-1.84797660648521 \\
0.638	-1.87849317605364 \\
0.639	-1.90545581547095 \\
0.64	-1.93038175774467 \\
0.641	-1.95679339627588 \\
0.642	-1.98733231605184 \\
0.643	-2.02286020643942 \\
0.644	-2.06144620235869 \\
0.645	-2.10017698994875 \\
0.646	-2.1367517603645 \\
0.647	-2.16876759670553 \\
0.648	-2.19564193870852 \\
0.649	-2.2169386815755 \\
0.65	-2.23310700100735 \\
0.651	-2.24591069503857 \\
0.652	-2.25739751880114 \\
0.653	-2.27033126243017 \\
0.654	-2.28616256609826 \\
0.655	-2.30526954826783 \\
0.656	-2.32734597217604 \\
0.657	-2.35113397594089 \\
0.658	-2.37539009987481 \\
0.659	-2.39817239703693 \\
0.66	-2.41745765459167 \\
0.661	-2.43176178202594 \\
0.662	-2.43999925823383 \\
0.663	-2.44294669980751 \\
0.664	-2.44202073544469 \\
0.665	-2.43849493338659 \\
0.666	-2.43257761430262 \\
0.667	-2.42251358768105 \\
0.668	-2.40712923025401 \\
0.669	-2.3864067475002 \\
0.67	-2.3622313833451 \\
0.671	-2.3374518277664 \\
0.672	-2.31388224262842 \\
0.673	-2.29284458289255 \\
0.674	-2.27467326821776 \\
0.675	-2.25937997443267 \\
0.676	-2.24641260560513 \\
0.677	-2.23386838357217 \\
0.678	-2.21922599890545 \\
0.679	-2.19885904032907 \\
0.68	-2.17000034041243 \\
0.681	-2.13261088218842 \\
0.682	-2.08948460740856 \\
0.683	-2.0451679956341 \\
0.684	-2.00236228535795 \\
0.685	-1.9617092047614 \\
0.686	-1.92280749194479 \\
0.687	-1.88445711845725 \\
0.688000000000001	-1.84629691739686 \\
0.689000000000001	-1.80797060459572 \\
0.690000000000001	-1.76888595147218 \\
0.691000000000001	-1.72841646690586 \\
0.692000000000001	-1.68532628881679 \\
0.693000000000001	-1.63901349366565 \\
0.694000000000001	-1.58901914241064 \\
0.695000000000001	-1.5345270830426 \\
0.696000000000001	-1.47514257347357 \\
0.697000000000001	-1.4102378461707 \\
0.698000000000001	-1.33919314716081 \\
0.699000000000001	-1.26127506720833 \\
0.700000000000001	-1.17535562104519 \\
0.701000000000001	-1.08214436126661 \\
0.702000000000001	-0.985154386710048 \\
0.703000000000001	-0.890508069274156 \\
0.704000000000001	-0.805506269974639 \\
0.705000000000001	-0.735292087015093 \\
0.706000000000001	-0.681092932498 \\
0.707000000000001	-0.639762110872852 \\
0.708000000000001	-0.60469593852402 \\
0.709000000000001	-0.569231311102431 \\
0.710000000000001	-0.52895882789185 \\
0.711000000000001	-0.48186880528291 \\
0.712000000000001	-0.427394275882703 \\
0.713000000000001	-0.364440491177575 \\
0.714000000000001	-0.290327442341251 \\
0.715000000000001	-0.201280039224176 \\
0.716000000000001	-0.0937628541411347 \\
0.717000000000001	0.0330685077952831 \\
0.718000000000001	0.175105703045171 \\
0.719000000000001	0.323530557284974 \\
0.720000000000001	0.468526530506415 \\
0.721000000000001	0.603886959808596 \\
0.722000000000001	0.728683817750233 \\
0.723000000000001	0.845355840372104 \\
0.724000000000001	0.955743492839544 \\
0.725000000000001	1.05980209842907 \\
0.726000000000001	1.15701037390733 \\
0.727000000000001	1.24653907784129 \\
0.728000000000001	1.32836342289555 \\
0.729000000000001	1.40481598123289 \\
0.730000000000001	1.4803136998428 \\
0.731000000000001	1.55987485870869 \\
0.732000000000001	1.64701804722018 \\
0.733000000000001	1.74283575629972 \\
0.734000000000001	1.84544165305738 \\
0.735000000000001	1.9497627484244 \\
0.736000000000001	2.05033693565563 \\
0.737000000000001	2.14381341108698 \\
0.738000000000001	2.22733787130917 \\
0.739000000000001	2.29841751260499 \\
0.740000000000001	2.35599925189292 \\
0.741000000000001	2.40184419354684 \\
0.742000000000001	2.43956363145614 \\
0.743000000000001	2.47249138073043 \\
0.744000000000001	2.50348428749088 \\
0.745000000000001	2.53420199032483 \\
0.746000000000001	2.56542696720689 \\
0.747000000000001	2.59670796768444 \\
0.748000000000001	2.62717568129252 \\
0.749000000000001	2.65542315773112 \\
0.750000000000001	2.67986105148065 \\
0.751000000000001	2.69886588336844 \\
0.752000000000001	2.71171016611407 \\
0.753000000000001	2.71845483313711 \\
0.754000000000001	2.71954028832505 \\
0.755000000000001	2.7154821904482 \\
0.756000000000001	2.70621317890568 \\
0.757000000000001	2.69148581564885 \\
0.758000000000001	2.6716725791229 \\
0.759000000000001	2.6485627100382 \\
0.760000000000001	2.62398538393197 \\
0.761000000000001	2.59996293705568 \\
0.762000000000001	2.57814921688017 \\
0.763000000000001	2.55917851278106 \\
0.764000000000001	2.54279865410268 \\
0.765000000000001	2.52804503063176 \\
0.766000000000001	2.51333893797657 \\
0.767000000000001	2.49557419713441 \\
0.768000000000001	2.47046795925186 \\
0.769000000000001	2.43364515327811 \\
0.770000000000001	2.38229064913423 \\
0.771000000000001	2.31658677516192 \\
0.772000000000001	2.24029423589547 \\
0.773000000000001	2.16003117555787 \\
0.774000000000001	2.08154997955648 \\
0.775000000000001	2.00691881228114 \\
0.776000000000001	1.93581578417321 \\
0.777000000000001	1.86764187970388 \\
0.778000000000001	1.80091269330692 \\
0.779000000000001	1.73352238042889 \\
0.780000000000001	1.66386825226763 \\
0.781000000000001	1.59154702861413 \\
0.782000000000001	1.51646554239368 \\
0.783000000000001	1.43790299247602 \\
0.784000000000001	1.3552516417515 \\
0.785000000000001	1.26807107702454 \\
0.786000000000001	1.17514029938486 \\
0.787000000000001	1.07534390567688 \\
0.788000000000001	0.970535076580921 \\
0.789000000000001	0.862809619450061 \\
0.790000000000001	0.755390455160776 \\
0.791000000000001	0.655016359253841 \\
0.792000000000001	0.568389384751218 \\
0.793000000000001	0.501073977566699 \\
0.794000000000001	0.454247354623309 \\
0.795000000000001	0.427099260417328 \\
0.796000000000001	0.418153570031372 \\
0.797000000000001	0.42375701759996 \\
0.798000000000001	0.437866647885776 \\
0.799000000000001	0.452887430161026 \\
0.800000000000001	0.464971676795506 \\
0.801000000000001	0.472640376359912 \\
0.802000000000001	0.474277656734411 \\
0.803000000000001	0.466708530109475 \\
0.804000000000001	0.448853371746746 \\
0.805000000000001	0.42158961903799 \\
0.806000000000001	0.384217629175153 \\
0.807000000000001	0.336586772005478 \\
0.808000000000001	0.28159199921587 \\
0.809000000000001	0.225929854485983 \\
0.810000000000001	0.175138525145515 \\
0.811000000000001	0.132807455044985 \\
0.812000000000001	0.101054137816124 \\
0.813000000000001	0.081748723306166 \\
0.814000000000001	0.0752890280613244 \\
0.815000000000001	0.0802180110042572 \\
0.816000000000001	0.0947596370986303 \\
0.817000000000001	0.116644353668078 \\
0.818000000000001	0.142129244492557 \\
0.819000000000001	0.164317046541055 \\
0.820000000000001	0.176494921285652 \\
0.821000000000001	0.174478106583069 \\
0.822000000000001	0.156498253566878 \\
0.823000000000001	0.12082866003588 \\
0.824000000000001	0.066007017842983 \\
0.825000000000001	-0.00729597060819736 \\
0.826000000000001	-0.0970015759696069 \\
0.827000000000001	-0.200538261215643 \\
0.828000000000001	-0.313789651634956 \\
0.829000000000001	-0.430016282146412 \\
0.830000000000001	-0.542153018728965 \\
0.831000000000001	-0.646681911920112 \\
0.832000000000001	-0.743826227328912 \\
0.833000000000001	-0.834579316530392 \\
0.834000000000001	-0.920185800412611 \\
0.835000000000001	-1.00248934573183 \\
0.836000000000001	-1.08333343504272 \\
0.837000000000001	-1.1633406562704 \\
0.838000000000001	-1.24230130015321 \\
0.839000000000001	-1.32115157386885 \\
0.840000000000001	-1.40318667712186 \\
0.841000000000001	-1.4922837985766 \\
0.842000000000001	-1.59078410090526 \\
0.843000000000001	-1.6989182539393 \\
0.844000000000001	-1.81350039000412 \\
0.845000000000001	-1.92790868988937 \\
0.846000000000001	-2.03322209043713 \\
0.847000000000001	-2.12297457937861 \\
0.848000000000001	-2.19608477515256 \\
0.849000000000001	-2.25475346977595 \\
0.850000000000001	-2.30271311686793 \\
0.851000000000001	-2.34388821724733 \\
0.852000000000001	-2.38147663687647 \\
0.853000000000001	-2.4171452409157 \\
0.854000000000001	-2.45163051639567 \\
0.855000000000001	-2.48584062756357 \\
0.856000000000001	-2.52020906436343 \\
0.857000000000001	-2.55305064251911 \\
0.858000000000001	-2.58192126179788 \\
0.859000000000001	-2.60516944571008 \\
0.860000000000001	-2.62199796460819 \\
0.861000000000001	-2.63169488791595 \\
0.862000000000001	-2.63321700284219 \\
0.863000000000001	-2.62613167268774 \\
0.864000000000001	-2.61067732434005 \\
0.865000000000001	-2.5884889879152 \\
0.866000000000001	-2.56142740268124 \\
0.867000000000001	-2.53144949025454 \\
0.868000000000001	-2.50166279043626 \\
0.869000000000001	-2.4757058313324 \\
0.870000000000001	-2.45553554437075 \\
0.871000000000001	-2.44108091795888 \\
0.872000000000001	-2.43305976709678 \\
0.873000000000001	-2.43184876822408 \\
0.874000000000001	-2.43529943405692 \\
0.875000000000001	-2.43981276064021 \\
0.876000000000001	-2.44156885964568 \\
0.877000000000001	-2.43555617933262 \\
0.878000000000001	-2.41566396064057 \\
0.879000000000001	-2.37742118827694 \\
0.880000000000001	-2.31993560245763 \\
0.881000000000001	-2.24561560727828 \\
0.882000000000001	-2.16005324117794 \\
0.883000000000001	-2.070526609767 \\
0.884000000000001	-1.98322212318472 \\
0.885000000000001	-1.90078353402539 \\
0.886000000000001	-1.82123352254364 \\
0.887000000000001	-1.74014658048642 \\
0.888000000000001	-1.65349808119446 \\
0.889000000000001	-1.55944951878071 \\
0.890000000000001	-1.4582976530205 \\
0.891000000000001	-1.35107612208091 \\
0.892000000000001	-1.23947409979603 \\
0.893000000000001	-1.12423214253893 \\
0.894000000000001	-1.00274067560505 \\
0.895000000000001	-0.870437389610589 \\
0.896000000000001	-0.723342016681933 \\
0.897000000000001	-0.560850733996678 \\
0.898000000000001	-0.388883487823355 \\
0.899000000000001	-0.22044926686024 \\
0.900000000000001	-0.0702019568985134 \\
0.901000000000001	0.0542532821384834 \\
0.902000000000001	0.15465582915346 \\
0.903000000000001	0.23682330969922 \\
0.904000000000001	0.305273900179581 \\
0.905000000000001	0.361749478600266 \\
0.906000000000001	0.406292448575747 \\
0.907000000000001	0.439056898845893 \\
0.908000000000001	0.462826151381722 \\
0.909000000000001	0.485047147121864 \\
0.910000000000001	0.516179444211202 \\
0.911000000000001	0.564745558396589 \\
0.912000000000001	0.633860587335035 \\
0.913000000000001	0.721350170137428 \\
0.914000000000001	0.82171300047978 \\
0.915000000000001	0.927167063671525 \\
0.916000000000001	1.02927014141031 \\
0.917000000000001	1.12209094994802 \\
0.918000000000001	1.20426617638027 \\
0.919000000000001	1.27891729823918 \\
0.920000000000001	1.34731160311434 \\
0.921000000000001	1.40472645368561 \\
0.922000000000001	1.45207837274138 \\
0.923000000000001	1.49259329598269 \\
0.924000000000001	1.52344666709441 \\
0.925000000000001	1.54609154448341 \\
0.926000000000001	1.56519723464236 \\
0.927000000000001	1.58127884796163 \\
0.928000000000001	1.59619374649391 \\
0.929000000000001	1.6134651074451 \\
0.930000000000001	1.63339579503748 \\
0.931000000000001	1.65729470268861 \\
0.932000000000001	1.6890390765447 \\
0.933000000000001	1.7333689108226 \\
0.934000000000001	1.7922609101447 \\
0.935000000000001	1.86003005378611 \\
0.936000000000001	1.92490545814329 \\
0.937000000000001	1.98162731068186 \\
0.938000000000001	2.02712423821639 \\
0.939000000000001	2.05972281665331 \\
0.940000000000001	2.08589720187906 \\
0.941000000000001	2.10965651544768 \\
0.942000000000001	2.13563325307439 \\
0.943000000000001	2.16609668568431 \\
0.944000000000001	2.19860940353748 \\
0.945000000000001	2.23277855133153 \\
0.946000000000001	2.26498612522634 \\
0.947000000000001	2.29165923140658 \\
0.948000000000001	2.31112857706923 \\
0.949000000000001	2.32251245236253 \\
0.950000000000001	2.33338794437778 \\
0.951000000000001	2.34829062025111 \\
0.952000000000001	2.36596501144281 \\
0.953000000000001	2.38701831389595 \\
0.954000000000001	2.40766020156451 \\
0.955000000000001	2.42375964684753 \\
0.956000000000001	2.43170625007831 \\
0.957000000000001	2.43089754554038 \\
0.958000000000001	2.42599551269347 \\
0.959000000000001	2.41777163512003 \\
0.960000000000001	2.40867796143633 \\
0.961000000000001	2.40053181048594 \\
0.962000000000001	2.39507678229964 \\
0.963000000000001	2.393807315123 \\
0.964000000000001	2.39601140972574 \\
0.965000000000001	2.40145514530776 \\
0.966000000000001	2.40738473220442 \\
0.967000000000001	2.41222769378956 \\
0.968000000000001	2.41465587261891 \\
0.969000000000001	2.41084695633779 \\
0.970000000000001	2.39928796881465 \\
0.971000000000001	2.3808222871166 \\
0.972000000000001	2.3577869868276 \\
0.973000000000001	2.33387940465524 \\
0.974000000000001	2.31049014369104 \\
0.975000000000001	2.29348675803075 \\
0.976000000000001	2.28349970496153 \\
0.977000000000001	2.27167886241583 \\
0.978000000000001	2.25315503039776 \\
0.979000000000001	2.2264436407605 \\
0.980000000000001	2.19494790596619 \\
0.981000000000001	2.16114918316437 \\
0.982000000000001	2.12717082937023 \\
0.983000000000001	2.09626393619861 \\
0.984000000000001	2.06960432077459 \\
0.985000000000001	2.04541229964646 \\
0.986000000000001	2.01874113017348 \\
0.987000000000001	1.98541548478249 \\
0.988000000000001	1.94202485285035 \\
0.989000000000001	1.88585601700069 \\
0.990000000000001	1.81925893247145 \\
0.991000000000001	1.75333756632962 \\
0.992000000000001	1.69927066069205 \\
0.993000000000001	1.6589304429887 \\
0.994000000000001	1.62811892295867 \\
0.995000000000001	1.60796752866795 \\
0.996000000000001	1.59687235486334 \\
0.997000000000001	1.58638567571004 \\
0.998000000000001	1.57344010833479 \\
0.999000000000001	1.56146221074285 \\
1	1.55137890255714 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-3)
--(axis cs:0,3);

\path [draw=black, fill opacity=0] (axis cs:1,-3)
--(axis cs:1,3);

%\path [draw=black, fill opacity=0] (axis cs:0,0)
%--(axis cs:1,0);

%\path [draw=black, fill opacity=0] (axis cs:0,1)
%--(axis cs:1,1);

\end{axis}

\end{tikzpicture}

==> python/r=20/error_output_rel_r20.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.67,1}

\begin{axis}[
width=\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
legend cell align={left},
legend columns=5,
legend entries={{$\boldsymbol{V}_{\boldsymbol{\phi}}$},{$\boldsymbol{V}_{\text{aug}}$},{POD},{SO-NLMM}},
legend style={at={(0.5,1.20)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={time (s)},
xmajorgrids,
xmin=0, xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.01960784313725!black},
ylabel={rel. $\mathcal{L}_2$ output-error},
ymajorgrids,
ymin=1e-09, ymax=0.1,
ymode=log,
%ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
ytick={1e-09,1e-07,1e-05,0.001,0.1},
%yticklabels={$\mathdefault{10^{-10}}$,$\mathdefault{10^{-9}}$,$\mathdefault{10^{-8}}$,$\mathdefault{10^{-7}}$,$\mathdefault{10^{-6}}$,$\mathdefault{10^{-5}}$,$\mathdefault{10^{-4}}$,$\mathdefault{10^{-3}}$,$\mathdefault{10^{-2}}$,$\mathdefault{10^{-1}}$,$\mathdefault{10^{0}}$,$\mathdefault{10^{1}}$}
yticklabels={$10^{-9}$,$10^{-7}$,$10^{-5}$,$10^{-3}$,$10^{-1}$}
]
%\addlegendimage{no markers, red!67.0!black}
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, red}
%\addlegendimage{no markers, green!67.0!black}
\addplot [thick, red!67.0!black]
table [row sep=\\]{%
0	0 \\
0.001	1.44546489157369e-06 \\
0.002	4.01841399410982e-06 \\
0.003	5.7515519738222e-06 \\
0.004	9.1293016167992e-06 \\
0.005	2.15858762792675e-05 \\
0.006	5.75953191826473e-05 \\
0.007	0.000137728495288408 \\
0.008	0.000275301082446704 \\
0.009	0.000471018911053732 \\
0.01	0.000728676504674614 \\
0.011	0.00105832859431202 \\
0.012	0.00145267850010316 \\
0.013	0.00188447098520714 \\
0.014	0.00233226712349758 \\
0.015	0.00278175239628181 \\
0.016	0.00321992292974592 \\
0.017	0.0036887023758762 \\
0.018	0.00431839857446158 \\
0.019	0.00519772894490834 \\
0.02	0.00627774726726868 \\
0.021	0.00748599712751821 \\
0.022	0.00881015257080832 \\
0.023	0.0102819758060062 \\
0.024	0.0119626958091045 \\
0.025	0.0138610332655555 \\
0.026	0.0158728783123951 \\
0.027	0.0178748486215078 \\
0.028	0.0198098290476656 \\
0.029	0.0216705195628191 \\
0.03	0.0234786116554273 \\
0.031	0.0252612814124375 \\
0.032	0.0270039137632699 \\
0.033	0.0286546034123364 \\
0.034	0.0301760102707146 \\
0.035	0.0315471999497032 \\
0.036	0.0327385682289752 \\
0.037	0.0337442888798907 \\
0.038	0.0346384036247028 \\
0.039	0.0355333113182838 \\
0.04	0.0364406724223796 \\
0.041	0.0372640550514985 \\
0.042	0.0379683644943507 \\
0.043	0.0386607299499908 \\
0.044	0.0394329744525118 \\
0.045	0.0402177766729298 \\
0.046	0.040895442624849 \\
0.047	0.0414104833984002 \\
0.048	0.0417557089102601 \\
0.049	0.0419651213001858 \\
0.05	0.0421009477097473 \\
0.051	0.0421837206906368 \\
0.052	0.0421770175583054 \\
0.053	0.0420556159394427 \\
0.054	0.0418288364331716 \\
0.055	0.0415202941008751 \\
0.056	0.0411764917437731 \\
0.057	0.0408607425469803 \\
0.058	0.040613646649747 \\
0.059	0.0404322951477849 \\
0.06	0.040278047444955 \\
0.061	0.0401298462710813 \\
0.062	0.040068051235306 \\
0.063	0.0401921612406126 \\
0.064	0.0404159238531811 \\
0.065	0.040548374707735 \\
0.066	0.0405208211629183 \\
0.067	0.0403628622020953 \\
0.068	0.0400786052447562 \\
0.069	0.0396401529364709 \\
0.07	0.0390184634811398 \\
0.071	0.0381826617591167 \\
0.0720000000000001	0.0371199177800716 \\
0.0730000000000001	0.0358421711681114 \\
0.0740000000000001	0.0343587868115154 \\
0.0750000000000001	0.0326954138277956 \\
0.0760000000000001	0.0309221525643485 \\
0.0770000000000001	0.029082670006578 \\
0.0780000000000001	0.0271407748880388 \\
0.0790000000000001	0.0250598352614317 \\
0.0800000000000001	0.0228567153707861 \\
0.0810000000000001	0.0205726850582736 \\
0.0820000000000001	0.018282347875927 \\
0.0830000000000001	0.0160904691086751 \\
0.0840000000000001	0.0140286748256533 \\
0.0850000000000001	0.0120271920853222 \\
0.0860000000000001	0.0100263174903932 \\
0.0870000000000001	0.00804397178746801 \\
0.0880000000000001	0.00616298432698281 \\
0.0890000000000001	0.00445281317399575 \\
0.0900000000000001	0.00288529970322783 \\
0.0910000000000001	0.00138608113337594 \\
0.0920000000000001	7.60395794185549e-05 \\
0.0930000000000001	0.00150201180079196 \\
0.0940000000000001	0.00290241664597777 \\
0.0950000000000001	0.0042952972862507 \\
0.0960000000000001	0.00568967893282199 \\
0.0970000000000001	0.0070830497986982 \\
0.0980000000000001	0.00846620223764077 \\
0.0990000000000001	0.00982475671134102 \\
0.1	0.0111427753604544 \\
0.101	0.0124080347103032 \\
0.102	0.013609287121135 \\
0.103	0.0147414373635609 \\
0.104	0.0158421196968362 \\
0.105	0.0169758441123399 \\
0.106	0.0181326024055024 \\
0.107	0.0192509197883254 \\
0.108	0.0203205046962941 \\
0.109	0.0213349670750226 \\
0.11	0.0222525815198752 \\
0.111	0.0230710484194778 \\
0.112	0.0238070445623797 \\
0.113	0.0244019164533777 \\
0.114	0.0248534229194975 \\
0.115	0.0254217250886239 \\
0.116	0.0262446635572892 \\
0.117	0.0270777030421282 \\
0.118	0.0277789376221153 \\
0.119	0.0284424284745382 \\
0.12	0.0291007351611264 \\
0.121	0.0297465209041637 \\
0.122	0.030474869802396 \\
0.123	0.0313336954955005 \\
0.124	0.0322215531489855 \\
0.125	0.0330273627215274 \\
0.126	0.033660234896755 \\
0.127	0.034113253456803 \\
0.128	0.0346160214581117 \\
0.129	0.0352892623513788 \\
0.13	0.0359111055016849 \\
0.131	0.0363640650331062 \\
0.132	0.0367456759083924 \\
0.133	0.0370517728478285 \\
0.134	0.037223614427629 \\
0.135	0.0373673841296206 \\
0.136	0.0376220909902128 \\
0.137	0.0379464618777126 \\
0.138	0.0381930433401926 \\
0.139	0.0382422898174761 \\
0.14	0.0381708943231572 \\
0.141	0.0382815871904767 \\
0.142	0.0385911159403097 \\
0.143	0.0388236579009982 \\
0.144	0.0389584061622443 \\
0.145	0.0390697914356677 \\
0.146	0.0390789513394016 \\
0.147	0.0390651251829648 \\
0.148	0.0392199387098052 \\
0.149	0.039415705374012 \\
0.15	0.0394296197067299 \\
0.151	0.0392651263580178 \\
0.152	0.0389969485510989 \\
0.153	0.0387473183350329 \\
0.154	0.0386093245879716 \\
0.155	0.0384517655476393 \\
0.156	0.0381507774458685 \\
0.157	0.0377884173815217 \\
0.158	0.0373715033210102 \\
0.159	0.0368820145265787 \\
0.16	0.0365705133466712 \\
0.161	0.0364704873293624 \\
0.162	0.036239092605929 \\
0.163	0.0357993240942269 \\
0.164	0.0353727061660605 \\
0.165	0.0350774952433399 \\
0.166	0.0348799323158002 \\
0.167	0.0346764444653265 \\
0.168	0.0343495103893113 \\
0.169	0.0339186099747249 \\
0.17	0.0334443769809871 \\
0.171	0.0328695111255915 \\
0.172	0.0322879570096114 \\
0.173	0.0318856109152105 \\
0.174	0.0314964741182274 \\
0.175	0.0308771748588131 \\
0.176	0.0301170999237213 \\
0.177	0.0294056109595256 \\
0.178	0.0287955499681519 \\
0.179	0.0283022065110551 \\
0.18	0.0279058743709825 \\
0.181	0.0275081316025928 \\
0.182	0.0270892592671634 \\
0.183	0.0266663704079314 \\
0.184	0.0262383563781522 \\
0.185	0.0259646961006462 \\
0.186	0.0259062699114905 \\
0.187	0.0258021788874771 \\
0.188	0.0254841446918754 \\
0.189	0.0250599406118395 \\
0.19	0.0246389440538089 \\
0.191	0.0241952677517156 \\
0.192	0.0237244697948054 \\
0.193	0.0232833827707139 \\
0.194	0.0228427735988105 \\
0.195	0.0223452141064707 \\
0.196	0.0218147253099927 \\
0.197	0.021252202276475 \\
0.198	0.0205751847725397 \\
0.199	0.0197373920203451 \\
0.2	0.0188449329562692 \\
0.201	0.0180665488992586 \\
0.202	0.0173950785079548 \\
0.203	0.016711096550174 \\
0.204	0.0160149599695289 \\
0.205	0.0153463697827787 \\
0.206	0.0146553857549516 \\
0.207	0.0138927206431201 \\
0.208	0.0130860389805605 \\
0.209	0.0122098714528126 \\
0.21	0.0110839916696368 \\
0.211	0.00966963427370394 \\
0.212	0.00818926884383559 \\
0.213	0.00676856009733338 \\
0.214	0.00529532047324842 \\
0.215	0.00366419983723759 \\
0.216	0.0019462856506023 \\
0.217	0.000209992150100954 \\
0.218	0.00153998610836802 \\
0.219	0.00324898055571322 \\
0.22	0.00506619762934534 \\
0.221	0.00720249105325062 \\
0.222	0.00941074155505937 \\
0.223	0.0115167050807921 \\
0.224	0.0138870675141648 \\
0.225	0.0165303842671796 \\
0.226	0.0190627834598317 \\
0.227	0.0215861149704458 \\
0.228	0.0242432750285534 \\
0.229	0.0267646833897281 \\
0.23	0.0290369939213678 \\
0.231	0.0311798719211489 \\
0.232	0.0331329445305854 \\
0.233	0.0348586064730803 \\
0.234	0.0364884642239097 \\
0.235	0.0378922079048672 \\
0.236	0.0388287849862237 \\
0.237	0.0394845851086773 \\
0.238	0.0400926692081045 \\
0.239	0.0404522074317759 \\
0.24	0.0404711769739317 \\
0.241	0.0404545412827152 \\
0.242	0.0405105170952415 \\
0.243	0.0405288581482128 \\
0.244	0.0405204729234579 \\
0.245	0.0405639743589657 \\
0.246	0.0408014080555824 \\
0.247	0.0411486385503135 \\
0.248	0.0413336807965736 \\
0.249	0.0414852798975949 \\
0.25	0.0417498270927587 \\
0.251	0.0418511700120949 \\
0.252	0.0417465415486263 \\
0.253	0.0417600046280783 \\
0.254	0.0418533463945717 \\
0.255	0.0418004920682718 \\
0.256	0.041706038481693 \\
0.257	0.0415954552687274 \\
0.258	0.0413465683058683 \\
0.259	0.0411128387781452 \\
0.26	0.0409150861752492 \\
0.261	0.0404821412177138 \\
0.262	0.0399733948628946 \\
0.263	0.0395830769392363 \\
0.264	0.0389792479634493 \\
0.265	0.0382163225436738 \\
0.266	0.037620157295833 \\
0.267	0.0368997609332972 \\
0.268	0.0358679235489703 \\
0.269	0.034795889561957 \\
0.27	0.0336724417587706 \\
0.271	0.0323563571269897 \\
0.272	0.030913112514166 \\
0.273	0.0293012059582003 \\
0.274	0.0274734590131891 \\
0.275	0.0256071700535929 \\
0.276	0.0236899057784932 \\
0.277	0.0214745567834537 \\
0.278	0.0190122134244716 \\
0.279	0.0165730491542584 \\
0.28	0.0141078286286279 \\
0.281	0.0114394311009417 \\
0.282	0.00867451975053346 \\
0.283	0.0059521707473365 \\
0.284	0.00337130600505046 \\
0.285	0.00110072779099878 \\
0.286	0.000872785128582394 \\
0.287	0.00255903121850588 \\
0.288	0.00375843460122612 \\
0.289	0.00460879289299866 \\
0.29	0.00542209952894979 \\
0.291	0.00601968947071047 \\
0.292	0.00625157829842892 \\
0.293	0.00644163485572968 \\
0.294	0.00679151209745416 \\
0.295	0.00716765738068715 \\
0.296	0.00752448138206628 \\
0.297	0.0079855515599736 \\
0.298	0.00854604111578301 \\
0.299	0.00907926913243719 \\
0.3	0.00959598010027749 \\
0.301	0.010190075810965 \\
0.302	0.0107980395358482 \\
0.303	0.011216049205832 \\
0.304	0.0113679768717179 \\
0.305	0.0114833900176851 \\
0.306	0.0117804329480603 \\
0.307	0.0120635955777986 \\
0.308	0.0121313245075078 \\
0.309	0.0121241633561811 \\
0.31	0.0120859295016624 \\
0.311	0.0118856803012673 \\
0.312	0.0116388141833408 \\
0.313	0.0115589992395629 \\
0.314	0.0115075648304334 \\
0.315	0.0113673045613944 \\
0.316	0.0115468618243961 \\
0.317	0.012168568968359 \\
0.318	0.0127685045768507 \\
0.319	0.013235450863839 \\
0.32	0.0138692786014723 \\
0.321	0.0146586933789434 \\
0.322	0.0153694231066816 \\
0.323	0.0161190985497234 \\
0.324	0.0169814028815897 \\
0.325	0.0177526776178473 \\
0.326	0.0185218654355838 \\
0.327	0.0193703577715893 \\
0.328	0.0199960735158112 \\
0.329	0.0205106501014674 \\
0.33	0.0214145708201028 \\
0.331	0.0224569358144163 \\
0.332	0.0232343604020083 \\
0.333	0.0240827453570477 \\
0.334	0.0251262726415329 \\
0.335	0.0261193171348382 \\
0.336	0.0272304161007581 \\
0.337	0.0285726820568735 \\
0.338	0.0298984161765861 \\
0.339	0.0312039624087403 \\
0.34	0.0324464891640786 \\
0.341	0.033356668070326 \\
0.342	0.0342242695301593 \\
0.343	0.0353506710069158 \\
0.344	0.0362893089403201 \\
0.345	0.0369126540591157 \\
0.346	0.037630973436898 \\
0.347	0.038322221267741 \\
0.348	0.0387890653808822 \\
0.349	0.0394100112548135 \\
0.35	0.0401788878464008 \\
0.351	0.0407694935091484 \\
0.352	0.0412573382442011 \\
0.353	0.0416303993624783 \\
0.354	0.0419175579322966 \\
0.355	0.0423971787989045 \\
0.356	0.0428227028075171 \\
0.357	0.0428598631632305 \\
0.358	0.0428708119060413 \\
0.359	0.0429431425106468 \\
0.36	0.0427120836398921 \\
0.361	0.0424478268811561 \\
0.362	0.0424239922802654 \\
0.363	0.0422685026107128 \\
0.364	0.0419109364684963 \\
0.365	0.041586239967721 \\
0.366	0.0412867467443336 \\
0.367	0.041141673806851 \\
0.368	0.0411710341810832 \\
0.369	0.0410099880669807 \\
0.37	0.0407222808694028 \\
0.371	0.0405694012127731 \\
0.372	0.0402411449228784 \\
0.373	0.0396850474039478 \\
0.374	0.0393120264646575 \\
0.375	0.0388733287058045 \\
0.376	0.0379831215593416 \\
0.377	0.0369700251174031 \\
0.378	0.036060264473696 \\
0.379	0.0350935083087999 \\
0.38	0.0341408915391843 \\
0.381	0.0332072621711106 \\
0.382	0.0320488019710479 \\
0.383	0.0307950991726656 \\
0.384	0.0296151806333657 \\
0.385	0.0282342111874503 \\
0.386	0.0266966144403896 \\
0.387	0.0254149114838939 \\
0.388	0.024156296044454 \\
0.389	0.0224956352652615 \\
0.39	0.0206422334834994 \\
0.391	0.0188330421004196 \\
0.392	0.0169604612019784 \\
0.393	0.015069613896948 \\
0.394	0.0133053968271489 \\
0.395	0.0115679773538893 \\
0.396	0.00987722485053658 \\
0.397	0.00843960547943786 \\
0.398	0.00715374457422401 \\
0.399	0.00576293156296343 \\
0.4	0.0044242147100707 \\
0.401	0.00346196701701603 \\
0.402	0.00267712314132877 \\
0.403	0.00171218849599038 \\
0.404	0.000615629153453251 \\
0.405	0.000499757060874069 \\
0.406	0.00172535210883713 \\
0.407	0.00314184735602957 \\
0.408	0.00464922606808815 \\
0.409	0.00614125174783825 \\
0.41	0.00772643306361288 \\
0.411	0.00951990917246632 \\
0.412	0.0112960882139516 \\
0.413	0.012736396559996 \\
0.414	0.0139028784862016 \\
0.415	0.0151395843687757 \\
0.416	0.0164246400001032 \\
0.417	0.0175027269671419 \\
0.418	0.0185252496410998 \\
0.419	0.0195665538488942 \\
0.42	0.0203714493592259 \\
0.421	0.0211461235126683 \\
0.422	0.0222399815019034 \\
0.423	0.0233666462174075 \\
0.424	0.0245110454526918 \\
0.425	0.026024832595275 \\
0.426	0.0275484127222775 \\
0.427	0.0287715962852875 \\
0.428	0.0301883493134032 \\
0.429	0.0318112466389796 \\
0.43	0.0331243798361412 \\
0.431	0.0342639555300557 \\
0.432	0.0353775994260063 \\
0.433	0.0361367422901083 \\
0.434	0.0366407095021442 \\
0.435	0.0372678159895405 \\
0.436	0.0377683828027106 \\
0.437	0.0379557875972798 \\
0.438	0.0383330772012209 \\
0.439	0.0388370210723566 \\
0.44	0.0389281904874154 \\
0.441	0.0388744104946106 \\
0.442	0.0390312128429411 \\
0.443	0.0391815347119372 \\
0.444	0.0394037267531351 \\
0.445	0.0397576306171372 \\
0.446	0.0399311983045298 \\
0.447	0.0401164315918198 \\
0.448	0.0404386563430768 \\
0.449	0.0406158647716419 \\
0.45	0.0408252323671201 \\
0.451	0.0410715867812684 \\
0.452	0.0409033475424292 \\
0.453	0.0405176174102753 \\
0.454	0.0403830582879835 \\
0.455	0.0402149589571783 \\
0.456	0.0398151648550649 \\
0.457	0.0395441858552999 \\
0.458	0.0392670279199818 \\
0.459	0.0386992171899975 \\
0.46	0.038132382094996 \\
0.461	0.0375675059004034 \\
0.462	0.036861694295802 \\
0.463	0.0363772369403957 \\
0.464	0.0359125333864696 \\
0.465	0.0350502465054104 \\
0.466	0.034374002776595 \\
0.467	0.0340219755498681 \\
0.468	0.0334752565179388 \\
0.469	0.0329719525562864 \\
0.47	0.0325955922410457 \\
0.471	0.0319278934550819 \\
0.472	0.0311492622607876 \\
0.473	0.0305059985657022 \\
0.474	0.0297165600790733 \\
0.475	0.0288333457112612 \\
0.476	0.0280977688345523 \\
0.477	0.0271817562814876 \\
0.478	0.0258870605529497 \\
0.479	0.0246619288600376 \\
0.48	0.0235686723187126 \\
0.481	0.0222364570682422 \\
0.482	0.020929645385428 \\
0.483	0.0198681756561741 \\
0.484	0.0187251535344121 \\
0.485	0.017609058805268 \\
0.486	0.0168396311678247 \\
0.487	0.0163405663537626 \\
0.488	0.0161675027867719 \\
0.489	0.0162955019170422 \\
0.49	0.0163256754274058 \\
0.491	0.0162849782506914 \\
0.492	0.0165242989378461 \\
0.493	0.0168295728614202 \\
0.494	0.016863689413748 \\
0.495	0.0168912320095142 \\
0.496	0.0170774953283972 \\
0.497	0.017102616706 \\
0.498	0.0168419981184884 \\
0.499	0.016519766577002 \\
0.5	0.0161860823002819 \\
0.501	0.0156413371378011 \\
0.502	0.0148827437438158 \\
0.503	0.0142082435451611 \\
0.504	0.0137218897895877 \\
0.505	0.0132023960728874 \\
0.506	0.0125880957761356 \\
0.507	0.012117019791461 \\
0.508	0.0119396680996872 \\
0.509	0.0119033231379808 \\
0.51	0.0118358038540682 \\
0.511	0.0117689511078254 \\
0.512	0.0117344588895293 \\
0.513	0.0115300352884295 \\
0.514	0.0110175952287985 \\
0.515	0.0104000071425602 \\
0.516	0.00984703149549522 \\
0.517	0.0091404476785412 \\
0.518	0.008015027188746 \\
0.519	0.00664556765944193 \\
0.52	0.00528529035153436 \\
0.521	0.00381669829936032 \\
0.522	0.00215790994371568 \\
0.523	0.000513779299332433 \\
0.524	0.00116344555096672 \\
0.525	0.0030478569725938 \\
0.526	0.00483268378005555 \\
0.527	0.0064166165807988 \\
0.528	0.00828323804598554 \\
0.529	0.0103516494706128 \\
0.53	0.012308031170571 \\
0.531	0.0145262416093705 \\
0.532	0.0169679586673367 \\
0.533	0.0191900845354429 \\
0.534	0.0214249595239705 \\
0.535	0.0239141496067968 \\
0.536	0.0263979604111442 \\
0.537	0.0288476458874396 \\
0.538	0.0313377627931607 \\
0.539	0.0335230891159158 \\
0.54	0.0352720155991504 \\
0.541	0.0369297838270249 \\
0.542	0.0383956944176873 \\
0.543	0.0392944131089675 \\
0.544	0.0399448505468869 \\
0.545	0.0406658607222265 \\
0.546	0.0411629411526978 \\
0.547	0.0414170726370612 \\
0.548	0.0416872842277178 \\
0.549	0.0419928225525655 \\
0.55	0.0424775596503893 \\
0.551	0.0430788635922174 \\
0.552	0.0434948631951974 \\
0.553	0.0439505428835127 \\
0.554	0.0444744162684055 \\
0.555	0.0446794097907125 \\
0.556	0.0448036165528337 \\
0.557	0.0450507107239285 \\
0.558	0.0449858619351062 \\
0.559	0.0445666847272551 \\
0.56	0.0442147969004225 \\
0.561	0.0438833584256739 \\
0.562	0.0434152332518694 \\
0.563	0.0430842594666962 \\
0.564	0.0428238920091293 \\
0.565	0.0423764984523567 \\
0.566	0.0420482269820126 \\
0.567	0.0418621213045117 \\
0.568	0.0414618588286666 \\
0.569	0.0412304736258784 \\
0.57	0.0412559390367928 \\
0.571	0.040885810907948 \\
0.572	0.0402253891709554 \\
0.573	0.0395930969511128 \\
0.574	0.0387104590439649 \\
0.575	0.0375806372062432 \\
0.576	0.0363943603500461 \\
0.577	0.035011850297732 \\
0.578	0.0335089198209919 \\
0.579	0.032077621797278 \\
0.58	0.0304628878897122 \\
0.581	0.0285028044050075 \\
0.582	0.0265545796232959 \\
0.583	0.0246326173597592 \\
0.584	0.0223426548532028 \\
0.585	0.0197475443413607 \\
0.586	0.0171077385147306 \\
0.587	0.0143110195387987 \\
0.588	0.0112806130584189 \\
0.589	0.00822334017267397 \\
0.59	0.00513813433222144 \\
0.591	0.00207240271527742 \\
0.592	0.000634866194395965 \\
0.593	0.00301162133786533 \\
0.594	0.00513658211693432 \\
0.595	0.00658862319261605 \\
0.596	0.0074415766363871 \\
0.597	0.00825485127988423 \\
0.598	0.00900938413735525 \\
0.599	0.00946861908145571 \\
0.6	0.00978437572338416 \\
0.601	0.0101558583700115 \\
0.602	0.0105155078992754 \\
0.603	0.0108718889963437 \\
0.604	0.0114580161700829 \\
0.605	0.0123414167421837 \\
0.606	0.0132728030949057 \\
0.607	0.0140894653360719 \\
0.608	0.0148805718043543 \\
0.609	0.0157898722276158 \\
0.61	0.0167539987339466 \\
0.611	0.0175794598186417 \\
0.612	0.0183557934059919 \\
0.613	0.0191708372146642 \\
0.614	0.0198170892363053 \\
0.615	0.020239187639839 \\
0.616	0.0206169858913193 \\
0.617	0.0208495047097378 \\
0.618	0.0207207652197167 \\
0.619	0.0206676214748525 \\
0.62	0.0210379705818076 \\
0.621	0.0213667628587941 \\
0.622	0.0214409271850083 \\
0.623	0.0216208744104928 \\
0.624	0.0219795312870676 \\
0.625	0.0222848001493305 \\
0.626	0.0226823919765584 \\
0.627	0.023412896032335 \\
0.628	0.0242776528719547 \\
0.629	0.0251582755833704 \\
0.63	0.0260970531143716 \\
0.631	0.0267748891371477 \\
0.632	0.0269529828981622 \\
0.633	0.0271395533639951 \\
0.634	0.0276875101249893 \\
0.635	0.0282227318634838 \\
0.636	0.0287222946146344 \\
0.637	0.0293552740160847 \\
0.638	0.0298448054544946 \\
0.639	0.0301879586749891 \\
0.64	0.0307071677637208 \\
0.641	0.0313441522664396 \\
0.642	0.0319923007235365 \\
0.643	0.0326674437328497 \\
0.644	0.0331265204706545 \\
0.645	0.0334346671261103 \\
0.646	0.0341050885038882 \\
0.647	0.0349383228997621 \\
0.648	0.0354501909196132 \\
0.649	0.035871407123059 \\
0.65	0.0362335619233682 \\
0.651	0.0362217214543561 \\
0.652	0.0360786997562759 \\
0.653	0.0361838776159292 \\
0.654	0.0364322059655283 \\
0.655	0.0367064855495965 \\
0.656	0.0369167093150186 \\
0.657	0.0369195341293379 \\
0.658	0.0371125455379671 \\
0.659	0.0377054219150914 \\
0.66	0.0382135112710126 \\
0.661	0.0385750451367341 \\
0.662	0.0389691595021318 \\
0.663	0.0391101298177546 \\
0.664	0.0390266993760659 \\
0.665	0.0391938030422037 \\
0.666	0.0394457380861445 \\
0.667	0.0393959772365369 \\
0.668	0.0391641717356998 \\
0.669	0.0387604458838776 \\
0.67	0.0381891542738654 \\
0.671	0.0377903852241594 \\
0.672	0.0375057782957634 \\
0.673	0.0370371117685113 \\
0.674	0.0365827203289081 \\
0.675	0.0361886761224756 \\
0.676	0.0355831008881921 \\
0.677	0.0351299502455212 \\
0.678	0.0351567041190893 \\
0.679	0.0351353981944341 \\
0.68	0.0347684941112204 \\
0.681	0.034269991128449 \\
0.682	0.0336683374406813 \\
0.683	0.0330046784236473 \\
0.684	0.0324417149329271 \\
0.685	0.0318608892333561 \\
0.686	0.031175163802349 \\
0.687	0.0305858444783824 \\
0.688000000000001	0.0300171759585499 \\
0.689000000000001	0.0291892788336608 \\
0.690000000000001	0.0283857276979361 \\
0.691000000000001	0.0279333568178952 \\
0.692000000000001	0.0274520257687269 \\
0.693000000000001	0.0266747612754295 \\
0.694000000000001	0.0258206726063425 \\
0.695000000000001	0.0249354011889581 \\
0.696000000000001	0.0238994929869125 \\
0.697000000000001	0.0228364333131026 \\
0.698000000000001	0.0218496079087519 \\
0.699000000000001	0.0207960083158564 \\
0.700000000000001	0.0196436090610411 \\
0.701000000000001	0.0184274368345076 \\
0.702000000000001	0.0169944337901057 \\
0.703000000000001	0.0152472047709772 \\
0.704000000000001	0.0134859916183166 \\
0.705000000000001	0.0121192693365923 \\
0.706000000000001	0.0110479842762466 \\
0.707000000000001	0.0100571654208381 \\
0.708000000000001	0.00929616829290228 \\
0.709000000000001	0.00882065117688886 \\
0.710000000000001	0.00844459225206112 \\
0.711000000000001	0.00806470287772973 \\
0.712000000000001	0.00769133841321064 \\
0.713000000000001	0.00717900450780017 \\
0.714000000000001	0.00623662255938405 \\
0.715000000000001	0.00491160101861191 \\
0.716000000000001	0.00353999601871154 \\
0.717000000000001	0.00222167482467426 \\
0.718000000000001	0.000700954223477017 \\
0.719000000000001	0.00124765683833665 \\
0.720000000000001	0.003452392741654 \\
0.721000000000001	0.00572353358449447 \\
0.722000000000001	0.00803774773601422 \\
0.723000000000001	0.0102002987744142 \\
0.724000000000001	0.012213651248697 \\
0.725000000000001	0.0143060466983011 \\
0.726000000000001	0.0162374185808269 \\
0.727000000000001	0.0178953169255189 \\
0.728000000000001	0.0198526687764623 \\
0.729000000000001	0.0220351313950636 \\
0.730000000000001	0.0238062429009206 \\
0.731000000000001	0.0253819589474681 \\
0.732000000000001	0.0271779717835408 \\
0.733000000000001	0.0289056546053116 \\
0.734000000000001	0.0304154474260203 \\
0.735000000000001	0.0320601132172414 \\
0.736000000000001	0.0338008872791524 \\
0.737000000000001	0.0353854387692764 \\
0.738000000000001	0.0369694612753863 \\
0.739000000000001	0.0384096674201238 \\
0.740000000000001	0.0391976039274684 \\
0.741000000000001	0.0395547008099989 \\
0.742000000000001	0.0400377932471599 \\
0.743000000000001	0.0403748798270434 \\
0.744000000000001	0.0403121044019587 \\
0.745000000000001	0.0403818652977255 \\
0.746000000000001	0.0406853954775391 \\
0.747000000000001	0.040936396085701 \\
0.748000000000001	0.0413198129015427 \\
0.749000000000001	0.0419030043427447 \\
0.750000000000001	0.0425899932871474 \\
0.751000000000001	0.0433427389977215 \\
0.752000000000001	0.043894121553045 \\
0.753000000000001	0.0443157428902599 \\
0.754000000000001	0.0449246694929628 \\
0.755000000000001	0.0453599777464939 \\
0.756000000000001	0.0452788423854531 \\
0.757000000000001	0.0451509625841209 \\
0.758000000000001	0.0451202672847126 \\
0.759000000000001	0.0447384372480209 \\
0.760000000000001	0.0440869414606341 \\
0.761000000000001	0.0434535462462 \\
0.762000000000001	0.0427332825555476 \\
0.763000000000001	0.0420084317386553 \\
0.764000000000001	0.0413685567348971 \\
0.765000000000001	0.0405573847042732 \\
0.766000000000001	0.0398697456110406 \\
0.767000000000001	0.0395709679792001 \\
0.768000000000001	0.0390839273160219 \\
0.769000000000001	0.0384365347779637 \\
0.770000000000001	0.0380609109704201 \\
0.771000000000001	0.0374623610911878 \\
0.772000000000001	0.0363956158399376 \\
0.773000000000001	0.0353919478789601 \\
0.774000000000001	0.0343395850382149 \\
0.775000000000001	0.0328834753219065 \\
0.776000000000001	0.0313624740094493 \\
0.777000000000001	0.0299254444545956 \\
0.778000000000001	0.0284133077049421 \\
0.779000000000001	0.0271008978597677 \\
0.780000000000001	0.0259892172009555 \\
0.781000000000001	0.024535103743286 \\
0.782000000000001	0.0228089624227641 \\
0.783000000000001	0.0212865420146565 \\
0.784000000000001	0.0196955394791014 \\
0.785000000000001	0.0177361458196407 \\
0.786000000000001	0.0159427667949236 \\
0.787000000000001	0.0144844652022381 \\
0.788000000000001	0.0129483986952809 \\
0.789000000000001	0.0113264689009138 \\
0.790000000000001	0.00970243624809264 \\
0.791000000000001	0.0081151129330331 \\
0.792000000000001	0.006769990220065 \\
0.793000000000001	0.00561663614825762 \\
0.794000000000001	0.00459816333632742 \\
0.795000000000001	0.00407764433939961 \\
0.796000000000001	0.00406986799754249 \\
0.797000000000001	0.00406929825672845 \\
0.798000000000001	0.00391757908965249 \\
0.799000000000001	0.00396138526180994 \\
0.800000000000001	0.00434791532494111 \\
0.801000000000001	0.00479172427412089 \\
0.802000000000001	0.00516408655308628 \\
0.803000000000001	0.00552343815870311 \\
0.804000000000001	0.00569839691839447 \\
0.805000000000001	0.00546044867085307 \\
0.806000000000001	0.00495186840672445 \\
0.807000000000001	0.00448579833730258 \\
0.808000000000001	0.00402211078346385 \\
0.809000000000001	0.00332138034449734 \\
0.810000000000001	0.00240031404314746 \\
0.811000000000001	0.00150058924972702 \\
0.812000000000001	0.000758108739626489 \\
0.813000000000001	0.000113091501257605 \\
0.814000000000001	0.000426745611166448 \\
0.815000000000001	0.000709421155640886 \\
0.816000000000001	0.000682386142546059 \\
0.817000000000001	0.000487269481737137 \\
0.818000000000001	0.00022048293277035 \\
0.819000000000001	0.000214328744337038 \\
0.820000000000001	0.000867269383683244 \\
0.821000000000001	0.00142063601707525 \\
0.822000000000001	0.00150361590231424 \\
0.823000000000001	0.00135389511324849 \\
0.824000000000001	0.00130402217194888 \\
0.825000000000001	0.00105506415655468 \\
0.826000000000001	0.000359843528141309 \\
0.827000000000001	0.000535159968334332 \\
0.828000000000001	0.00166879197864394 \\
0.829000000000001	0.00328590510756068 \\
0.830000000000001	0.0049164763852289 \\
0.831000000000001	0.00620837121088118 \\
0.832000000000001	0.00783667685784183 \\
0.833000000000001	0.0097898643649103 \\
0.834000000000001	0.0114675135559146 \\
0.835000000000001	0.0133204816475704 \\
0.836000000000001	0.0154892303867646 \\
0.837000000000001	0.0174435642778464 \\
0.838000000000001	0.0193440452054026 \\
0.839000000000001	0.0213360762677289 \\
0.840000000000001	0.0230825926609392 \\
0.841000000000001	0.0247307653147159 \\
0.842000000000001	0.0265759340427397 \\
0.843000000000001	0.0283182214924346 \\
0.844000000000001	0.0298141600407482 \\
0.845000000000001	0.0315378968727706 \\
0.846000000000001	0.0333859430565335 \\
0.847000000000001	0.0347323827321248 \\
0.848000000000001	0.0357282950897494 \\
0.849000000000001	0.0366608877093152 \\
0.850000000000001	0.0372162072936806 \\
0.851000000000001	0.0374155401404537 \\
0.852000000000001	0.0375951053902575 \\
0.853000000000001	0.0376641519161423 \\
0.854000000000001	0.0378957793640877 \\
0.855000000000001	0.0385281195713189 \\
0.856000000000001	0.0390388107548973 \\
0.857000000000001	0.0396484736532131 \\
0.858000000000001	0.0407429359547406 \\
0.859000000000001	0.0416738235418381 \\
0.860000000000001	0.0423351794894342 \\
0.861000000000001	0.043169376406502 \\
0.862000000000001	0.0437935364286012 \\
0.863000000000001	0.043909800458712 \\
0.864000000000001	0.0439992982044732 \\
0.865000000000001	0.0440346448803649 \\
0.866000000000001	0.0436531502965041 \\
0.867000000000001	0.0432538595229334 \\
0.868000000000001	0.0429259234038226 \\
0.869000000000001	0.0421401339650158 \\
0.870000000000001	0.0411259621854701 \\
0.871000000000001	0.0404051459873752 \\
0.872000000000001	0.0396736276220261 \\
0.873000000000001	0.0388661080220346 \\
0.874000000000001	0.0385148048639686 \\
0.875000000000001	0.0383735227089456 \\
0.876000000000001	0.038145533952436 \\
0.877000000000001	0.0381618350910783 \\
0.878000000000001	0.0382831223392958 \\
0.879000000000001	0.0383003951698812 \\
0.880000000000001	0.0381947927475486 \\
0.881000000000001	0.0375889682793475 \\
0.882000000000001	0.0364857485846599 \\
0.883000000000001	0.0353492158284418 \\
0.884000000000001	0.0340740754174392 \\
0.885000000000001	0.0324137804567952 \\
0.886000000000001	0.0308263070686606 \\
0.887000000000001	0.0295414848032343 \\
0.888000000000001	0.028086300228366 \\
0.889000000000001	0.0263011432031122 \\
0.890000000000001	0.0244530087639107 \\
0.891000000000001	0.0224466680081365 \\
0.892000000000001	0.020091285852965 \\
0.893000000000001	0.0177542743132607 \\
0.894000000000001	0.0155723304601189 \\
0.895000000000001	0.0130830167803389 \\
0.896000000000001	0.0103445940136615 \\
0.897000000000001	0.0077546394176179 \\
0.898000000000001	0.00499962220285241 \\
0.899000000000001	0.00191185630661499 \\
0.900000000000001	0.000794976805575211 \\
0.901000000000001	0.00289230400295854 \\
0.902000000000001	0.00471605885964229 \\
0.903000000000001	0.00622177134954622 \\
0.904000000000001	0.00743545360972862 \\
0.905000000000001	0.00850645113003196 \\
0.906000000000001	0.00927935211835546 \\
0.907000000000001	0.00968212013439149 \\
0.908000000000001	0.00996650657003137 \\
0.909000000000001	0.010304926851897 \\
0.910000000000001	0.0105653671299878 \\
0.911000000000001	0.0106293340013651 \\
0.912000000000001	0.0107071693438122 \\
0.913000000000001	0.0110940511801078 \\
0.914000000000001	0.0119622548975088 \\
0.915000000000001	0.0132543786748351 \\
0.916000000000001	0.014750972792038 \\
0.917000000000001	0.0162993607128001 \\
0.918000000000001	0.0177673412329506 \\
0.919000000000001	0.0191917263451536 \\
0.920000000000001	0.0206471426342659 \\
0.921000000000001	0.0218677352176673 \\
0.922000000000001	0.0228281924476162 \\
0.923000000000001	0.0240598553302122 \\
0.924000000000001	0.0254633984809489 \\
0.925000000000001	0.0264698050900193 \\
0.926000000000001	0.0270699507720337 \\
0.927000000000001	0.0275207245258604 \\
0.928000000000001	0.0279862892914254 \\
0.929000000000001	0.0284630635646211 \\
0.930000000000001	0.028888844942512 \\
0.931000000000001	0.029258368343435 \\
0.932000000000001	0.0295734270874673 \\
0.933000000000001	0.0299584314825606 \\
0.934000000000001	0.0306012572681762 \\
0.935000000000001	0.0313923046627595 \\
0.936000000000001	0.0320305275467565 \\
0.937000000000001	0.0323592068341517 \\
0.938000000000001	0.0325950076803721 \\
0.939000000000001	0.033024510764072 \\
0.940000000000001	0.0334412646615059 \\
0.941000000000001	0.0336729188655969 \\
0.942000000000001	0.0339117328555146 \\
0.943000000000001	0.0342347761784871 \\
0.944000000000001	0.0345854720954272 \\
0.945000000000001	0.0351267240612734 \\
0.946000000000001	0.0360746918875731 \\
0.947000000000001	0.037150167873818 \\
0.948000000000001	0.0378691087147624 \\
0.949000000000001	0.0381754275201107 \\
0.950000000000001	0.0385193974919184 \\
0.951000000000001	0.0390739465844589 \\
0.952000000000001	0.0394766292533006 \\
0.953000000000001	0.0396835640657259 \\
0.954000000000001	0.0399175692202386 \\
0.955000000000001	0.0401033950418581 \\
0.956000000000001	0.0401016263380091 \\
0.957000000000001	0.0398633089338456 \\
0.958000000000001	0.0393441445595749 \\
0.959000000000001	0.0388997176829848 \\
0.960000000000001	0.038773457187567 \\
0.961000000000001	0.0384742465247131 \\
0.962000000000001	0.0377759237924529 \\
0.963000000000001	0.0373600485672629 \\
0.964000000000001	0.0374622588732552 \\
0.965000000000001	0.0375962065903009 \\
0.966000000000001	0.0378257331553514 \\
0.967000000000001	0.0382441997368149 \\
0.968000000000001	0.038478582310474 \\
0.969000000000001	0.0385046788660553 \\
0.970000000000001	0.0386548225689374 \\
0.971000000000001	0.0388988700078862 \\
0.972000000000001	0.0389395437544582 \\
0.973000000000001	0.0386639160704785 \\
0.974000000000001	0.0380621434471536 \\
0.975000000000001	0.0373119906223299 \\
0.976000000000001	0.0367446957452325 \\
0.977000000000001	0.0362994884593405 \\
0.978000000000001	0.0357239058089423 \\
0.979000000000001	0.0351716574047599 \\
0.980000000000001	0.0347192977563247 \\
0.981000000000001	0.0340545111413751 \\
0.982000000000001	0.0330628212774983 \\
0.983000000000001	0.0321789718178659 \\
0.984000000000001	0.0318406157732239 \\
0.985000000000001	0.0317478913253545 \\
0.986000000000001	0.031409876370672 \\
0.987000000000001	0.0309738257841558 \\
0.988000000000001	0.0308052798185301 \\
0.989000000000001	0.0306546931621369 \\
0.990000000000001	0.0301790205507263 \\
0.991000000000001	0.0296304816122495 \\
0.992000000000001	0.0291291421168601 \\
0.993000000000001	0.0284877901053367 \\
0.994000000000001	0.0277735524240599 \\
0.995000000000001	0.0271141179026983 \\
0.996000000000001	0.0264801297101062 \\
0.997000000000001	0.0260111065005956 \\
0.998000000000001	0.025854604399277 \\
0.999000000000001	0.0257669147224224 \\
1	0.0254536573637228 \\
};
\addplot [thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%
0	0 \\
0.001	6.99896083608798e-07 \\
0.002	1.66566100720648e-06 \\
0.003	2.28384671849972e-06 \\
0.004	3.12784388676109e-06 \\
0.005	3.86328363571382e-06 \\
0.006	4.54588733694362e-06 \\
0.007	5.37790050426824e-06 \\
0.008	5.92740891746267e-06 \\
0.009	6.52136498182357e-06 \\
0.01	7.31512954436466e-06 \\
0.011	7.63962098535796e-06 \\
0.012	7.95457946659698e-06 \\
0.013	8.67230631430213e-06 \\
0.014	8.78216923002032e-06 \\
0.015	8.78944145355741e-06 \\
0.016	9.3747552100642e-06 \\
0.017	9.30149335046298e-06 \\
0.018	8.95018487685308e-06 \\
0.019	9.20436229825423e-06 \\
0.02	8.91986272544947e-06 \\
0.021	8.20872730069217e-06 \\
0.022	7.9833974368093e-06 \\
0.023	7.52056737493168e-06 \\
0.024	6.50861486033534e-06 \\
0.025	5.61437968096745e-06 \\
0.026	4.83570318125561e-06 \\
0.027	3.66608825193052e-06 \\
0.028	2.33037697137621e-06 \\
0.029	1.4917608812743e-06 \\
0.03	5.93389410747074e-07 \\
0.031	6.79620640677184e-07 \\
0.032	1.4232708639726e-06 \\
0.033	1.96063306268534e-06 \\
0.034	2.84805544267729e-06 \\
0.035	3.40291918544889e-06 \\
0.036	3.4923900997836e-06 \\
0.037	3.72041666908777e-06 \\
0.038	3.95191017885345e-06 \\
0.039	3.5688028718903e-06 \\
0.04	3.04349077451996e-06 \\
0.041	2.52893279889886e-06 \\
0.042	1.22260232291806e-06 \\
0.043	5.61004618953582e-07 \\
0.044	2.36588748069422e-06 \\
0.045	4.85607700928932e-06 \\
0.046	7.94764647507997e-06 \\
0.047	1.12043087105707e-05 \\
0.048	1.57672193534169e-05 \\
0.049	2.13647660547376e-05 \\
0.05	2.72898301351317e-05 \\
0.051	3.49885209876896e-05 \\
0.052	4.21106902725791e-05 \\
0.053	4.70215329375199e-05 \\
0.054	5.07878724205554e-05 \\
0.055	5.17143884200624e-05 \\
0.056	5.0485797834812e-05 \\
0.057	4.7125507078248e-05 \\
0.058	4.07359051143203e-05 \\
0.059	3.3044826254629e-05 \\
0.06	2.54636872208565e-05 \\
0.061	1.87834713447616e-05 \\
0.062	1.33450568494305e-05 \\
0.063	1.00493242801898e-05 \\
0.064	1.01939436594486e-05 \\
0.065	1.39676122949596e-05 \\
0.066	1.98117635003294e-05 \\
0.067	2.63771878347402e-05 \\
0.068	3.35016849159584e-05 \\
0.069	4.11346955521812e-05 \\
0.07	4.88109770004259e-05 \\
0.071	5.55465887829407e-05 \\
0.0720000000000001	6.17351588373726e-05 \\
0.0730000000000001	6.7817639080298e-05 \\
0.0740000000000001	7.28978598892463e-05 \\
0.0750000000000001	7.71759944607011e-05 \\
0.0760000000000001	8.11706630771897e-05 \\
0.0770000000000001	8.56691376723285e-05 \\
0.0780000000000001	9.04323023777755e-05 \\
0.0790000000000001	9.47601907549655e-05 \\
0.0800000000000001	0.000100221921401325 \\
0.0810000000000001	0.00010672426420784 \\
0.0820000000000001	0.000112119345591267 \\
0.0830000000000001	0.000115370170831286 \\
0.0840000000000001	0.000115805771440807 \\
0.0850000000000001	0.000114237216875289 \\
0.0860000000000001	0.000111415604272272 \\
0.0870000000000001	0.000104828303798538 \\
0.0880000000000001	9.35756745296194e-05 \\
0.0890000000000001	8.09327892193731e-05 \\
0.0900000000000001	6.85025065551949e-05 \\
0.0910000000000001	5.46570181919905e-05 \\
0.0920000000000001	3.982655995081e-05 \\
0.0930000000000001	2.71972718538819e-05 \\
0.0940000000000001	1.84296007679534e-05 \\
0.0950000000000001	1.30177468932758e-05 \\
0.0960000000000001	8.75532395062435e-06 \\
0.0970000000000001	3.58537994792278e-06 \\
0.0980000000000001	1.32764536737707e-08 \\
0.0990000000000001	5.92308594236957e-07 \\
0.1	2.40877722027015e-06 \\
0.101	7.01712745785278e-06 \\
0.102	1.21557661878608e-05 \\
0.103	1.68886922510055e-05 \\
0.104	2.33172601821054e-05 \\
0.105	3.37495191572732e-05 \\
0.106	4.61548186717075e-05 \\
0.107	5.76035825515196e-05 \\
0.108	6.73330786118632e-05 \\
0.109	7.62525247691901e-05 \\
0.11	8.59468185097988e-05 \\
0.111	9.43400081775566e-05 \\
0.112	9.96015185893531e-05 \\
0.113	0.000104092522601251 \\
0.114	0.000108648252636445 \\
0.115	0.000111595269723965 \\
0.116	0.000111636331185322 \\
0.117	0.000108495634288452 \\
0.118	0.000104298124158545 \\
0.119	0.000100999977027561 \\
0.12	9.7873143733906e-05 \\
0.121	9.41898077471415e-05 \\
0.122	9.04607537548169e-05 \\
0.123	8.80841664174847e-05 \\
0.124	8.63442677299572e-05 \\
0.125	8.31933227979127e-05 \\
0.126	7.91044823647537e-05 \\
0.127	7.50381309243552e-05 \\
0.128	7.1629838887675e-05 \\
0.129	6.84330474246612e-05 \\
0.13	6.42349800072422e-05 \\
0.131	5.95215540244975e-05 \\
0.132	5.47524711310178e-05 \\
0.133	5.0125446300553e-05 \\
0.134	4.53812353598441e-05 \\
0.135	3.97072835513006e-05 \\
0.136	3.43102360389521e-05 \\
0.137	3.00891332502899e-05 \\
0.138	2.62084732536645e-05 \\
0.139	2.20346887651138e-05 \\
0.14	1.72702833473677e-05 \\
0.141	1.27515439977802e-05 \\
0.142	8.99590646912686e-06 \\
0.143	5.20677884556185e-06 \\
0.144	1.50890186239862e-06 \\
0.145	2.10761811843375e-06 \\
0.146	6.10120593130899e-06 \\
0.147	9.81436521457121e-06 \\
0.148	1.40025264654669e-05 \\
0.149	1.95829514142881e-05 \\
0.15	2.52332788804705e-05 \\
0.151	3.02349997866718e-05 \\
0.152	3.44257773687194e-05 \\
0.153	3.81616002037901e-05 \\
0.154	4.15959659191653e-05 \\
0.155	4.37400323688151e-05 \\
0.156	4.53753286247118e-05 \\
0.157	4.7330007643187e-05 \\
0.158	4.94576791389972e-05 \\
0.159	5.24782163296948e-05 \\
0.16	5.51261422772579e-05 \\
0.161	5.57138170951563e-05 \\
0.162	5.57753054623844e-05 \\
0.163	5.63208665511076e-05 \\
0.164	5.62501524496525e-05 \\
0.165	5.48993138682196e-05 \\
0.166	5.30275997755968e-05 \\
0.167	5.18426945502191e-05 \\
0.168	5.05373653699391e-05 \\
0.169	4.77004950073396e-05 \\
0.17	4.33519884764043e-05 \\
0.171	3.77693540992395e-05 \\
0.172	3.22575265057894e-05 \\
0.173	2.76675348417679e-05 \\
0.174	2.24026132000839e-05 \\
0.175	1.5921681241292e-05 \\
0.176	1.07078852597384e-05 \\
0.177	7.88877006561403e-06 \\
0.178	4.50919853332935e-06 \\
0.179	5.73143623074464e-07 \\
0.18	4.30767401527827e-06 \\
0.181	5.93748326787937e-06 \\
0.182	7.52596458978698e-06 \\
0.183	1.03489012234575e-05 \\
0.184	1.53537375277735e-05 \\
0.185	2.22929581598363e-05 \\
0.186	2.9427889285411e-05 \\
0.187	3.69081781114797e-05 \\
0.188	4.70148255982619e-05 \\
0.189	5.88325915604043e-05 \\
0.19	6.79326443526478e-05 \\
0.191	7.50696585257059e-05 \\
0.192	8.51922742808838e-05 \\
0.193	9.70341738601522e-05 \\
0.194	0.000106466244303765 \\
0.195	0.000113362052448019 \\
0.196	0.00011829914272261 \\
0.197	0.000121363258010128 \\
0.198	0.000122209837595917 \\
0.199	0.000119459835008615 \\
0.2	0.000113989603510051 \\
0.201	0.000109466303396536 \\
0.202	0.000108217385456418 \\
0.203	0.000107753149523244 \\
0.204	0.000104966549924512 \\
0.205	0.000103066958032505 \\
0.206	0.000106077296000207 \\
0.207	0.00011193639528725 \\
0.208	0.000117488510288224 \\
0.209	0.000123546718945143 \\
0.21	0.000132616531390647 \\
0.211	0.000143528130123588 \\
0.212	0.000151280794924594 \\
0.213	0.000153410268283863 \\
0.214	0.000152545458597125 \\
0.215	0.000151413637616421 \\
0.216	0.000147929604467729 \\
0.217	0.000138857372728592 \\
0.218	0.000126196201201078 \\
0.219	0.000114121586427041 \\
0.22	0.000102688677280821 \\
0.221	8.96051560308261e-05 \\
0.222	7.6247700844003e-05 \\
0.223	6.68457144627141e-05 \\
0.224	6.1835124313207e-05 \\
0.225	5.8355014045741e-05 \\
0.226	5.4964105244901e-05 \\
0.227	5.17812378578272e-05 \\
0.228	4.95585557399108e-05 \\
0.229	4.76038204069503e-05 \\
0.23	4.3838821381039e-05 \\
0.231	3.82361409100122e-05 \\
0.232	3.18588653619857e-05 \\
0.233	2.46401537187435e-05 \\
0.234	1.63960828312582e-05 \\
0.235	8.32607550882745e-06 \\
0.236	2.19315256418594e-06 \\
0.237	2.04352981453723e-06 \\
0.238	4.83007271508249e-06 \\
0.239	5.56248471766674e-06 \\
0.24	4.4070392595499e-06 \\
0.241	2.8006223661502e-06 \\
0.242	2.7968583938263e-06 \\
0.243	5.43774883165343e-06 \\
0.244	1.00368881485501e-05 \\
0.245	1.66262830755349e-05 \\
0.246	2.73449547987607e-05 \\
0.247	4.26907339090991e-05 \\
0.248	5.94839794552408e-05 \\
0.249	7.49911609979316e-05 \\
0.25	8.75587137875551e-05 \\
0.251	9.71350552194996e-05 \\
0.252	0.000103374019409559 \\
0.253	0.000102378180908419 \\
0.254	9.23017315506763e-05 \\
0.255	7.55559374353873e-05 \\
0.256	5.60840874164431e-05 \\
0.257	3.63516301910188e-05 \\
0.258	1.65328859160971e-05 \\
0.259	1.7755204788784e-06 \\
0.26	1.35202614392326e-05 \\
0.261	1.43525372907089e-05 \\
0.262	4.88295867223188e-06 \\
0.263	1.17249101159705e-05 \\
0.264	3.2638759891327e-05 \\
0.265	5.50603397920224e-05 \\
0.266	7.42033973942277e-05 \\
0.267	8.56983027744697e-05 \\
0.268	8.86405188141076e-05 \\
0.269	8.56654558782377e-05 \\
0.27	8.09130229529682e-05 \\
0.271	7.65938991926123e-05 \\
0.272	7.42569144387073e-05 \\
0.273	7.62839099373888e-05 \\
0.274	8.09192706913523e-05 \\
0.275	8.45952199172376e-05 \\
0.276	8.72902464529408e-05 \\
0.277	9.29863441356619e-05 \\
0.278	0.000103515553220662 \\
0.279	0.000114803194695113 \\
0.28	0.000124065050178317 \\
0.281	0.00013143668576228 \\
0.282	0.000133185678900976 \\
0.283	0.000120035495833742 \\
0.284	8.52382886656422e-05 \\
0.285	3.52259802559565e-05 \\
0.286	1.59876040476367e-05 \\
0.287	6.3841204878738e-05 \\
0.288	0.000112079196379587 \\
0.289	0.000158194137328008 \\
0.29	0.0001927926651046 \\
0.291	0.00021424493911417 \\
0.292	0.00022897975197203 \\
0.293	0.000236730124976012 \\
0.294	0.000231002157349612 \\
0.295	0.000209764338299105 \\
0.296	0.000180465039893577 \\
0.297	0.000155694236914493 \\
0.298	0.000139528158813269 \\
0.299	0.000128493697084188 \\
0.3	0.000124474283522757 \\
0.301	0.000132217464628824 \\
0.302	0.000151632061938012 \\
0.303	0.000177223812473188 \\
0.304	0.000203243496007856 \\
0.305	0.000231525088544325 \\
0.306	0.000268135870303046 \\
0.307	0.000310812961994235 \\
0.308	0.000347888529836436 \\
0.309	0.000373840727142705 \\
0.31	0.000394765603592387 \\
0.311	0.00041055364145842 \\
0.312	0.000411496849024384 \\
0.313	0.000396617863871566 \\
0.314	0.000374440011771317 \\
0.315	0.0003485029265506 \\
0.316	0.000316060599732139 \\
0.317	0.000277071408355375 \\
0.318	0.000236701889389806 \\
0.319	0.000202796231912829 \\
0.32	0.000182930565591097 \\
0.321	0.000177158623713553 \\
0.322	0.000177711314336764 \\
0.323	0.00018165212545241 \\
0.324	0.000191849151127047 \\
0.325	0.000203683617709563 \\
0.326	0.000207727435627488 \\
0.327	0.000206302006786385 \\
0.328	0.000209739521644999 \\
0.329	0.000216245918044392 \\
0.33	0.00021622497027336 \\
0.331	0.000208433910416938 \\
0.332	0.000193535237238413 \\
0.333	0.00016859516622254 \\
0.334	0.000134047690651056 \\
0.335	9.36832778311481e-05 \\
0.336	5.20657171548492e-05 \\
0.337	1.59611241859791e-05 \\
0.338	8.40267761899487e-06 \\
0.339	2.32175349152346e-05 \\
0.34	3.57249247012804e-05 \\
0.341	4.46236070916827e-05 \\
0.342	4.67743573388429e-05 \\
0.343	4.87921512099508e-05 \\
0.344	5.5053535371341e-05 \\
0.345	6.25716937665188e-05 \\
0.346	7.06288048784438e-05 \\
0.347	7.98787501493354e-05 \\
0.348	8.8646376340681e-05 \\
0.349	9.52631605199967e-05 \\
0.35	9.93875196110009e-05 \\
0.351	9.9666008631064e-05 \\
0.352	9.4106741230417e-05 \\
0.353	8.46225392895285e-05 \\
0.354	7.36072366073328e-05 \\
0.355	5.94752929538877e-05 \\
0.356	4.22723124139267e-05 \\
0.357	2.45227086804319e-05 \\
0.358	6.18322969962571e-06 \\
0.359	1.30320432274491e-05 \\
0.36	3.03526560898493e-05 \\
0.361	4.2471516732302e-05 \\
0.362	4.78907064867624e-05 \\
0.363	4.58488651992795e-05 \\
0.364	3.5921607013057e-05 \\
0.365	1.95511334336403e-05 \\
0.366	1.19634005717613e-07 \\
0.367	1.96108319565505e-05 \\
0.368	3.71031913665994e-05 \\
0.369	4.84062591842379e-05 \\
0.37	5.03117437890982e-05 \\
0.371	4.21952334327567e-05 \\
0.372	2.47558934610162e-05 \\
0.373	7.91519031002003e-07 \\
0.374	2.31034710605121e-05 \\
0.375	4.23210736380046e-05 \\
0.376	5.56986647016354e-05 \\
0.377	6.10982706358819e-05 \\
0.378	6.05167443939729e-05 \\
0.379	6.24843783968288e-05 \\
0.38	7.21000516600893e-05 \\
0.381	8.66916218629139e-05 \\
0.382	0.000102984015123555 \\
0.383	0.000122449448224275 \\
0.384	0.000146208628774427 \\
0.385	0.000172277186745887 \\
0.386	0.000200111383674403 \\
0.387	0.000230734844275151 \\
0.388	0.000267439776815769 \\
0.389	0.00031348519273244 \\
0.39	0.000362750670920861 \\
0.391	0.000403448761332786 \\
0.392	0.000430427019697426 \\
0.393	0.000443382028571108 \\
0.394	0.000437431922584927 \\
0.395	0.000406656554987691 \\
0.396	0.000356869857477177 \\
0.397	0.000303055274348984 \\
0.398	0.000252615792215503 \\
0.399	0.000204817280453133 \\
0.4	0.000164207322724337 \\
0.401	0.000140080411347571 \\
0.402	0.000137358692598301 \\
0.403	0.000153626113539264 \\
0.404	0.000181479993995017 \\
0.405	0.000216012129423698 \\
0.406	0.000258402628332312 \\
0.407	0.00030563330174536 \\
0.408	0.00034496544456063 \\
0.409	0.000367885317030698 \\
0.41	0.000375410323806907 \\
0.411	0.000366006581531815 \\
0.412	0.000336672160737133 \\
0.413	0.000291550345845626 \\
0.414	0.000238271997928444 \\
0.415	0.000184654234834082 \\
0.416	0.000137250887813762 \\
0.417	9.46036134732547e-05 \\
0.418	5.2515962724692e-05 \\
0.419	1.56555568949817e-05 \\
0.42	1.14213697613531e-05 \\
0.421	3.3838975706716e-05 \\
0.422	5.23745674101463e-05 \\
0.423	5.84762862885084e-05 \\
0.424	5.11676293848806e-05 \\
0.425	3.78928964110568e-05 \\
0.426	2.25642452125991e-05 \\
0.427	9.97375011574887e-06 \\
0.428	8.25811382144421e-06 \\
0.429	1.84078723603596e-05 \\
0.43	3.49325341185911e-05 \\
0.431	5.41307113849585e-05 \\
0.432	7.12969219091876e-05 \\
0.433	8.01431100088166e-05 \\
0.434	7.98493337092245e-05 \\
0.435	7.29212055066044e-05 \\
0.436	6.02552737178863e-05 \\
0.437	4.38798719879859e-05 \\
0.438	2.80737267486523e-05 \\
0.439	1.59165862854836e-05 \\
0.44	7.57123209535322e-06 \\
0.441	4.10966100814063e-06 \\
0.442	7.35344648791634e-06 \\
0.443	1.60488464583403e-05 \\
0.444	2.81704866034197e-05 \\
0.445	4.24515402036161e-05 \\
0.446	5.818878837978e-05 \\
0.447	7.61308888595304e-05 \\
0.448	9.64339965062857e-05 \\
0.449	0.000115887345721139 \\
0.45	0.000131113348504846 \\
0.451	0.000140860451555922 \\
0.452	0.000143497183467168 \\
0.453	0.000138174269697712 \\
0.454	0.000123806458665924 \\
0.455	0.000100113711631859 \\
0.456	7.208711062583e-05 \\
0.457	4.42614278705179e-05 \\
0.458	1.84656856453979e-05 \\
0.459	2.86779097453083e-06 \\
0.46	1.73723359907932e-05 \\
0.461	2.29996018922533e-05 \\
0.462	2.01458217699055e-05 \\
0.463	1.24828595351591e-05 \\
0.464	5.46938420536043e-06 \\
0.465	3.79848233667976e-06 \\
0.466	1.0255718693565e-05 \\
0.467	2.65112169747038e-05 \\
0.468	4.92672180279692e-05 \\
0.469	7.09001877058716e-05 \\
0.47	8.6706930162526e-05 \\
0.471	9.60755144333367e-05 \\
0.472	0.000100275217240668 \\
0.473	0.000101673121026624 \\
0.474	0.000103725445238805 \\
0.475	0.00010930252260189 \\
0.476	0.000117251845850094 \\
0.477	0.00012377086506773 \\
0.478	0.00012530416642518 \\
0.479	0.000119529621748622 \\
0.48	0.000107723160495604 \\
0.481	9.41295615720354e-05 \\
0.482	8.32615334669364e-05 \\
0.483	8.33406021423385e-05 \\
0.484	0.000104138514388419 \\
0.485	0.00014477474296439 \\
0.486	0.000193495691785045 \\
0.487	0.000240587862420836 \\
0.488	0.000282603319672751 \\
0.489	0.000317462115353271 \\
0.49	0.00034105802302255 \\
0.491	0.000349529260261862 \\
0.492	0.000343618672823037 \\
0.493	0.000326703155506499 \\
0.494	0.000300650766403263 \\
0.495	0.000265973563768075 \\
0.496	0.000224040192405154 \\
0.497	0.000180265009581505 \\
0.498	0.000141169097509986 \\
0.499	0.000105901431688932 \\
0.5	7.0008077005315e-05 \\
0.501	3.6900574824734e-05 \\
0.502	1.50214030240262e-05 \\
0.503	7.49600038238579e-06 \\
0.504	1.33973470254294e-05 \\
0.505	3.52911112672167e-05 \\
0.506	7.61524935359708e-05 \\
0.507	0.000129079085166762 \\
0.508	0.000180238431513357 \\
0.509	0.000218468189808976 \\
0.51	0.000236176998491954 \\
0.511	0.000233169605734994 \\
0.512	0.000216306285895328 \\
0.513	0.000187185516864594 \\
0.514	0.000144602086162962 \\
0.515	9.5235350216432e-05 \\
0.516	4.38675696287734e-05 \\
0.517	1.5849894318666e-05 \\
0.518	8.69259170130862e-05 \\
0.519	0.000158523501053866 \\
0.52	0.000216248370772964 \\
0.521	0.00025144974090361 \\
0.522	0.000262136177930592 \\
0.523	0.000252254134642245 \\
0.524	0.000226594782412665 \\
0.525	0.000189038382053594 \\
0.526	0.000148844089053853 \\
0.527	0.000114961168417096 \\
0.528	8.31568280632706e-05 \\
0.529	4.79148980466708e-05 \\
0.53	1.86684567815633e-05 \\
0.531	6.14155600087557e-06 \\
0.532	1.0914903251182e-05 \\
0.533	3.28551681027133e-05 \\
0.534	7.08166455963112e-05 \\
0.535	0.000116227576506642 \\
0.536	0.000158730162715549 \\
0.537	0.000189851957620194 \\
0.538	0.000201862532309671 \\
0.539	0.000192279904952551 \\
0.54	0.000168091837922111 \\
0.541	0.000139541920609365 \\
0.542	0.000111181985270093 \\
0.543	8.68232528334458e-05 \\
0.544	7.28783059314067e-05 \\
0.545	6.94000321767952e-05 \\
0.546	7.21382745285221e-05 \\
0.547	7.85726087077084e-05 \\
0.548	8.5252106750434e-05 \\
0.549	8.82715737795916e-05 \\
0.55	8.39254217388843e-05 \\
0.551	7.02266416821781e-05 \\
0.552	4.7788057349495e-05 \\
0.553	1.56915435188566e-05 \\
0.554	2.5605299997316e-05 \\
0.555	7.32904500122417e-05 \\
0.556	0.000125252715871848 \\
0.557	0.000176465173091085 \\
0.558	0.000221336709120167 \\
0.559	0.000255078389611284 \\
0.56	0.000270995389215569 \\
0.561	0.000264253401967201 \\
0.562	0.000234441491730877 \\
0.563	0.000186930450524305 \\
0.564	0.000129304684084622 \\
0.565	6.76343944613343e-05 \\
0.566	8.8606453635459e-06 \\
0.567	3.83927389763771e-05 \\
0.568	6.51067605354547e-05 \\
0.569	6.44873110996004e-05 \\
0.57	3.37713483264195e-05 \\
0.571	2.53794376618889e-05 \\
0.572	0.00010154296652812 \\
0.573	0.000170069944264388 \\
0.574	0.00020791623065708 \\
0.575	0.000206588409140805 \\
0.576	0.000169923669342636 \\
0.577	0.000114684548143643 \\
0.578	6.68394310357753e-05 \\
0.579	4.60581887177379e-05 \\
0.58	6.07800502482292e-05 \\
0.581	0.000104837639734863 \\
0.582	0.0001572430374803 \\
0.583	0.000198321332488762 \\
0.584	0.000227652234917132 \\
0.585	0.000261295683512077 \\
0.586	0.000308819051183343 \\
0.587	0.000372338838981875 \\
0.588	0.000452903807910506 \\
0.589	0.000536856565963179 \\
0.59	0.000588071550209319 \\
0.591	0.000563177594391618 \\
0.592	0.000452033830486784 \\
0.593	0.000293854096014871 \\
0.594	0.000138240367976071 \\
0.595	5.61755229140946e-06 \\
0.596	0.000110347496370997 \\
0.597	0.000213444931304945 \\
0.598	0.000297648452113769 \\
0.599	0.00036647316258322 \\
0.6	0.00042199529506702 \\
0.601	0.000444675550184982 \\
0.602	0.000410159765448796 \\
0.603	0.000314151312627365 \\
0.604	0.000183840316689419 \\
0.605	6.10089775755018e-05 \\
0.606	2.61443698817883e-05 \\
0.607	6.73690342207364e-05 \\
0.608	6.64393344104017e-05 \\
0.609	3.2126918562279e-05 \\
0.61	2.36508784523272e-05 \\
0.611	7.86535823116443e-05 \\
0.612	0.000119670537174264 \\
0.613	0.000161147976597184 \\
0.614	0.000221454593309979 \\
0.615	0.000295063784966167 \\
0.616	0.000367641539219921 \\
0.617	0.000436748485778048 \\
0.618	0.00050305414824462 \\
0.619	0.000554918970088204 \\
0.62	0.000579386157651351 \\
0.621	0.000574728776787835 \\
0.622	0.000548920659142717 \\
0.623	0.000510870413085273 \\
0.624	0.000456581786770504 \\
0.625	0.000375851276737085 \\
0.626	0.000274162568503938 \\
0.627	0.000181167430769503 \\
0.628	0.000129436897984024 \\
0.629	0.000127691443614225 \\
0.63	0.00015831910360841 \\
0.631	0.000194191535387394 \\
0.632	0.000218125139616303 \\
0.633	0.000225528256728995 \\
0.634	0.000213011748609301 \\
0.635	0.000183267239445817 \\
0.636	0.000155394659740221 \\
0.637	0.000143224835415609 \\
0.638	0.000145492857038983 \\
0.639	0.000161260733392748 \\
0.64	0.000186345102103642 \\
0.641	0.000204204200283494 \\
0.642	0.000191104594858819 \\
0.643	0.00014050351805112 \\
0.644	7.05700203237902e-05 \\
0.645	8.27096234468841e-06 \\
0.646	2.44097400395401e-05 \\
0.647	2.4190169291474e-05 \\
0.648	5.84163832888829e-06 \\
0.649	1.54469943661737e-05 \\
0.65	3.06055091457157e-05 \\
0.651	3.29899775657737e-05 \\
0.652	2.07286301600164e-05 \\
0.653	3.16847684477973e-06 \\
0.654	3.75432926120257e-05 \\
0.655	8.53145740507328e-05 \\
0.656	0.000140230055407565 \\
0.657	0.000186359727530318 \\
0.658	0.000218366778193887 \\
0.659	0.000236748621751625 \\
0.66	0.000242366894014443 \\
0.661	0.000235266035393782 \\
0.662	0.000214150787056269 \\
0.663	0.000184208662611287 \\
0.664	0.000152843643553048 \\
0.665	0.000125701801629314 \\
0.666	0.000105270342770039 \\
0.667	8.65057714272503e-05 \\
0.668	6.06796761724462e-05 \\
0.669	2.6078485220431e-05 \\
0.67	1.11601989564125e-05 \\
0.671	4.10122891285602e-05 \\
0.672	5.26581862690151e-05 \\
0.673	4.05802120378308e-05 \\
0.674	1.16291950358252e-05 \\
0.675	2.46220736450369e-05 \\
0.676	6.0525014554287e-05 \\
0.677	9.02941768202429e-05 \\
0.678	0.000108358423148291 \\
0.679	0.000105640638302922 \\
0.68	7.26470498569907e-05 \\
0.681	1.07582091849293e-05 \\
0.682	6.18572870287092e-05 \\
0.683	0.000115884785863343 \\
0.684	0.000129669532287131 \\
0.685	9.99512795037264e-05 \\
0.686	4.65736254067902e-05 \\
0.687	7.12331392831461e-06 \\
0.688000000000001	3.71950671424647e-06 \\
0.689000000000001	2.84554159648063e-05 \\
0.690000000000001	6.24239303603675e-05 \\
0.691000000000001	9.78585877669313e-05 \\
0.692000000000001	0.000131740649918981 \\
0.693000000000001	0.000159538125927762 \\
0.694000000000001	0.000185530824708883 \\
0.695000000000001	0.000219561808945685 \\
0.696000000000001	0.000269259029434946 \\
0.697000000000001	0.000340688554617971 \\
0.698000000000001	0.000430944708679829 \\
0.699000000000001	0.000521801723090063 \\
0.700000000000001	0.000600390507990362 \\
0.701000000000001	0.000666184158429622 \\
0.702000000000001	0.000707102508151828 \\
0.703000000000001	0.00070622757915878 \\
0.704000000000001	0.000666839817462094 \\
0.705000000000001	0.000600653829416902 \\
0.706000000000001	0.000505482622254258 \\
0.707000000000001	0.000372323867653518 \\
0.708000000000001	0.000215641746996529 \\
0.709000000000001	8.16869320904567e-05 \\
0.710000000000001	1.34603400225176e-05 \\
0.711000000000001	2.20201941896714e-05 \\
0.712000000000001	8.56702992858482e-05 \\
0.713000000000001	0.000167963698431022 \\
0.714000000000001	0.000251542715706473 \\
0.715000000000001	0.000340326250024941 \\
0.716000000000001	0.000427907677347165 \\
0.717000000000001	0.000511158321006019 \\
0.718000000000001	0.000610584353144802 \\
0.719000000000001	0.000722428439599005 \\
0.720000000000001	0.000796512661087358 \\
0.721000000000001	0.000785966073338584 \\
0.722000000000001	0.000685016398299874 \\
0.723000000000001	0.00053649007510356 \\
0.724000000000001	0.000399641147558427 \\
0.725000000000001	0.000290441448436443 \\
0.726000000000001	0.000195804548635793 \\
0.727000000000001	0.000127506230256498 \\
0.728000000000001	8.46735108274144e-05 \\
0.729000000000001	2.35184910340008e-05 \\
0.730000000000001	6.57474403098908e-05 \\
0.731000000000001	0.000144289186560651 \\
0.732000000000001	0.000186127690032414 \\
0.733000000000001	0.000178537304863177 \\
0.734000000000001	0.000110211583270592 \\
0.735000000000001	5.65659369688817e-06 \\
0.736000000000001	6.98933200655e-05 \\
0.737000000000001	8.62168504640501e-05 \\
0.738000000000001	5.96612296012797e-05 \\
0.739000000000001	5.37927677011397e-06 \\
0.740000000000001	8.7532933582116e-05 \\
0.741000000000001	0.000137064248518836 \\
0.742000000000001	0.000142655100104537 \\
0.743000000000001	0.000127217467504416 \\
0.744000000000001	9.55279672093948e-05 \\
0.745000000000001	4.67547387462258e-05 \\
0.746000000000001	7.03956508825e-06 \\
0.747000000000001	5.89936329210703e-05 \\
0.748000000000001	0.000107359521701877 \\
0.749000000000001	0.000146136777596363 \\
0.750000000000001	0.000158553906475834 \\
0.751000000000001	0.000148649705565917 \\
0.752000000000001	0.000127300101350468 \\
0.753000000000001	9.19793420843081e-05 \\
0.754000000000001	4.33673397636045e-05 \\
0.755000000000001	1.30211860187524e-05 \\
0.756000000000001	8.24105606456012e-05 \\
0.757000000000001	0.000162285492531254 \\
0.758000000000001	0.000235068479804284 \\
0.759000000000001	0.000288767402401371 \\
0.760000000000001	0.000324810242901706 \\
0.761000000000001	0.0003440390554448 \\
0.762000000000001	0.000335672053559635 \\
0.763000000000001	0.000305208646396619 \\
0.764000000000001	0.000259752352693841 \\
0.765000000000001	0.000200342245446655 \\
0.766000000000001	0.000140751761900941 \\
0.767000000000001	9.62910465742302e-05 \\
0.768000000000001	7.06931897353612e-05 \\
0.769000000000001	6.11350749722646e-05 \\
0.770000000000001	7.15943182224432e-05 \\
0.771000000000001	0.00010456313387864 \\
0.772000000000001	0.00014250150800299 \\
0.773000000000001	0.000179985259776083 \\
0.774000000000001	0.000209642483445792 \\
0.775000000000001	0.000162071234001062 \\
0.776000000000001	1.6129769578779e-05 \\
0.777000000000001	0.000146886223807539 \\
0.778000000000001	0.00028168652812676 \\
0.779000000000001	0.000377299794018542 \\
0.780000000000001	0.000401972190821578 \\
0.781000000000001	0.000360440873597093 \\
0.782000000000001	0.000298962559390825 \\
0.783000000000001	0.000252964796091757 \\
0.784000000000001	0.000237617940711784 \\
0.785000000000001	0.000262630939433741 \\
0.786000000000001	0.000280731466198811 \\
0.787000000000001	0.000214921379891077 \\
0.788000000000001	0.000100790069998184 \\
0.789000000000001	8.47834400124378e-06 \\
0.790000000000001	7.48616014616803e-05 \\
0.791000000000001	0.000126285317706742 \\
0.792000000000001	5.48420112779736e-05 \\
0.793000000000001	0.000142562971141389 \\
0.794000000000001	0.000358498173665551 \\
0.795000000000001	0.000521531023161233 \\
0.796000000000001	0.000644919463505391 \\
0.797000000000001	0.000760610703685549 \\
0.798000000000001	0.000885226295746386 \\
0.799000000000001	0.00100818858508658 \\
0.800000000000001	0.00109666706781446 \\
0.801000000000001	0.00113109183314768 \\
0.802000000000001	0.00109923411167227 \\
0.803000000000001	0.000988235092598258 \\
0.804000000000001	0.000813748809189504 \\
0.805000000000001	0.000622026588585799 \\
0.806000000000001	0.000477826624176158 \\
0.807000000000001	0.000397551251705032 \\
0.808000000000001	0.000334300080919268 \\
0.809000000000001	0.000272537985279941 \\
0.810000000000001	0.000215810597441142 \\
0.811000000000001	0.000163892484892698 \\
0.812000000000001	0.000148841237988377 \\
0.813000000000001	0.000197780481142077 \\
0.814000000000001	0.000316255295864574 \\
0.815000000000001	0.000500354818333695 \\
0.816000000000001	0.000701092823052829 \\
0.817000000000001	0.000850364724832378 \\
0.818000000000001	0.000924734403038111 \\
0.819000000000001	0.000940222259411426 \\
0.820000000000001	0.0009126034504815 \\
0.821000000000001	0.000865716654874894 \\
0.822000000000001	0.000827819657682629 \\
0.823000000000001	0.000775251762288836 \\
0.824000000000001	0.000666075611935803 \\
0.825000000000001	0.000494383635182742 \\
0.826000000000001	0.000267636117664887 \\
0.827000000000001	2.79259254913435e-05 \\
0.828000000000001	0.000147430744213574 \\
0.829000000000001	0.000212501976575823 \\
0.830000000000001	0.000189023279548335 \\
0.831000000000001	0.000138259384231153 \\
0.832000000000001	9.73319903065158e-05 \\
0.833000000000001	7.20930820544317e-05 \\
0.834000000000001	6.66488326350868e-05 \\
0.835000000000001	5.95818820099474e-05 \\
0.836000000000001	1.62931868780984e-05 \\
0.837000000000001	5.74683733634204e-05 \\
0.838000000000001	0.000131966117703485 \\
0.839000000000001	0.000189226618640508 \\
0.840000000000001	0.000212589833843757 \\
0.841000000000001	0.000165631328950118 \\
0.842000000000001	5.78962380832354e-05 \\
0.843000000000001	4.57978841991734e-05 \\
0.844000000000001	0.000120694777444849 \\
0.845000000000001	0.000176443634048768 \\
0.846000000000001	0.000199379969980613 \\
0.847000000000001	0.000185851592609467 \\
0.848000000000001	0.000162271442462112 \\
0.849000000000001	0.000124625540272995 \\
0.850000000000001	6.57745646245487e-05 \\
0.851000000000001	2.27222719440225e-05 \\
0.852000000000001	9.19091003317588e-06 \\
0.853000000000001	2.18158268739259e-05 \\
0.854000000000001	7.32544473843788e-05 \\
0.855000000000001	0.000129938386743836 \\
0.856000000000001	0.000182891854721828 \\
0.857000000000001	0.000238585862079703 \\
0.858000000000001	0.000266158974719834 \\
0.859000000000001	0.000270854273640849 \\
0.860000000000001	0.000259740823515707 \\
0.861000000000001	0.000226162161426502 \\
0.862000000000001	0.000161594159519045 \\
0.863000000000001	6.68038349275629e-05 \\
0.864000000000001	3.68647390655566e-05 \\
0.865000000000001	0.000144717954006882 \\
0.866000000000001	0.000259928399986945 \\
0.867000000000001	0.000371032510362067 \\
0.868000000000001	0.000461687057066124 \\
0.869000000000001	0.000513969050704605 \\
0.870000000000001	0.000509592546035741 \\
0.871000000000001	0.000439569119958794 \\
0.872000000000001	0.000343186993668831 \\
0.873000000000001	0.000253918433187226 \\
0.874000000000001	0.0001548538781787 \\
0.875000000000001	5.54441323885262e-05 \\
0.876000000000001	1.6475180709157e-05 \\
0.877000000000001	6.14566696663288e-05 \\
0.878000000000001	6.94645308575758e-05 \\
0.879000000000001	1.07135593398036e-05 \\
0.880000000000001	0.000110197458199261 \\
0.881000000000001	0.000265495849483897 \\
0.882000000000001	0.000396168560535912 \\
0.883000000000001	0.000416521449053473 \\
0.884000000000001	0.000341118367906592 \\
0.885000000000001	0.000231572676713386 \\
0.886000000000001	0.00012601479173392 \\
0.887000000000001	7.24122311386611e-05 \\
0.888000000000001	9.65555923543707e-05 \\
0.889000000000001	0.000159162579771254 \\
0.890000000000001	0.000208507014345993 \\
0.891000000000001	0.000242396773873061 \\
0.892000000000001	0.000266694572719105 \\
0.893000000000001	0.000292185342337167 \\
0.894000000000001	0.000367876906525913 \\
0.895000000000001	0.000509572477582759 \\
0.896000000000001	0.000679176913966058 \\
0.897000000000001	0.000869694428872964 \\
0.898000000000001	0.0010511280093667 \\
0.899000000000001	0.00112401060142596 \\
0.900000000000001	0.00104626680009234 \\
0.901000000000001	0.000880689511602437 \\
0.902000000000001	0.000711971489070235 \\
0.903000000000001	0.000562820742955365 \\
0.904000000000001	0.000395545804793761 \\
0.905000000000001	0.000196127439977664 \\
0.906000000000001	2.1721926404505e-05 \\
0.907000000000001	0.000236907388576606 \\
0.908000000000001	0.00042791312526525 \\
0.909000000000001	0.000557995074930292 \\
0.910000000000001	0.000561096458818791 \\
0.911000000000001	0.000439130861793257 \\
0.912000000000001	0.000271239202726303 \\
0.913000000000001	0.000109234468439441 \\
0.914000000000001	3.99738048320905e-05 \\
0.915000000000001	0.000173842200590755 \\
0.916000000000001	0.00026286141072626 \\
0.917000000000001	0.000301178228160535 \\
0.918000000000001	0.000326928909169387 \\
0.919000000000001	0.000310716732461927 \\
0.920000000000001	0.000219969095419104 \\
0.921000000000001	0.000115398930650293 \\
0.922000000000001	1.10956253176838e-05 \\
0.923000000000001	0.000114836301682191 \\
0.924000000000001	0.000214367595160464 \\
0.925000000000001	0.000270605667163121 \\
0.926000000000001	0.000332537203691163 \\
0.927000000000001	0.000409563508359514 \\
0.928000000000001	0.000470711872762901 \\
0.929000000000001	0.000545619309164822 \\
0.930000000000001	0.000648017833155605 \\
0.931000000000001	0.000697026326970874 \\
0.932000000000001	0.000661948045116389 \\
0.933000000000001	0.000573627044262644 \\
0.934000000000001	0.000426819521419988 \\
0.935000000000001	0.000241495060571023 \\
0.936000000000001	0.000118114139726768 \\
0.937000000000001	0.000109749101852775 \\
0.938000000000001	0.00015287346305845 \\
0.939000000000001	0.000206355763350829 \\
0.940000000000001	0.000272088351215072 \\
0.941000000000001	0.00029933788139078 \\
0.942000000000001	0.000262137673179355 \\
0.943000000000001	0.000213452864578225 \\
0.944000000000001	0.000164758532661512 \\
0.945000000000001	0.000107532620319556 \\
0.946000000000001	7.61342285808636e-05 \\
0.947000000000001	7.51385787426363e-05 \\
0.948000000000001	8.83435644540981e-05 \\
0.949000000000001	0.000118198944001358 \\
0.950000000000001	0.000155336536135346 \\
0.951000000000001	0.000160018889618489 \\
0.952000000000001	0.000113605064822093 \\
0.953000000000001	6.02305411484091e-05 \\
0.954000000000001	4.27851432236443e-05 \\
0.955000000000001	2.70322023630853e-05 \\
0.956000000000001	1.75921195513289e-05 \\
0.957000000000001	4.06223560454736e-05 \\
0.958000000000001	6.09873391057985e-05 \\
0.959000000000001	7.22745642651719e-05 \\
0.960000000000001	9.4315558079409e-05 \\
0.961000000000001	0.000108745628839749 \\
0.962000000000001	9.65871452744006e-05 \\
0.963000000000001	6.17096234646909e-05 \\
0.964000000000001	1.49685543352429e-05 \\
0.965000000000001	4.88075282089789e-05 \\
0.966000000000001	0.000128110530471078 \\
0.967000000000001	0.000190973940495886 \\
0.968000000000001	0.000234221406513451 \\
0.969000000000001	0.000262135548869878 \\
0.970000000000001	0.000252173076251675 \\
0.971000000000001	0.000198784621085162 \\
0.972000000000001	0.000144565699052626 \\
0.973000000000001	0.000118371794071385 \\
0.974000000000001	0.000123040007370284 \\
0.975000000000001	0.000192028705979267 \\
0.976000000000001	0.000309400183092328 \\
0.977000000000001	0.000377721404145156 \\
0.978000000000001	0.000366607922246625 \\
0.979000000000001	0.000317679427277708 \\
0.980000000000001	0.000242217148538138 \\
0.981000000000001	0.000162845463980832 \\
0.982000000000001	0.000115571387187724 \\
0.983000000000001	0.000110747416365481 \\
0.984000000000001	0.000136050587439383 \\
0.985000000000001	0.000169743929607375 \\
0.986000000000001	0.000188406206376444 \\
0.987000000000001	0.000160995361390143 \\
0.988000000000001	8.31485209355619e-05 \\
0.989000000000001	1.72892672436938e-05 \\
0.990000000000001	0.000134670715366482 \\
0.991000000000001	0.0002523556686123 \\
0.992000000000001	0.000290256502687014 \\
0.993000000000001	0.000223026507087599 \\
0.994000000000001	0.000131343843285916 \\
0.995000000000001	6.32364130159296e-05 \\
0.996000000000001	7.24164950306017e-07 \\
0.997000000000001	6.37891702946926e-05 \\
0.998000000000001	0.000122419873165104 \\
0.999000000000001	0.000170938790213224 \\
1	0.000200161638445866 \\
};
\addplot [thick, red, dotted]
table [row sep=\\]{%
0	0 \\
0.001	4.20767311546302e-08 \\
0.002	6.77097951876628e-08 \\
0.003	4.1273185955866e-08 \\
0.004	1.06929034942039e-07 \\
0.005	2.98071516985069e-10 \\
0.006	5.83473312384375e-08 \\
0.007	3.0278562343263e-08 \\
0.008	6.6748634210573e-09 \\
0.009	1.13241682707426e-07 \\
0.01	7.60782856378251e-08 \\
0.011	2.26777761326523e-07 \\
0.012	1.79295376413329e-07 \\
0.013	3.5987797901232e-07 \\
0.014	1.96008869248752e-07 \\
0.015	4.63566669670213e-07 \\
0.016	8.38239474770022e-09 \\
0.017	3.9122364794532e-07 \\
0.018	1.12637805423261e-07 \\
0.019	3.07841389445292e-08 \\
0.02	9.15525860911138e-08 \\
0.021	1.87717473039626e-07 \\
0.022	4.32284761317829e-07 \\
0.023	1.69691299902866e-07 \\
0.024	4.38518428314631e-07 \\
0.025	1.0031836885435e-07 \\
0.026	3.37318218760896e-07 \\
0.027	1.68445858231182e-07 \\
0.028	3.10988028758888e-07 \\
0.029	1.44555216853809e-07 \\
0.03	3.304058351188e-07 \\
0.031	6.83468580567572e-08 \\
0.032	1.07958697469493e-07 \\
0.033	7.34470282077031e-08 \\
0.034	6.83068899703738e-08 \\
0.035	1.20257540706835e-08 \\
0.036	1.77318796661993e-07 \\
0.037	7.81077863245608e-08 \\
0.038	4.75658757094038e-08 \\
0.039	4.80157397916858e-08 \\
0.04	1.22994998870299e-07 \\
0.041	1.0401791555292e-07 \\
0.042	4.30156736106156e-08 \\
0.043	2.72242134536296e-07 \\
0.044	1.91875854901209e-07 \\
0.045	1.77431830705605e-07 \\
0.046	2.68599621428582e-07 \\
0.047	7.71878521598247e-08 \\
0.048	6.79949150865861e-08 \\
0.049	9.01142712623906e-09 \\
0.05	5.07891994717034e-07 \\
0.051	2.26799514858457e-07 \\
0.052	6.83439644967834e-07 \\
0.053	4.06568332723218e-07 \\
0.054	2.85071357688362e-07 \\
0.055	1.08843782441349e-08 \\
0.056	1.05076642597444e-07 \\
0.057	5.58710617222309e-07 \\
0.058	8.33184788379375e-08 \\
0.059	5.70646877149728e-07 \\
0.06	1.64614325726862e-07 \\
0.061	1.60189203517872e-07 \\
0.062	2.16584835626485e-07 \\
0.063	5.69705767929405e-08 \\
0.064	5.06811428497249e-07 \\
0.065	2.92651733399068e-08 \\
0.066	3.84347328754256e-07 \\
0.067	4.29287502220054e-08 \\
0.068	1.48343602559287e-07 \\
0.069	9.4405046039679e-08 \\
0.07	4.63068862656095e-08 \\
0.071	1.00626496622736e-07 \\
0.0720000000000001	8.11970318595687e-08 \\
0.0730000000000001	1.18163989627257e-08 \\
0.0740000000000001	1.29184594289575e-07 \\
0.0750000000000001	1.61720651378607e-08 \\
0.0760000000000001	4.61094456803178e-07 \\
0.0770000000000001	5.16529344592678e-08 \\
0.0780000000000001	4.13199409485701e-07 \\
0.0790000000000001	1.58711809477534e-07 \\
0.0800000000000001	3.80100342624063e-07 \\
0.0810000000000001	1.54634381817e-07 \\
0.0820000000000001	4.31994439548409e-07 \\
0.0830000000000001	1.69955510042836e-08 \\
0.0840000000000001	6.81641262629271e-07 \\
0.0850000000000001	5.56760663000992e-07 \\
0.0860000000000001	2.77377245554561e-07 \\
0.0870000000000001	6.55938668672173e-07 \\
0.0880000000000001	1.99457539972799e-08 \\
0.0890000000000001	8.4424090929129e-07 \\
0.0900000000000001	3.30479839402084e-07 \\
0.0910000000000001	8.07646330038609e-07 \\
0.0920000000000001	1.0296544228887e-07 \\
0.0930000000000001	1.20370370913311e-06 \\
0.0940000000000001	4.59775754908586e-07 \\
0.0950000000000001	9.9690584689486e-07 \\
0.0960000000000001	1.00052574676719e-06 \\
0.0970000000000001	5.95314418872843e-07 \\
0.0980000000000001	1.37177584315841e-06 \\
0.0990000000000001	1.63228370550429e-07 \\
0.1	1.02664862019697e-06 \\
0.101	1.17457332057015e-07 \\
0.102	8.93425780859559e-07 \\
0.103	4.35530604661262e-07 \\
0.104	1.36101261011455e-06 \\
0.105	7.1584574584071e-07 \\
0.106	1.39459806481701e-06 \\
0.107	9.55157406072111e-07 \\
0.108	4.42398541175866e-07 \\
0.109	9.67438354125001e-07 \\
0.11	2.71972323166647e-07 \\
0.111	9.29612662032559e-07 \\
0.112	1.98911308819697e-07 \\
0.113	9.04097412612903e-07 \\
0.114	1.49657584307051e-07 \\
0.115	8.22361321166793e-07 \\
0.116	8.14039203563323e-07 \\
0.117	5.09122756957496e-07 \\
0.118	1.3706594250435e-06 \\
0.119	6.77029626858168e-08 \\
0.12	7.66981808490673e-07 \\
0.121	3.04924150534151e-07 \\
0.122	3.10214557625307e-07 \\
0.123	5.23666212965083e-07 \\
0.124	4.21381236760441e-07 \\
0.125	5.50710154153913e-07 \\
0.126	6.23410263006711e-07 \\
0.127	7.76851620854425e-07 \\
0.128	1.4176261893163e-07 \\
0.129	4.93597348999682e-07 \\
0.13	5.56897571599405e-07 \\
0.131	2.51915603026032e-07 \\
0.132	4.42005413855404e-07 \\
0.133	3.31080687627158e-08 \\
0.134	1.62384585719916e-07 \\
0.135	1.24909252814161e-07 \\
0.136	5.93425564968653e-07 \\
0.137	2.33660316467665e-07 \\
0.138	6.09142302140865e-07 \\
0.139	4.90139013658832e-07 \\
0.14	1.30020338983675e-07 \\
0.141	4.27136197547889e-07 \\
0.142	2.67210028993352e-07 \\
0.143	6.8080758410962e-08 \\
0.144	2.49898091978119e-08 \\
0.145	1.60675748825986e-07 \\
0.146	1.0866455458146e-07 \\
0.147	8.32645915346821e-08 \\
0.148	5.06395716615224e-07 \\
0.149	7.54230448507962e-08 \\
0.15	6.83397940528348e-07 \\
0.151	3.82987245778713e-07 \\
0.152	7.76598343991321e-08 \\
0.153	1.38315743453161e-07 \\
0.154	7.16680041776968e-08 \\
0.155	1.62670150033912e-07 \\
0.156	2.35406428977314e-07 \\
0.157	2.83933280400088e-07 \\
0.158	4.41947031896388e-08 \\
0.159	4.24124723509754e-07 \\
0.16	1.02971932338091e-06 \\
0.161	1.18696789922459e-07 \\
0.162	9.38294083309623e-07 \\
0.163	1.92287419164071e-07 \\
0.164	4.51682097073806e-07 \\
0.165	1.11496877885906e-07 \\
0.166	2.84016553889469e-07 \\
0.167	8.57608548962607e-08 \\
0.168	7.76076476299872e-07 \\
0.169	7.7986051660452e-07 \\
0.17	9.78794296491921e-08 \\
0.171	7.18326430421959e-07 \\
0.172	8.46768126039247e-07 \\
0.173	3.97449150577268e-07 \\
0.174	1.22622887600141e-06 \\
0.175	2.31674274725549e-07 \\
0.176	6.72212811622461e-07 \\
0.177	8.29407390355495e-07 \\
0.178	1.06354631073894e-06 \\
0.179	4.78572710017328e-07 \\
0.18	1.48051115287845e-06 \\
0.181	3.44414590849063e-07 \\
0.182	1.09119707100264e-06 \\
0.183	1.08114481091665e-06 \\
0.184	4.38854130654597e-07 \\
0.185	6.45449674357119e-07 \\
0.186	6.22112451678011e-07 \\
0.187	9.62164942376094e-07 \\
0.188	3.24830240813338e-07 \\
0.189	1.74160047073186e-06 \\
0.19	6.44633809540052e-07 \\
0.191	2.01949700503825e-06 \\
0.192	1.67862662726534e-06 \\
0.193	9.52619514931548e-07 \\
0.194	1.5498048567474e-06 \\
0.195	5.03238230539321e-08 \\
0.196	5.13187303419325e-07 \\
0.197	1.04417633524052e-07 \\
0.198	5.95043481949059e-07 \\
0.199	4.3667678636822e-07 \\
0.2	1.47929091890837e-06 \\
0.201	1.78367581858238e-06 \\
0.202	9.60318753670298e-07 \\
0.203	2.59019822945032e-06 \\
0.204	4.46321866411609e-07 \\
0.205	2.25693126481761e-06 \\
0.206	1.09227580913423e-06 \\
0.207	1.39598786214855e-06 \\
0.208	4.23730958039248e-07 \\
0.209	1.52468876662115e-06 \\
0.21	6.25693869665656e-07 \\
0.211	1.85604455193261e-06 \\
0.212	2.29482523139912e-06 \\
0.213	6.86522690337806e-07 \\
0.214	2.68940077394664e-06 \\
0.215	3.98304392914268e-07 \\
0.216	2.04727464692496e-06 \\
0.217	9.53877941144804e-07 \\
0.218	1.15023863374973e-06 \\
0.219	4.40614861226759e-07 \\
0.22	1.59365315941659e-06 \\
0.221	5.97624196626056e-07 \\
0.222	1.84685858215577e-06 \\
0.223	1.36875431830502e-06 \\
0.224	8.14039708002646e-07 \\
0.225	1.53426213621946e-06 \\
0.226	5.1978054779616e-07 \\
0.227	7.17519595025325e-07 \\
0.228	5.54387804065421e-07 \\
0.229	2.51655826961673e-07 \\
0.23	1.07874929856634e-07 \\
0.231	3.36388555506307e-07 \\
0.232	3.91079104428298e-08 \\
0.233	5.70669392803327e-07 \\
0.234	3.8114662737463e-07 \\
0.235	1.28271267141541e-07 \\
0.236	9.86592984300953e-08 \\
0.237	7.21036104243335e-08 \\
0.238	4.94185986136232e-07 \\
0.239	4.86616555074867e-07 \\
0.24	2.90169019234095e-07 \\
0.241	8.81904492059428e-07 \\
0.242	2.44106573011419e-07 \\
0.243	8.89904524867877e-07 \\
0.244	7.63230900413017e-07 \\
0.245	7.67268242368537e-07 \\
0.246	1.44066520602867e-06 \\
0.247	1.14461940046888e-08 \\
0.248	1.3223504831663e-06 \\
0.249	7.59189888842325e-07 \\
0.25	5.90299681263549e-07 \\
0.251	8.89387514092092e-07 \\
0.252	5.24089726216332e-07 \\
0.253	1.59171640598166e-06 \\
0.254	3.29832855951166e-07 \\
0.255	1.38724879050778e-06 \\
0.256	1.30101584193292e-06 \\
0.257	3.41729434268216e-07 \\
0.258	1.51784689539492e-06 \\
0.259	3.27500356286164e-07 \\
0.26	1.10165053417352e-06 \\
0.261	4.42678051090921e-07 \\
0.262	5.33977763057566e-07 \\
0.263	5.60052846617249e-07 \\
0.264	1.46231364671586e-07 \\
0.265	9.43187009253838e-08 \\
0.266	7.55310646347214e-08 \\
0.267	2.36435060304406e-08 \\
0.268	4.94265274962356e-07 \\
0.269	3.98863655209773e-07 \\
0.27	2.9846940141168e-07 \\
0.271	3.87702391466415e-07 \\
0.272	7.87256630260554e-08 \\
0.273	1.57333312621531e-07 \\
0.274	6.64369407460394e-07 \\
0.275	7.99712112139221e-08 \\
0.276	1.19807283091518e-06 \\
0.277	1.19618283466034e-06 \\
0.278	6.65920430669421e-07 \\
0.279	1.94073100234407e-06 \\
0.28	5.34222068413373e-07 \\
0.281	1.2443062315984e-06 \\
0.282	6.56881832762955e-08 \\
0.283	1.66277689651037e-06 \\
0.284	1.31005458275844e-07 \\
0.285	2.1177084136317e-06 \\
0.286	7.82578245533198e-07 \\
0.287	2.57335620113362e-06 \\
0.288	2.30129684111063e-06 \\
0.289	1.84690060849579e-06 \\
0.29	3.20272649303306e-06 \\
0.291	1.70358205635944e-07 \\
0.292	1.47026769850488e-06 \\
0.293	4.73452806666296e-07 \\
0.294	2.11028129428314e-06 \\
0.295	1.94021023275785e-07 \\
0.296	2.40308124643019e-06 \\
0.297	7.88400074675169e-07 \\
0.298	2.50010072410047e-06 \\
0.299	2.03551089512161e-06 \\
0.3	9.3137169105781e-07 \\
0.301	2.30635723415778e-06 \\
0.302	9.29272238074554e-07 \\
0.303	1.12577630338972e-06 \\
0.304	8.09984969560971e-07 \\
0.305	1.27315869813304e-06 \\
0.306	7.52438557610291e-07 \\
0.307	2.50971725344723e-06 \\
0.308	2.42402015012625e-06 \\
0.309	1.78624523490688e-06 \\
0.31	2.64865544022592e-06 \\
0.311	1.40120124576288e-06 \\
0.312	3.01369213810945e-06 \\
0.313	3.32316117018312e-07 \\
0.314	9.19381505258165e-07 \\
0.315	6.51554732347546e-07 \\
0.316	1.35145960404436e-06 \\
0.317	7.48569011277296e-08 \\
0.318	1.33346303569884e-06 \\
0.319	1.34394762250472e-06 \\
0.32	2.53729666103899e-07 \\
0.321	1.97055901850701e-06 \\
0.322	1.12239172340468e-06 \\
0.323	1.93118854708377e-06 \\
0.324	1.96542560391687e-06 \\
0.325	1.45257680199263e-06 \\
0.326	1.36175558738254e-06 \\
0.327	1.84237402008342e-06 \\
0.328	7.32126748007795e-07 \\
0.329	2.63794386230932e-06 \\
0.33	1.6036809393263e-06 \\
0.331	1.03638249937316e-06 \\
0.332	7.69928566566847e-07 \\
0.333	1.11806939697094e-07 \\
0.334	2.74019524659399e-07 \\
0.335	1.0131610900751e-06 \\
0.336	5.84593385703927e-07 \\
0.337	1.14009108712481e-06 \\
0.338	3.87280524688145e-07 \\
0.339	1.51908610541594e-06 \\
0.34	1.50247523008899e-07 \\
0.341	2.29971263985064e-06 \\
0.342	3.48148637760891e-07 \\
0.343	1.44945135853459e-06 \\
0.344	1.44547497263874e-07 \\
0.345	4.95490685549266e-07 \\
0.346	1.14526473113933e-07 \\
0.347	1.86634166491642e-07 \\
0.348	4.43355264405363e-07 \\
0.349	2.73470410611247e-08 \\
0.35	1.85460821725687e-07 \\
0.351	6.75986095788479e-07 \\
0.352	8.34518030990881e-08 \\
0.353	8.34062592086854e-07 \\
0.354	5.41213324195435e-08 \\
0.355	6.99356346647779e-07 \\
0.356	1.36281755692478e-07 \\
0.357	2.44088697499862e-07 \\
0.358	3.77215786644963e-07 \\
0.359	9.63611198070794e-08 \\
0.36	5.59484094719154e-07 \\
0.361	1.47206364274778e-07 \\
0.362	2.70229077139053e-08 \\
0.363	3.48019147205718e-07 \\
0.364	3.30177404918399e-07 \\
0.365	3.11150904917137e-08 \\
0.366	2.04653234743054e-08 \\
0.367	1.68948141980412e-07 \\
0.368	2.36874094127384e-07 \\
0.369	4.39642218189432e-07 \\
0.37	1.25361898660212e-07 \\
0.371	1.55560349936834e-07 \\
0.372	2.16213076912839e-07 \\
0.373	6.89178342012262e-08 \\
0.374	2.50759692757536e-07 \\
0.375	9.5866257546488e-07 \\
0.376	1.89782570812595e-07 \\
0.377	1.27472098181632e-06 \\
0.378	3.30113703662206e-07 \\
0.379	1.54792124780448e-06 \\
0.38	2.52446524428675e-07 \\
0.381	1.4196648305404e-06 \\
0.382	3.52811510692422e-07 \\
0.383	1.42460759226338e-06 \\
0.384	3.71896717582237e-07 \\
0.385	4.70813063179669e-07 \\
0.386	8.66119846914905e-07 \\
0.387	4.98800347239207e-07 \\
0.388	1.07104837027539e-06 \\
0.389	5.13884443396052e-07 \\
0.39	2.23841731738622e-06 \\
0.391	1.52396910211708e-06 \\
0.392	1.80780663205287e-06 \\
0.393	8.87788863501214e-07 \\
0.394	2.85246646951736e-06 \\
0.395	2.3190285967986e-06 \\
0.396	1.36599888656686e-06 \\
0.397	1.82561914530633e-06 \\
0.398	5.15933269370172e-07 \\
0.399	1.04704895606722e-06 \\
0.4	4.1574101353785e-07 \\
0.401	1.67085724987812e-06 \\
0.402	1.1862129979629e-06 \\
0.403	1.0296776897973e-06 \\
0.404	1.29572778916864e-06 \\
0.405	1.49600509180477e-06 \\
0.406	1.94900475615439e-06 \\
0.407	1.23197107212232e-06 \\
0.408	2.30280473934664e-06 \\
0.409	2.78758559728971e-07 \\
0.41	2.39914580670348e-07 \\
0.411	9.14652555992018e-07 \\
0.412	1.19239165823322e-06 \\
0.413	9.25785381736212e-07 \\
0.414	1.60600350842157e-07 \\
0.415	8.68211925840102e-07 \\
0.416	2.91398113238902e-07 \\
0.417	1.84637880817236e-06 \\
0.418	7.73607954240299e-08 \\
0.419	1.88382121256166e-06 \\
0.42	1.09362135341391e-07 \\
0.421	1.16768703645712e-06 \\
0.422	9.189852720897e-07 \\
0.423	1.22219738476561e-06 \\
0.424	6.04966883168819e-07 \\
0.425	4.89271062040825e-07 \\
0.426	2.79011045399862e-07 \\
0.427	4.37768914783095e-07 \\
0.428	3.1389697664257e-07 \\
0.429	5.54231927963033e-07 \\
0.43	8.06646827377708e-08 \\
0.431	6.47576630751803e-07 \\
0.432	2.30887312173485e-08 \\
0.433	1.68976344756012e-07 \\
0.434	1.09309305600053e-07 \\
0.435	5.89844138269677e-08 \\
0.436	1.10314012745932e-07 \\
0.437	2.71230805205197e-07 \\
0.438	4.88198222916966e-07 \\
0.439	1.16894902411741e-08 \\
0.44	1.63917462356437e-07 \\
0.441	4.7472924681998e-07 \\
0.442	6.0151917162167e-07 \\
0.443	1.47503821646187e-07 \\
0.444	1.40062575222944e-07 \\
0.445	2.05647359569936e-07 \\
0.446	7.82733925029911e-08 \\
0.447	3.60145495792865e-07 \\
0.448	2.2714662243692e-07 \\
0.449	7.49916488040269e-07 \\
0.45	3.18526775238721e-07 \\
0.451	9.54039176813244e-08 \\
0.452	6.97162934490287e-08 \\
0.453	3.20842785315714e-07 \\
0.454	9.19435620136153e-07 \\
0.455	2.93833137868669e-07 \\
0.456	4.65075227394776e-07 \\
0.457	1.18416500159294e-07 \\
0.458	1.88888418111581e-07 \\
0.459	1.58714366171176e-07 \\
0.46	1.45128145749311e-07 \\
0.461	4.28207028294989e-07 \\
0.462	2.41179301358294e-07 \\
0.463	1.86755759078081e-07 \\
0.464	2.44889527255183e-07 \\
0.465	2.39686715867067e-07 \\
0.466	1.32502997969055e-07 \\
0.467	2.20164237570929e-07 \\
0.468	2.18860298681407e-07 \\
0.469	4.20835653654488e-07 \\
0.47	1.72339901818735e-07 \\
0.471	3.96622784355622e-07 \\
0.472	4.24351647299421e-07 \\
0.473	6.53694432455694e-07 \\
0.474	3.16591876209918e-07 \\
0.475	3.15227607881761e-07 \\
0.476	5.21071267306509e-07 \\
0.477	2.15879614422157e-07 \\
0.478	2.01889674765063e-07 \\
0.479	1.15254752082016e-07 \\
0.48	4.41260943507838e-07 \\
0.481	5.22905976707922e-08 \\
0.482	7.04188136959927e-07 \\
0.483	3.75692547711496e-07 \\
0.484	1.45733367838296e-06 \\
0.485	7.02853010556228e-08 \\
0.486	1.51299660191312e-06 \\
0.487	3.01992566407934e-07 \\
0.488	9.07944706393298e-07 \\
0.489	4.0560374568546e-07 \\
0.49	1.88797383333319e-06 \\
0.491	1.06112014979124e-06 \\
0.492	8.02670184689331e-08 \\
0.493	1.73971144776679e-07 \\
0.494	6.7708711999916e-07 \\
0.495	1.05443792436309e-06 \\
0.496	7.3123460404749e-07 \\
0.497	7.11320106143622e-07 \\
0.498	7.96782464108409e-07 \\
0.499	1.02091915020789e-06 \\
0.5	8.22351252293916e-07 \\
0.501	1.66631268454114e-06 \\
0.502	1.60248331300321e-06 \\
0.503	9.55701237969519e-07 \\
0.504	1.07985166293673e-06 \\
0.505	1.10167443279602e-06 \\
0.506	1.13609993426177e-06 \\
0.507	7.44207111567168e-07 \\
0.508	1.15461246598242e-06 \\
0.509	9.47332309941563e-07 \\
0.51	8.39975902531121e-07 \\
0.511	1.05615524145656e-07 \\
0.512	5.85290716688144e-07 \\
0.513	2.3208108682964e-06 \\
0.514	9.54076045530335e-07 \\
0.515	1.3276659347664e-06 \\
0.516	1.22792061724364e-07 \\
0.517	1.76580231874535e-06 \\
0.518	4.02317024556448e-07 \\
0.519	1.73323239676662e-06 \\
0.52	1.34432428490998e-06 \\
0.521	1.87498642436074e-07 \\
0.522	3.72814188193294e-07 \\
0.523	6.90201432991159e-07 \\
0.524	1.76973371032585e-06 \\
0.525	6.28801488745231e-07 \\
0.526	1.99242101767325e-06 \\
0.527	8.07718313085061e-07 \\
0.528	1.7121728159263e-06 \\
0.529	3.66164241500855e-07 \\
0.53	2.45236576766907e-06 \\
0.531	8.0651580988186e-07 \\
0.532	1.55069719315535e-07 \\
0.533	7.71598871335266e-07 \\
0.534	8.64242692125553e-07 \\
0.535	3.21512312633245e-07 \\
0.536	2.37147936155027e-07 \\
0.537	2.34890842433803e-07 \\
0.538	1.09803939600276e-06 \\
0.539	3.83715073463816e-07 \\
0.54	9.89266689433328e-07 \\
0.541	3.48101102622885e-08 \\
0.542	9.71536498470891e-07 \\
0.543	1.11617262602779e-07 \\
0.544	4.73411354146115e-07 \\
0.545	2.37274809377706e-07 \\
0.546	2.94888457099756e-07 \\
0.547	1.0637768351732e-07 \\
0.548	1.81778230152834e-07 \\
0.549	5.97332421077842e-07 \\
0.55	5.36000489516309e-07 \\
0.551	1.32003819656916e-08 \\
0.552	3.4156448092308e-07 \\
0.553	5.36791645670532e-07 \\
0.554	7.65048043664721e-08 \\
0.555	5.00079751496845e-08 \\
0.556	5.15844190230284e-07 \\
0.557	8.803961852445e-07 \\
0.558	5.14782780698298e-07 \\
0.559	6.34510432033084e-07 \\
0.56	1.33211396785381e-06 \\
0.561	1.58500621991458e-06 \\
0.562	1.26760628362629e-06 \\
0.563	6.81894309272152e-07 \\
0.564	4.33448495892258e-07 \\
0.565	6.09661292729165e-07 \\
0.566	4.17073104298818e-07 \\
0.567	1.8322539011193e-07 \\
0.568	4.53518513954914e-07 \\
0.569	4.69600514474694e-07 \\
0.57	6.81507470421686e-07 \\
0.571	3.87951511987282e-07 \\
0.572	1.7697563436969e-07 \\
0.573	1.9612263524674e-07 \\
0.574	1.72183929081616e-07 \\
0.575	1.86796468617752e-07 \\
0.576	1.34635891785855e-07 \\
0.577	2.92314320906524e-07 \\
0.578	2.79933859481515e-08 \\
0.579	6.78602612692122e-07 \\
0.58	2.27312693960126e-06 \\
0.581	1.45398704017809e-06 \\
0.582	9.52677017480464e-07 \\
0.583	7.71843245565772e-07 \\
0.584	8.43666807068257e-07 \\
0.585	4.21958930284713e-07 \\
0.586	1.0182288689436e-06 \\
0.587	1.12389747075524e-06 \\
0.588	1.94878856183175e-07 \\
0.589	2.96052041969208e-07 \\
0.59	2.56069844887149e-06 \\
0.591	4.18836353406269e-06 \\
0.592	2.16173815786774e-06 \\
0.593	4.82845646541392e-07 \\
0.594	1.5035678538388e-06 \\
0.595	2.911325636593e-07 \\
0.596	1.08691530012229e-07 \\
0.597	2.4806411991794e-06 \\
0.598	2.79177494697438e-06 \\
0.599	6.42734317992475e-08 \\
0.6	1.18369458750485e-07 \\
0.601	3.07944689255217e-06 \\
0.602	5.23156226986749e-06 \\
0.603	2.99332338329737e-06 \\
0.604	8.25159736710712e-07 \\
0.605	1.51890507945463e-06 \\
0.606	1.09522017010319e-06 \\
0.607	5.38844217898801e-07 \\
0.608	6.66512597940045e-07 \\
0.609	2.15743008172697e-06 \\
0.61	8.84192481003434e-07 \\
0.611	1.44670269217465e-06 \\
0.612	2.51252902915264e-07 \\
0.613	2.46948380231435e-06 \\
0.614	2.31756778168047e-06 \\
0.615	4.9352744608156e-07 \\
0.616	2.08420772595412e-06 \\
0.617	8.85001719753141e-07 \\
0.618	4.1779230633723e-07 \\
0.619	2.09522683811018e-06 \\
0.62	2.88438955998864e-06 \\
0.621	1.04713672750553e-06 \\
0.622	1.2009607670827e-06 \\
0.623	9.59681522538473e-07 \\
0.624	1.80029079437146e-06 \\
0.625	3.08839187271694e-06 \\
0.626	6.90297986013296e-07 \\
0.627	1.67150197192547e-06 \\
0.628	2.20414202482421e-06 \\
0.629	1.18719621635769e-06 \\
0.63	4.65432434204676e-07 \\
0.631	1.11865853523212e-06 \\
0.632	9.89754177866362e-07 \\
0.633	5.63741589509456e-07 \\
0.634	1.73091323065363e-06 \\
0.635	1.50114789568572e-07 \\
0.636	1.62561174911984e-06 \\
0.637	8.18532745232064e-07 \\
0.638	3.20391632277259e-09 \\
0.639	5.48702458589095e-07 \\
0.64	9.57538245010079e-08 \\
0.641	1.4707849244625e-06 \\
0.642	1.36470438090478e-06 \\
0.643	9.22642598214128e-07 \\
0.644	6.88721801081741e-08 \\
0.645	2.09696376120988e-06 \\
0.646	2.30018160122244e-06 \\
0.647	1.81253265610396e-07 \\
0.648	8.48512047942508e-07 \\
0.649	7.44814118219393e-07 \\
0.65	1.27512073752873e-06 \\
0.651	7.60492063589361e-07 \\
0.652	3.44968428853538e-07 \\
0.653	3.74061067547828e-07 \\
0.654	3.65457332297969e-07 \\
0.655	1.19980428829611e-06 \\
0.656	5.85759169773697e-07 \\
0.657	1.98845459738128e-06 \\
0.658	6.1195125206602e-07 \\
0.659	1.36809040118092e-07 \\
0.66	5.16157476255573e-07 \\
0.661	1.62891617408633e-06 \\
0.662	2.09604490641278e-06 \\
0.663	1.30926691310532e-06 \\
0.664	3.70687998493688e-07 \\
0.665	9.88125404872262e-07 \\
0.666	7.32902748123904e-07 \\
0.667	7.93237113655593e-07 \\
0.668	8.97195067860815e-07 \\
0.669	9.58745952057918e-07 \\
0.67	8.81893978374454e-08 \\
0.671	9.47111571093626e-07 \\
0.672	5.49597615664378e-07 \\
0.673	1.58046325899082e-06 \\
0.674	1.16810403601954e-06 \\
0.675	3.70440505250346e-07 \\
0.676	6.58410933772956e-07 \\
0.677	4.0165536299901e-07 \\
0.678	2.09362421531645e-07 \\
0.679	9.54895585208548e-07 \\
0.68	1.4727298736716e-06 \\
0.681	2.02476711039851e-07 \\
0.682	1.77593435031356e-06 \\
0.683	1.82686058360066e-06 \\
0.684	2.00437536830971e-06 \\
0.685	2.44423580691324e-06 \\
0.686	9.07173740241079e-07 \\
0.687	5.27334375181807e-06 \\
0.688000000000001	3.51323950409531e-06 \\
0.689000000000001	1.52440940916027e-06 \\
0.690000000000001	2.51042028257566e-06 \\
0.691000000000001	8.73055994834797e-07 \\
0.692000000000001	3.50887556547767e-07 \\
0.693000000000001	2.97032172171021e-07 \\
0.694000000000001	9.1764684567627e-07 \\
0.695000000000001	1.1778299145499e-06 \\
0.696000000000001	2.44667206562876e-06 \\
0.697000000000001	1.90054038082717e-06 \\
0.698000000000001	4.21465004037526e-06 \\
0.699000000000001	7.99907471895773e-06 \\
0.700000000000001	2.01809599198076e-06 \\
0.701000000000001	2.57028506676348e-06 \\
0.702000000000001	1.31007203270619e-06 \\
0.703000000000001	3.08014994589506e-06 \\
0.704000000000001	1.24657166779325e-06 \\
0.705000000000001	2.28820853878561e-06 \\
0.706000000000001	2.78728126696335e-06 \\
0.707000000000001	6.69101027673446e-06 \\
0.708000000000001	2.50368567239634e-06 \\
0.709000000000001	6.3451750003968e-06 \\
0.710000000000001	9.79751903826674e-06 \\
0.711000000000001	6.4578660321931e-06 \\
0.712000000000001	6.1503553661802e-07 \\
0.713000000000001	4.16337959239676e-06 \\
0.714000000000001	7.43118061957403e-07 \\
0.715000000000001	2.36102370733665e-06 \\
0.716000000000001	2.92451416291089e-06 \\
0.717000000000001	7.25408809295242e-07 \\
0.718000000000001	6.461712469742e-06 \\
0.719000000000001	3.51759054326682e-06 \\
0.720000000000001	5.74208823106315e-06 \\
0.721000000000001	1.02130533183623e-05 \\
0.722000000000001	6.86511847944275e-06 \\
0.723000000000001	2.63669567009338e-06 \\
0.724000000000001	7.00873450166138e-06 \\
0.725000000000001	1.97186011899932e-07 \\
0.726000000000001	1.86501729303119e-06 \\
0.727000000000001	5.56130736140303e-06 \\
0.728000000000001	1.72991543593763e-06 \\
0.729000000000001	8.17195813899941e-06 \\
0.730000000000001	2.45733366222356e-06 \\
0.731000000000001	7.38377854609104e-06 \\
0.732000000000001	6.34483441475671e-06 \\
0.733000000000001	3.89150013938126e-06 \\
0.734000000000001	4.81427190974865e-06 \\
0.735000000000001	1.35132220050456e-06 \\
0.736000000000001	6.82325627815465e-06 \\
0.737000000000001	2.61162483505693e-08 \\
0.738000000000001	2.36722353283931e-06 \\
0.739000000000001	3.6912683195651e-06 \\
0.740000000000001	5.44780564322625e-07 \\
0.741000000000001	7.01071045875747e-06 \\
0.742000000000001	1.88861528736324e-06 \\
0.743000000000001	1.66875511821127e-06 \\
0.744000000000001	1.5523057533164e-06 \\
0.745000000000001	3.42392115555307e-07 \\
0.746000000000001	1.87989952618137e-06 \\
0.747000000000001	5.29090740735032e-07 \\
0.748000000000001	1.10387985946473e-06 \\
0.749000000000001	1.10785703507058e-06 \\
0.750000000000001	2.1374743763013e-06 \\
0.751000000000001	7.9024382655325e-07 \\
0.752000000000001	1.77052332946717e-06 \\
0.753000000000001	3.60527614830566e-06 \\
0.754000000000001	1.84179754334746e-06 \\
0.755000000000001	8.25341513290596e-07 \\
0.756000000000001	2.55140329065389e-06 \\
0.757000000000001	4.37072055913134e-07 \\
0.758000000000001	3.82411630413427e-06 \\
0.759000000000001	3.00616339626327e-06 \\
0.760000000000001	8.08316214439041e-07 \\
0.761000000000001	1.88486095813903e-06 \\
0.762000000000001	3.05719093055738e-06 \\
0.763000000000001	5.87226892756677e-07 \\
0.764000000000001	4.95499813514191e-07 \\
0.765000000000001	2.56347410251407e-06 \\
0.766000000000001	8.02825769596089e-07 \\
0.767000000000001	9.02649428669849e-07 \\
0.768000000000001	3.17025579339763e-06 \\
0.769000000000001	3.36056823867987e-06 \\
0.770000000000001	3.90650917164128e-06 \\
0.771000000000001	2.15977960073539e-06 \\
0.772000000000001	7.21228726969158e-09 \\
0.773000000000001	8.88187861143059e-06 \\
0.774000000000001	2.21059926088314e-07 \\
0.775000000000001	1.73136591717134e-05 \\
0.776000000000001	5.28525040417178e-06 \\
0.777000000000001	9.98841636281628e-06 \\
0.778000000000001	1.05197812788006e-06 \\
0.779000000000001	1.49136522328853e-06 \\
0.780000000000001	9.28779176135867e-06 \\
0.781000000000001	7.9755641140314e-06 \\
0.782000000000001	3.12880781780355e-06 \\
0.783000000000001	4.89175024987022e-06 \\
0.784000000000001	5.00840773264872e-06 \\
0.785000000000001	4.11726214051646e-06 \\
0.786000000000001	1.16888406548029e-05 \\
0.787000000000001	1.31093825595061e-05 \\
0.788000000000001	8.0761991950805e-06 \\
0.789000000000001	7.57398610813834e-06 \\
0.790000000000001	8.19687003050378e-06 \\
0.791000000000001	4.92157047436537e-06 \\
0.792000000000001	1.84392003073961e-05 \\
0.793000000000001	2.73183552049314e-06 \\
0.794000000000001	1.03073683986141e-05 \\
0.795000000000001	8.97088941956089e-06 \\
0.796000000000001	1.84139332525739e-06 \\
0.797000000000001	5.9667603437756e-06 \\
0.798000000000001	3.56433732870743e-06 \\
0.799000000000001	3.06752694216292e-06 \\
0.800000000000001	1.5862661860949e-06 \\
0.801000000000001	2.80860373253175e-07 \\
0.802000000000001	9.39648217421307e-06 \\
0.803000000000001	1.58219901661004e-05 \\
0.804000000000001	7.48320551965379e-06 \\
0.805000000000001	5.68877953981696e-06 \\
0.806000000000001	1.09994248757954e-05 \\
0.807000000000001	4.53308152903983e-06 \\
0.808000000000001	3.1035033308924e-07 \\
0.809000000000001	1.30261921311455e-06 \\
0.810000000000001	5.2437357573107e-06 \\
0.811000000000001	5.41938683649422e-06 \\
0.812000000000001	1.0559511664355e-06 \\
0.813000000000001	9.33836494843104e-06 \\
0.814000000000001	1.54952277505125e-05 \\
0.815000000000001	8.06956908725327e-06 \\
0.816000000000001	7.75492072221856e-06 \\
0.817000000000001	1.16220243361393e-05 \\
0.818000000000001	8.40817202837795e-06 \\
0.819000000000001	8.62532236152169e-06 \\
0.820000000000001	3.97115239022896e-07 \\
0.821000000000001	1.3376358255039e-05 \\
0.822000000000001	8.01555649751785e-06 \\
0.823000000000001	7.74778918667548e-06 \\
0.824000000000001	1.39462906977491e-05 \\
0.825000000000001	1.24200827139729e-05 \\
0.826000000000001	7.42604644117259e-06 \\
0.827000000000001	3.31079449650275e-06 \\
0.828000000000001	1.30816221431203e-05 \\
0.829000000000001	1.44201424443217e-05 \\
0.830000000000001	6.18616648013852e-06 \\
0.831000000000001	6.29285565234773e-06 \\
0.832000000000001	1.02365761906603e-05 \\
0.833000000000001	4.20748444805208e-06 \\
0.834000000000001	2.44244097006121e-06 \\
0.835000000000001	8.72549397200699e-06 \\
0.836000000000001	1.14003095411026e-05 \\
0.837000000000001	3.30953484153044e-06 \\
0.838000000000001	4.80814495630565e-06 \\
0.839000000000001	4.58677617050729e-06 \\
0.840000000000001	8.93984999493917e-06 \\
0.841000000000001	1.0668131865488e-05 \\
0.842000000000001	2.68329282079838e-06 \\
0.843000000000001	1.24922746754469e-05 \\
0.844000000000001	4.99209108274612e-06 \\
0.845000000000001	1.80269662775952e-06 \\
0.846000000000001	2.20965499977312e-07 \\
0.847000000000001	6.47867865309106e-06 \\
0.848000000000001	7.19713023993418e-06 \\
0.849000000000001	1.60706259353079e-06 \\
0.850000000000001	7.18646124058205e-07 \\
0.851000000000001	5.92200434146197e-07 \\
0.852000000000001	3.12263364708048e-06 \\
0.853000000000001	4.80901514902133e-06 \\
0.854000000000001	5.30556945598246e-07 \\
0.855000000000001	8.07872458142154e-06 \\
0.856000000000001	2.67745072788301e-06 \\
0.857000000000001	4.37981491648293e-06 \\
0.858000000000001	6.90971060932568e-06 \\
0.859000000000001	4.03318812556045e-07 \\
0.860000000000001	3.57393347573173e-06 \\
0.861000000000001	9.4239655915578e-07 \\
0.862000000000001	3.43004685177404e-07 \\
0.863000000000001	4.87172760715956e-06 \\
0.864000000000001	1.62741006353663e-06 \\
0.865000000000001	2.07238396800597e-06 \\
0.866000000000001	3.78230736763947e-06 \\
0.867000000000001	7.37105335841185e-06 \\
0.868000000000001	6.5891321858899e-06 \\
0.869000000000001	2.48422061753489e-06 \\
0.870000000000001	1.19864909497725e-05 \\
0.871000000000001	7.55781491363272e-06 \\
0.872000000000001	7.7652671677899e-06 \\
0.873000000000001	1.0957272303311e-06 \\
0.874000000000001	1.85688667441133e-06 \\
0.875000000000001	3.19204548614299e-06 \\
0.876000000000001	1.52638957674895e-06 \\
0.877000000000001	1.35421611287254e-06 \\
0.878000000000001	3.19945892812468e-06 \\
0.879000000000001	1.58285463377952e-06 \\
0.880000000000001	6.88001699940768e-07 \\
0.881000000000001	2.51583152290378e-07 \\
0.882000000000001	1.02355577253339e-05 \\
0.883000000000001	1.45484574582667e-05 \\
0.884000000000001	3.60073813482341e-06 \\
0.885000000000001	6.99766282465734e-06 \\
0.886000000000001	3.10230879235284e-06 \\
0.887000000000001	1.10072204128124e-05 \\
0.888000000000001	8.55618822603905e-06 \\
0.889000000000001	8.72493753459165e-06 \\
0.890000000000001	1.10390899797197e-05 \\
0.891000000000001	1.99808323768809e-06 \\
0.892000000000001	4.10632896385818e-06 \\
0.893000000000001	5.49914054643432e-06 \\
0.894000000000001	1.62254931573527e-05 \\
0.895000000000001	8.45894582909235e-06 \\
0.896000000000001	9.6193989198803e-06 \\
0.897000000000001	6.28159574711288e-06 \\
0.898000000000001	8.93666542118116e-06 \\
0.899000000000001	1.72512513997776e-05 \\
0.900000000000001	7.27142680110405e-07 \\
0.901000000000001	1.61163425784971e-05 \\
0.902000000000001	2.2032072483988e-06 \\
0.903000000000001	7.31199881152774e-06 \\
0.904000000000001	7.4760976328739e-06 \\
0.905000000000001	1.50697631368992e-05 \\
0.906000000000001	7.99401007969072e-06 \\
0.907000000000001	6.53413072261439e-06 \\
0.908000000000001	9.32570473472049e-06 \\
0.909000000000001	1.74058874214079e-05 \\
0.910000000000001	2.37492378992079e-05 \\
0.911000000000001	4.25485722169327e-06 \\
0.912000000000001	1.65633297696979e-05 \\
0.913000000000001	2.94406807233031e-06 \\
0.914000000000001	1.10945429350398e-05 \\
0.915000000000001	9.90673996529642e-08 \\
0.916000000000001	1.17279796362331e-06 \\
0.917000000000001	1.53750010759784e-05 \\
0.918000000000001	8.80335370857853e-06 \\
0.919000000000001	1.54678410264942e-05 \\
0.920000000000001	2.01215278527803e-05 \\
0.921000000000001	6.58326388403332e-06 \\
0.922000000000001	5.21362622565847e-06 \\
0.923000000000001	3.27576067088588e-06 \\
0.924000000000001	1.76386056784e-05 \\
0.925000000000001	6.37880385449736e-06 \\
0.926000000000001	3.0009605078507e-06 \\
0.927000000000001	6.25598451452562e-06 \\
0.928000000000001	3.57217536329627e-06 \\
0.929000000000001	1.95665368639911e-05 \\
0.930000000000001	1.08523537207969e-06 \\
0.931000000000001	2.26410513313905e-05 \\
0.932000000000001	1.80171096180938e-05 \\
0.933000000000001	3.62638689230705e-06 \\
0.934000000000001	9.57013820805398e-06 \\
0.935000000000001	2.59504001093191e-06 \\
0.936000000000001	2.37013993424084e-05 \\
0.937000000000001	6.66600660162287e-06 \\
0.938000000000001	1.01401008541446e-05 \\
0.939000000000001	5.11763462505231e-06 \\
0.940000000000001	3.80205484922886e-06 \\
0.941000000000001	1.78900123678839e-05 \\
0.942000000000001	1.49271285654631e-06 \\
0.943000000000001	8.86724876282295e-06 \\
0.944000000000001	1.81728688247278e-06 \\
0.945000000000001	2.14344899095911e-06 \\
0.946000000000001	6.39721426021932e-06 \\
0.947000000000001	4.04439123384859e-07 \\
0.948000000000001	1.08831935601424e-05 \\
0.949000000000001	3.73446526748628e-06 \\
0.950000000000001	5.29283846215771e-07 \\
0.951000000000001	7.16564688822279e-06 \\
0.952000000000001	6.08563936375735e-06 \\
0.953000000000001	2.29931979462783e-05 \\
0.954000000000001	2.3694663269058e-06 \\
0.955000000000001	9.95201279520427e-06 \\
0.956000000000001	5.17028373019821e-07 \\
0.957000000000001	4.17017671894932e-06 \\
0.958000000000001	1.18146470237127e-05 \\
0.959000000000001	1.6591362308585e-06 \\
0.960000000000001	8.82346512929134e-06 \\
0.961000000000001	1.365218870341e-06 \\
0.962000000000001	1.47528870149582e-06 \\
0.963000000000001	5.37267541229404e-06 \\
0.964000000000001	2.43510253018106e-06 \\
0.965000000000001	1.02743586243131e-05 \\
0.966000000000001	5.66269057604377e-08 \\
0.967000000000001	3.37794363656394e-06 \\
0.968000000000001	2.5406873737056e-06 \\
0.969000000000001	4.22859307357385e-06 \\
0.970000000000001	1.76744439587272e-05 \\
0.971000000000001	5.87944075909161e-06 \\
0.972000000000001	1.10891543777962e-05 \\
0.973000000000001	6.84262590665169e-07 \\
0.974000000000001	8.39125625584647e-06 \\
0.975000000000001	2.24904527738202e-05 \\
0.976000000000001	8.025791303184e-06 \\
0.977000000000001	2.26710113637784e-05 \\
0.978000000000001	1.79119549449371e-06 \\
0.979000000000001	1.59683283662746e-06 \\
0.980000000000001	7.7424868257572e-06 \\
0.981000000000001	1.27566414162775e-06 \\
0.982000000000001	1.53898604512089e-05 \\
0.983000000000001	8.14129087777006e-06 \\
0.984000000000001	6.52021336486622e-06 \\
0.985000000000001	1.47037619549935e-06 \\
0.986000000000001	9.03444202265176e-06 \\
0.987000000000001	1.64964452336768e-05 \\
0.988000000000001	7.71299301437376e-06 \\
0.989000000000001	1.47141096736425e-05 \\
0.990000000000001	2.44122484871039e-06 \\
0.991000000000001	1.13482508828079e-05 \\
0.992000000000001	2.45907990841145e-05 \\
0.993000000000001	7.09188864693451e-06 \\
0.994000000000001	2.76345207102994e-05 \\
0.995000000000001	2.37328172802769e-06 \\
0.996000000000001	1.43976844321195e-05 \\
0.997000000000001	2.66316942181286e-06 \\
0.998000000000001	1.03826870142474e-05 \\
0.999000000000001	2.05759054121555e-05 \\
1	9.4479287732422e-06 \\
};
\addplot [thick, green!67.0!black, dashed]
table [row sep=\\]{%
0	0 \\
0.001	2.28726947636841e-07 \\
0.002	2.95094598794709e-07 \\
0.003	3.11020473527955e-07 \\
0.004	5.75771535341786e-07 \\
0.005	6.46126873258889e-07 \\
0.006	7.09432630514882e-07 \\
0.007	7.26077110955982e-07 \\
0.008	6.12093290435359e-07 \\
0.009	3.99589110189958e-07 \\
0.01	1.52204676122905e-07 \\
0.011	5.43378925396958e-07 \\
0.012	1.74174215911191e-07 \\
0.013	1.67133385484023e-06 \\
0.014	2.64629771718693e-06 \\
0.015	3.00055691003602e-06 \\
0.016	3.62905699634087e-06 \\
0.017	4.13975552149974e-06 \\
0.018	3.93459779798295e-06 \\
0.019	4.05452295326564e-06 \\
0.02	4.73063352152813e-06 \\
0.021	5.40251362076387e-06 \\
0.022	5.8096481707125e-06 \\
0.023	4.50504717524889e-06 \\
0.024	1.77299596757809e-06 \\
0.025	1.50499570877654e-07 \\
0.026	1.06544521713236e-06 \\
0.027	1.75178622733326e-06 \\
0.028	2.29879110535637e-06 \\
0.029	2.06841295399619e-06 \\
0.03	1.60272335761581e-06 \\
0.031	2.62462644775968e-06 \\
0.032	4.21254229717463e-06 \\
0.033	4.73321599161475e-06 \\
0.034	4.75494313656484e-06 \\
0.035	4.39541617481505e-06 \\
0.036	3.66833049997341e-06 \\
0.037	3.90249438121e-06 \\
0.038	4.89778325984756e-06 \\
0.039	5.85820159432649e-06 \\
0.04	7.17254225385987e-06 \\
0.041	7.78994207411424e-06 \\
0.042	6.95953428469507e-06 \\
0.043	5.8333575162123e-06 \\
0.044	4.5892888019835e-06 \\
0.045	2.6875585008083e-06 \\
0.046	4.9223597911861e-07 \\
0.047	1.31444901071577e-06 \\
0.048	2.69775561704871e-06 \\
0.049	3.70768058660089e-06 \\
0.05	4.66920121457378e-06 \\
0.051	6.02375160064263e-06 \\
0.052	5.76185760434724e-06 \\
0.053	3.13272495138601e-06 \\
0.054	1.02722010711272e-06 \\
0.055	1.37858163017364e-07 \\
0.056	5.11844351418255e-07 \\
0.057	1.41907520895294e-06 \\
0.058	3.10961697517785e-06 \\
0.059	4.18218430765904e-06 \\
0.06	3.85299967476739e-06 \\
0.061	3.54144978021845e-06 \\
0.062	3.48826836236146e-06 \\
0.063	2.9150619611854e-06 \\
0.064	1.09647241203756e-06 \\
0.065	2.12859031422011e-06 \\
0.066	4.94310703355216e-06 \\
0.067	6.55236962073364e-06 \\
0.068	8.63743274088213e-06 \\
0.069	1.19177120377122e-05 \\
0.07	1.59823955504596e-05 \\
0.071	2.02028518500321e-05 \\
0.0720000000000001	2.3765587729964e-05 \\
0.0730000000000001	2.65324873557626e-05 \\
0.0740000000000001	2.82817294733716e-05 \\
0.0750000000000001	2.90684892649896e-05 \\
0.0760000000000001	3.08511948449189e-05 \\
0.0770000000000001	3.50914407666621e-05 \\
0.0780000000000001	4.01910491676011e-05 \\
0.0790000000000001	4.41704989198605e-05 \\
0.0800000000000001	4.74296332896509e-05 \\
0.0810000000000001	5.00631404696616e-05 \\
0.0820000000000001	4.98762883595187e-05 \\
0.0830000000000001	4.70575341216028e-05 \\
0.0840000000000001	4.55137476335537e-05 \\
0.0850000000000001	4.70020953611999e-05 \\
0.0860000000000001	4.93840272652221e-05 \\
0.0870000000000001	4.75726529201862e-05 \\
0.0880000000000001	3.87983480334663e-05 \\
0.0890000000000001	2.86664439900017e-05 \\
0.0900000000000001	2.14419398637877e-05 \\
0.0910000000000001	1.48064122092094e-05 \\
0.0920000000000001	9.73862416640217e-06 \\
0.0930000000000001	9.98647122347299e-06 \\
0.0940000000000001	1.42883439128547e-05 \\
0.0950000000000001	1.63170385709694e-05 \\
0.0960000000000001	1.21271115984045e-05 \\
0.0970000000000001	6.18076120765956e-06 \\
0.0980000000000001	5.2090590733923e-06 \\
0.0990000000000001	9.63513790834694e-06 \\
0.1	1.45524134539252e-05 \\
0.101	1.59114437021778e-05 \\
0.102	1.43678202207691e-05 \\
0.103	1.11799078274979e-05 \\
0.104	3.08982056102333e-06 \\
0.105	1.03257890023614e-05 \\
0.106	2.08560201408667e-05 \\
0.107	2.32765450006396e-05 \\
0.108	2.2298324111689e-05 \\
0.109	2.46040688695447e-05 \\
0.11	3.14644770446028e-05 \\
0.111	3.89610066357575e-05 \\
0.112	4.49400348694203e-05 \\
0.113	5.02621175951783e-05 \\
0.114	5.31705804933339e-05 \\
0.115	5.05108696310985e-05 \\
0.116	4.24837639007343e-05 \\
0.117	3.40678453240661e-05 \\
0.118	3.13640674982264e-05 \\
0.119	3.41831723732149e-05 \\
0.12	3.7122066298784e-05 \\
0.121	3.71249545573686e-05 \\
0.122	3.4992119027254e-05 \\
0.123	3.24347835832893e-05 \\
0.124	2.91630504407191e-05 \\
0.125	2.5234776491954e-05 \\
0.126	2.37348005388072e-05 \\
0.127	2.63801277279936e-05 \\
0.128	3.07330627924265e-05 \\
0.129	3.25007695365294e-05 \\
0.13	3.00039404140058e-05 \\
0.131	2.52556582767979e-05 \\
0.132	2.0253309070736e-05 \\
0.133	1.62821005967779e-05 \\
0.134	1.39050939652222e-05 \\
0.135	1.32184995416181e-05 \\
0.136	1.4944935797509e-05 \\
0.137	1.7393510438888e-05 \\
0.138	1.70779078635992e-05 \\
0.139	1.28982297889786e-05 \\
0.14	6.89690651091407e-06 \\
0.141	2.7230598406358e-06 \\
0.142	1.31701314331829e-06 \\
0.143	1.3990925978478e-06 \\
0.144	2.70679002988042e-06 \\
0.145	3.8624400395807e-06 \\
0.146	3.13038008925353e-06 \\
0.147	5.84343202549316e-08 \\
0.148	5.83343327564204e-06 \\
0.149	1.30915838089317e-05 \\
0.15	1.84385543499892e-05 \\
0.151	2.01900439386323e-05 \\
0.152	1.91985532131105e-05 \\
0.153	1.74886601702761e-05 \\
0.154	1.56938481067499e-05 \\
0.155	1.45198015288161e-05 \\
0.156	1.62771759865701e-05 \\
0.157	2.08296443954257e-05 \\
0.158	2.53772914856943e-05 \\
0.159	2.74429613315593e-05 \\
0.16	2.53862753579316e-05 \\
0.161	2.04537793702323e-05 \\
0.162	1.7012575078469e-05 \\
0.163	1.75502012231367e-05 \\
0.164	2.01910877352528e-05 \\
0.165	2.30973967663133e-05 \\
0.166	2.65850416757505e-05 \\
0.167	2.84842542582275e-05 \\
0.168	2.52523946413932e-05 \\
0.169	1.75861506229791e-05 \\
0.17	9.52673804062779e-06 \\
0.171	4.92588926615674e-06 \\
0.172	4.89791319327963e-06 \\
0.173	7.43462911798414e-06 \\
0.174	8.96543530036706e-06 \\
0.175	7.45851888593508e-06 \\
0.176	4.64077196879158e-06 \\
0.177	7.56592707799709e-07 \\
0.178	4.80526864746471e-06 \\
0.179	5.8217139728291e-06 \\
0.18	2.74036688530694e-06 \\
0.181	1.55934940621926e-05 \\
0.182	2.44399253041853e-05 \\
0.183	2.5361879297074e-05 \\
0.184	1.92942043664913e-05 \\
0.185	9.39980779666701e-06 \\
0.186	8.96067599647769e-07 \\
0.187	8.85455856507592e-06 \\
0.188	1.36229499962656e-05 \\
0.189	1.47486562922658e-05 \\
0.19	1.49011678341562e-05 \\
0.191	2.24566334733748e-05 \\
0.192	3.98520911071014e-05 \\
0.193	5.76675260797535e-05 \\
0.194	6.80096343150761e-05 \\
0.195	7.0545985223618e-05 \\
0.196	6.54147383654033e-05 \\
0.197	5.31002093917122e-05 \\
0.198	3.84068024854015e-05 \\
0.199	2.75681177927531e-05 \\
0.2	2.35050459034482e-05 \\
0.201	2.40396110893156e-05 \\
0.202	2.23149172122443e-05 \\
0.203	1.26126959189571e-05 \\
0.204	9.56211923369553e-07 \\
0.205	7.68604935443784e-06 \\
0.206	3.44226206368429e-06 \\
0.207	9.26557927836737e-06 \\
0.208	2.98186982293139e-05 \\
0.209	5.55839046779091e-05 \\
0.21	7.75350738116156e-05 \\
0.211	8.84004881583562e-05 \\
0.212	8.95104127181705e-05 \\
0.213	8.864644708992e-05 \\
0.214	9.26451783196314e-05 \\
0.215	9.93880961085711e-05 \\
0.216	9.98865018395214e-05 \\
0.217	8.97136732466625e-05 \\
0.218	7.10938478210283e-05 \\
0.219	4.61973068655382e-05 \\
0.22	1.89144921667934e-05 \\
0.221	1.33093884289045e-06 \\
0.222	7.45107336921591e-06 \\
0.223	2.82414071118271e-06 \\
0.224	3.48974137306402e-06 \\
0.225	6.11650325980121e-06 \\
0.226	5.97014123168327e-06 \\
0.227	6.77260195317134e-06 \\
0.228	1.14536881863717e-05 \\
0.229	2.03795285609124e-05 \\
0.23	3.08240331095386e-05 \\
0.231	3.78995892039016e-05 \\
0.232	3.71689092918548e-05 \\
0.233	2.84015245837007e-05 \\
0.234	1.63852505057719e-05 \\
0.235	6.98421228072444e-06 \\
0.236	3.29141674140953e-06 \\
0.237	5.16725959833697e-06 \\
0.238	1.10308695609055e-05 \\
0.239	1.8555035342434e-05 \\
0.24	2.51705167812749e-05 \\
0.241	3.00699559138325e-05 \\
0.242	3.3833774842651e-05 \\
0.243	3.63855690250926e-05 \\
0.244	3.65536746528446e-05 \\
0.245	3.23686881792197e-05 \\
0.246	2.2815458677152e-05 \\
0.247	9.28126156650833e-06 \\
0.248	6.19348270195429e-06 \\
0.249	2.17414088162672e-05 \\
0.25	3.51309490332457e-05 \\
0.251	4.43986136405144e-05 \\
0.252	4.82865899707775e-05 \\
0.253	4.73908501656978e-05 \\
0.254	4.43529273289507e-05 \\
0.255	4.09440407826477e-05 \\
0.256	3.61056886452115e-05 \\
0.257	2.81770034047973e-05 \\
0.258	1.69799049657818e-05 \\
0.259	3.72598329283494e-06 \\
0.26	8.44038486569052e-06 \\
0.261	1.60010753547961e-05 \\
0.262	1.70816420451493e-05 \\
0.263	1.16782103296696e-05 \\
0.264	2.66547843337981e-06 \\
0.265	5.67468017413965e-06 \\
0.266	1.10910868441368e-05 \\
0.267	1.45246655197554e-05 \\
0.268	1.78090259548741e-05 \\
0.269	2.11043125357299e-05 \\
0.27	2.30904951672997e-05 \\
0.271	2.13838505474469e-05 \\
0.272	1.53060646233096e-05 \\
0.273	7.78728837696165e-06 \\
0.274	2.36932891917079e-06 \\
0.275	2.07501686198604e-06 \\
0.276	9.24562864247881e-06 \\
0.277	2.25876472823523e-05 \\
0.278	3.76923877807035e-05 \\
0.279	5.09258352638133e-05 \\
0.28	6.05604311678443e-05 \\
0.281	6.68280811338735e-05 \\
0.282	7.12936474017456e-05 \\
0.283	7.37533305748357e-05 \\
0.284	6.96744260087395e-05 \\
0.285	5.2300425192673e-05 \\
0.286	1.89476113370408e-05 \\
0.287	2.65687136636439e-05 \\
0.288	7.63582751447085e-05 \\
0.289	0.000119968992832427 \\
0.29	0.000149084120381545 \\
0.291	0.000162786500118325 \\
0.292	0.000165329881893279 \\
0.293	0.000161978833445777 \\
0.294	0.000156150279099743 \\
0.295	0.000145871898160043 \\
0.296	0.000126055008295679 \\
0.297	9.54542932660853e-05 \\
0.298	5.83688682284106e-05 \\
0.299	2.27700045984786e-05 \\
0.3	1.74374600450884e-06 \\
0.301	8.23733417282286e-06 \\
0.302	3.51913052878921e-06 \\
0.303	2.71749124815019e-05 \\
0.304	5.36176131497214e-05 \\
0.305	7.61060640439177e-05 \\
0.306	9.58849813005999e-05 \\
0.307	0.000120348066957475 \\
0.308	0.000152201046183112 \\
0.309	0.000187641897716214 \\
0.31	0.000222250886483332 \\
0.311	0.000249073366524329 \\
0.312	0.000257838499603023 \\
0.313	0.000243973350900265 \\
0.314	0.000213517008661226 \\
0.315	0.000176205009928338 \\
0.316	0.000139229223401636 \\
0.317	0.000106272281173367 \\
0.318	7.54918322664154e-05 \\
0.319	4.38486579030275e-05 \\
0.32	1.57225152713841e-05 \\
0.321	1.82649868568195e-06 \\
0.322	7.49770029496663e-06 \\
0.323	1.37741297913655e-06 \\
0.324	1.8434350683683e-05 \\
0.325	4.7371397225794e-05 \\
0.326	7.30323626621721e-05 \\
0.327	8.90901486192028e-05 \\
0.328	9.95874153132096e-05 \\
0.329	0.000108375454369099 \\
0.33	0.000116475029311991 \\
0.331	0.000124800720535918 \\
0.332	0.000129784894056055 \\
0.333	0.000124415789464132 \\
0.334	0.00010488096394993 \\
0.335	7.03485181057861e-05 \\
0.336	2.52438120237887e-05 \\
0.337	1.68819353253865e-05 \\
0.338	4.25180565984743e-05 \\
0.339	4.97776912612602e-05 \\
0.34	4.6426427251877e-05 \\
0.341	3.93286163688683e-05 \\
0.342	3.21822428725812e-05 \\
0.343	2.99972289860379e-05 \\
0.344	3.45851222355247e-05 \\
0.345	4.23120404561788e-05 \\
0.346	5.04776944838262e-05 \\
0.347	5.76929323907077e-05 \\
0.348	6.2804211938649e-05 \\
0.349	6.63613209309219e-05 \\
0.35	6.93004164934374e-05 \\
0.351	7.13155213078395e-05 \\
0.352	7.11443526425427e-05 \\
0.353	6.78607749681401e-05 \\
0.354	6.09108324389994e-05 \\
0.355	4.85742226993727e-05 \\
0.356	3.03489665266439e-05 \\
0.357	9.2753552398302e-06 \\
0.358	1.18364881920609e-05 \\
0.359	3.15102510231725e-05 \\
0.36	4.76455514824281e-05 \\
0.361	5.82878254537614e-05 \\
0.362	6.21499757922492e-05 \\
0.363	5.8477036573658e-05 \\
0.364	4.72974183285074e-05 \\
0.365	2.98250240435495e-05 \\
0.366	8.73099994772774e-06 \\
0.367	1.29484404123523e-05 \\
0.368	3.27551369500641e-05 \\
0.369	4.79178627804212e-05 \\
0.37	5.5084722814717e-05 \\
0.371	5.20767280610874e-05 \\
0.372	3.85532494861059e-05 \\
0.373	1.66000961764848e-05 \\
0.374	7.5253300919235e-06 \\
0.375	2.60518966359795e-05 \\
0.376	3.39794258211085e-05 \\
0.377	2.93492566274179e-05 \\
0.378	1.52252079773947e-05 \\
0.379	1.50585454018215e-06 \\
0.38	1.57066240818524e-06 \\
0.381	7.31498466213201e-06 \\
0.382	2.20623962543007e-05 \\
0.383	3.8769957586014e-05 \\
0.384	5.6092421660815e-05 \\
0.385	7.15521616192402e-05 \\
0.386	8.58427689575307e-05 \\
0.387	0.000104577597185849 \\
0.388	0.000134436245609213 \\
0.389	0.000179294040331872 \\
0.39	0.00023383761175487 \\
0.391	0.000282218155373756 \\
0.392	0.000309032011325184 \\
0.393	0.000309385335006203 \\
0.394	0.000284715234120731 \\
0.395	0.000236874022083435 \\
0.396	0.00017453190638089 \\
0.397	0.000112415074302463 \\
0.398	5.58778334136705e-05 \\
0.399	9.53563673111082e-07 \\
0.4	4.98495755660092e-05 \\
0.401	8.53855651728389e-05 \\
0.402	9.45777784855635e-05 \\
0.403	7.30227713523803e-05 \\
0.404	2.65103512897901e-05 \\
0.405	3.48822142150644e-05 \\
0.406	0.000103950073895584 \\
0.407	0.000171931406890297 \\
0.408	0.000225979914492883 \\
0.409	0.000259837939212663 \\
0.41	0.000277982991033296 \\
0.411	0.000281637559268611 \\
0.412	0.000264666277551644 \\
0.413	0.000226478736456922 \\
0.414	0.00017379939149804 \\
0.415	0.000114221017015616 \\
0.416	5.55870243652667e-05 \\
0.417	3.32004028115482e-06 \\
0.418	4.08887829749131e-05 \\
0.419	7.41366378608724e-05 \\
0.42	9.49250841361389e-05 \\
0.421	0.00010837188792697 \\
0.422	0.000117390216895679 \\
0.423	0.000115581935472933 \\
0.424	9.73639772000339e-05 \\
0.425	6.63335757543778e-05 \\
0.426	3.00874742691138e-05 \\
0.427	2.75055042744949e-06 \\
0.428	2.06910013624583e-05 \\
0.429	1.68198540353637e-05 \\
0.43	3.67575060073887e-06 \\
0.431	2.96212082806453e-05 \\
0.432	5.09575192374875e-05 \\
0.433	6.02174291389186e-05 \\
0.434	5.54720006139598e-05 \\
0.435	4.01435723888593e-05 \\
0.436	1.79855888122352e-05 \\
0.437	7.2459408850478e-06 \\
0.438	3.04821264967532e-05 \\
0.439	4.83994376828972e-05 \\
0.44	5.96672738269282e-05 \\
0.441	6.26287783822188e-05 \\
0.442	5.72697774954714e-05 \\
0.443	4.57900581059535e-05 \\
0.444	3.00559672684147e-05 \\
0.445	1.06947024426583e-05 \\
0.446	1.35257612583841e-05 \\
0.447	4.34821781220509e-05 \\
0.448	7.64797219093747e-05 \\
0.449	0.000107410041619835 \\
0.45	0.000131573663389515 \\
0.451	0.000146389871899777 \\
0.452	0.000150608175376839 \\
0.453	0.000142553187388758 \\
0.454	0.000121047407807877 \\
0.455	8.8271762001827e-05 \\
0.456	4.97485725666444e-05 \\
0.457	1.09866687790066e-05 \\
0.458	2.36065396800633e-05 \\
0.459	5.05761077723187e-05 \\
0.46	6.70561301229812e-05 \\
0.461	7.13730307879864e-05 \\
0.462	6.54350954239319e-05 \\
0.463	5.25434904800573e-05 \\
0.464	3.67751809257661e-05 \\
0.465	2.51579616858203e-05 \\
0.466	2.38292551081644e-05 \\
0.467	3.50483042438281e-05 \\
0.468	5.62986521208049e-05 \\
0.469	7.91928382525901e-05 \\
0.47	9.37101571684195e-05 \\
0.471	9.57005712221085e-05 \\
0.472	8.84673411157866e-05 \\
0.473	7.68324986563908e-05 \\
0.474	6.57148910302448e-05 \\
0.475	6.1017593997996e-05 \\
0.476	6.25591313866064e-05 \\
0.477	6.25032500884606e-05 \\
0.478	5.43385388757717e-05 \\
0.479	3.48385121986135e-05 \\
0.48	1.94229039000856e-06 \\
0.481	3.89580678290255e-05 \\
0.482	7.17935068279401e-05 \\
0.483	7.78777001765702e-05 \\
0.484	4.68247415267169e-05 \\
0.485	1.56891860295746e-05 \\
0.486	9.00890400854479e-05 \\
0.487	0.000157532987331839 \\
0.488	0.000211202605086369 \\
0.489	0.000252051634752192 \\
0.49	0.000278711466516527 \\
0.491	0.000289197342834358 \\
0.492	0.000286185060967071 \\
0.493	0.000268841773891327 \\
0.494	0.000230518630281983 \\
0.495	0.000171246854675299 \\
0.496	0.000100933490353426 \\
0.497	3.09805357776611e-05 \\
0.498	3.16323918115721e-05 \\
0.499	8.50580089350169e-05 \\
0.5	0.000129823950933702 \\
0.501	0.000165098381143823 \\
0.502	0.000187761486077577 \\
0.503	0.000193977801879541 \\
0.504	0.000177336120285347 \\
0.505	0.000126968054908442 \\
0.506	3.81642409093868e-05 \\
0.507	7.30595879614682e-05 \\
0.508	0.000176762841038373 \\
0.509	0.000250409128575857 \\
0.51	0.000285883736529269 \\
0.511	0.000284013196674283 \\
0.512	0.000252311418617954 \\
0.513	0.000203849002623984 \\
0.514	0.000150923254762876 \\
0.515	9.47601022874307e-05 \\
0.516	2.37376135867408e-05 \\
0.517	7.2458537782295e-05 \\
0.518	0.000187961720219538 \\
0.519	0.000300760890474253 \\
0.52	0.000384939555542678 \\
0.521	0.000422964038485805 \\
0.522	0.000409590953429825 \\
0.523	0.000352200644076621 \\
0.524	0.000271629683026132 \\
0.525	0.000191834452726038 \\
0.526	0.000121640012915615 \\
0.527	5.29543755482652e-05 \\
0.528	2.32557812064266e-05 \\
0.529	0.000102596128411349 \\
0.53	0.00016730182729931 \\
0.531	0.000199828388465007 \\
0.532	0.000191201806611866 \\
0.533	0.000138852917433223 \\
0.534	5.15527466725129e-05 \\
0.535	4.4888122912282e-05 \\
0.536	0.00012134720202962 \\
0.537	0.000164561206095173 \\
0.538	0.000177475652800417 \\
0.539	0.000166855706475069 \\
0.54	0.00013927036436855 \\
0.541	0.000105124197879939 \\
0.542	7.47197570753843e-05 \\
0.543	5.46746910915995e-05 \\
0.544	5.00582847448367e-05 \\
0.545	6.14660778170057e-05 \\
0.546	8.51541235860055e-05 \\
0.547	0.000116218762017646 \\
0.548	0.000147271257443286 \\
0.549	0.000170597563031253 \\
0.55	0.000180597443749306 \\
0.551	0.000174036311531539 \\
0.552	0.000150805420683553 \\
0.553	0.000111642113105371 \\
0.554	5.9477767707187e-05 \\
0.555	4.70492101903792e-07 \\
0.556	6.5167327341941e-05 \\
0.557	0.000131237041007546 \\
0.558	0.000192314978378903 \\
0.559	0.000240208743603523 \\
0.56	0.000266356293947541 \\
0.561	0.000266784360093247 \\
0.562	0.000243756699689193 \\
0.563	0.00020187884345474 \\
0.564	0.000146066525360286 \\
0.565	8.28686473667563e-05 \\
0.566	2.00988637532341e-05 \\
0.567	3.48845845197998e-05 \\
0.568	7.46421939856214e-05 \\
0.569	9.09462744358509e-05 \\
0.57	7.57052811616641e-05 \\
0.571	2.80261457139423e-05 \\
0.572	3.78920393090306e-05 \\
0.573	9.7228861545236e-05 \\
0.574	0.000126245114040808 \\
0.575	0.00011276929401229 \\
0.576	6.0257948118305e-05 \\
0.577	1.05237517870835e-05 \\
0.578	6.8520563046505e-05 \\
0.579	9.42383256229655e-05 \\
0.58	8.73154548236487e-05 \\
0.581	5.87046573281117e-05 \\
0.582	2.43307833400406e-05 \\
0.583	3.90882908528318e-06 \\
0.584	2.52198347611916e-05 \\
0.585	5.02937688747515e-05 \\
0.586	9.57225377970684e-05 \\
0.587	0.000172605723583155 \\
0.588	0.000275096448443126 \\
0.589	0.000377157401259306 \\
0.59	0.000439049064857335 \\
0.591	0.000424613316642412 \\
0.592	0.000328921459483372 \\
0.593	0.000184258916286904 \\
0.594	3.20940413429324e-05 \\
0.595	0.000103255271329121 \\
0.596	0.000221493226961247 \\
0.597	0.000332876262877697 \\
0.598	0.000438633178344069 \\
0.599	0.000530668938003434 \\
0.6	0.000595215066980501 \\
0.601	0.000610736438912007 \\
0.602	0.000558665739001319 \\
0.603	0.00043902228717928 \\
0.604	0.000278598637715559 \\
0.605	0.000122501351838924 \\
0.606	5.36551550589143e-06 \\
0.607	6.26032845254658e-05 \\
0.608	8.44855416064052e-05 \\
0.609	6.95909777294308e-05 \\
0.61	3.50797537682179e-05 \\
0.611	3.23930327523194e-08 \\
0.612	3.29227844457409e-05 \\
0.613	7.86717685344722e-05 \\
0.614	0.000145596539735695 \\
0.615	0.000225682051665981 \\
0.616	0.000307622899969376 \\
0.617	0.000384413861523659 \\
0.618	0.000451220617243844 \\
0.619	0.00050001326527474 \\
0.62	0.000521276188410273 \\
0.621	0.000514740753929345 \\
0.622	0.000491066670703095 \\
0.623	0.000450865867006995 \\
0.624	0.00037981645282485 \\
0.625	0.000269335610266543 \\
0.626	0.000132741793454544 \\
0.627	1.00350087173403e-05 \\
0.628	5.47261486452651e-05 \\
0.629	4.7883326819126e-05 \\
0.63	3.10497187402416e-06 \\
0.631	5.79347505610769e-05 \\
0.632	9.65221045406931e-05 \\
0.633	0.000109958975099962 \\
0.634	9.2966476287878e-05 \\
0.635	5.86030607769205e-05 \\
0.636	3.28077577287773e-05 \\
0.637	2.71841269786414e-05 \\
0.638	4.2384755077296e-05 \\
0.639	7.82090022472983e-05 \\
0.64	0.000123590990691467 \\
0.641	0.000151544124583803 \\
0.642	0.000133883727445885 \\
0.643	6.98968034129758e-05 \\
0.644	1.09229404060269e-05 \\
0.645	7.11629249224359e-05 \\
0.646	8.7797057665001e-05 \\
0.647	6.62465792262416e-05 \\
0.648	2.92195489515093e-05 \\
0.649	7.84207985583333e-06 \\
0.65	3.62003428392483e-05 \\
0.651	4.84097160029539e-05 \\
0.652	4.47651450636247e-05 \\
0.653	2.67047182953143e-05 \\
0.654	1.13033071485364e-05 \\
0.655	6.93913261842799e-05 \\
0.656	0.000134266843072334 \\
0.657	0.000189918902115188 \\
0.658	0.000229593656603691 \\
0.659	0.000253778960674691 \\
0.66	0.00026157082135991 \\
0.661	0.000248341982448808 \\
0.662	0.000213283691591055 \\
0.663	0.000164344062971417 \\
0.664	0.000114254670996848 \\
0.665	7.51344367066062e-05 \\
0.666	5.09337707155876e-05 \\
0.667	3.22563801702762e-05 \\
0.668	3.6172083703313e-06 \\
0.669	4.14614872856602e-05 \\
0.67	9.47060597584428e-05 \\
0.671	0.000137026025653495 \\
0.672	0.000151463995631874 \\
0.673	0.000134595944587601 \\
0.674	9.61368764602791e-05 \\
0.675	4.75618647782803e-05 \\
0.676	3.6279326127219e-06 \\
0.677	5.04406051600186e-05 \\
0.678	8.10854463325269e-05 \\
0.679	7.90086242212741e-05 \\
0.68	3.25057044143994e-05 \\
0.681	5.24235683324734e-05 \\
0.682	0.000144459468425215 \\
0.683	0.000197882538894074 \\
0.684	0.000184458080741235 \\
0.685	0.000114219513574792 \\
0.686	3.1492168079454e-05 \\
0.687	1.61708259955775e-05 \\
0.688000000000001	1.70823373137512e-05 \\
0.689000000000001	8.37312699081963e-06 \\
0.690000000000001	3.66289184210622e-05 \\
0.691000000000001	5.81059450710434e-05 \\
0.692000000000001	7.24767434298446e-05 \\
0.693000000000001	8.23656423235832e-05 \\
0.694000000000001	9.99796650039485e-05 \\
0.695000000000001	0.000141452215282973 \\
0.696000000000001	0.000211505780875089 \\
0.697000000000001	0.000303954208130009 \\
0.698000000000001	0.000405090129630395 \\
0.699000000000001	0.000496638260177894 \\
0.700000000000001	0.000571802970648107 \\
0.701000000000001	0.000631082732643959 \\
0.702000000000001	0.000665608217521878 \\
0.703000000000001	0.000667202960491284 \\
0.704000000000001	0.000633377984554043 \\
0.705000000000001	0.000549524682217849 \\
0.706000000000001	0.00038967052941931 \\
0.707000000000001	0.000152612970296701 \\
0.708000000000001	0.000104712708717931 \\
0.709000000000001	0.000295161561586355 \\
0.710000000000001	0.000367891518672521 \\
0.711000000000001	0.000334267638098704 \\
0.712000000000001	0.000241140573649366 \\
0.713000000000001	0.000130001901940016 \\
0.714000000000001	2.38063444952421e-05 \\
0.715000000000001	6.59457929112619e-05 \\
0.716000000000001	0.0001539015514069 \\
0.717000000000001	0.000287141739229344 \\
0.718000000000001	0.000487740100716208 \\
0.719000000000001	0.000697905909084072 \\
0.720000000000001	0.000817311083797118 \\
0.721000000000001	0.000787947264015639 \\
0.722000000000001	0.000635589873816912 \\
0.723000000000001	0.000437850430880258 \\
0.724000000000001	0.000255267774843285 \\
0.725000000000001	0.000113696890922929 \\
0.726000000000001	3.0309083527601e-05 \\
0.727000000000001	1.07881623824088e-05 \\
0.728000000000001	7.16192461818637e-05 \\
0.729000000000001	0.000192405894163894 \\
0.730000000000001	0.000341386668961379 \\
0.731000000000001	0.000456926584651608 \\
0.732000000000001	0.000494426720492061 \\
0.733000000000001	0.000424325122871895 \\
0.734000000000001	0.000257497999086594 \\
0.735000000000001	6.8865961259528e-05 \\
0.736000000000001	5.89074869798196e-05 \\
0.737000000000001	8.94787130138058e-05 \\
0.738000000000001	3.08605836038351e-05 \\
0.739000000000001	7.18753964464855e-05 \\
0.740000000000001	0.000158401589847409 \\
0.741000000000001	0.000194569267477761 \\
0.742000000000001	0.000185867071520602 \\
0.743000000000001	0.000150861947152599 \\
0.744000000000001	9.53710069808812e-05 \\
0.745000000000001	2.34398533571419e-05 \\
0.746000000000001	5.72542872587361e-05 \\
0.747000000000001	0.000143086452268768 \\
0.748000000000001	0.000222888347740181 \\
0.749000000000001	0.00027990611837735 \\
0.750000000000001	0.000304853067274866 \\
0.751000000000001	0.000303047181429164 \\
0.752000000000001	0.000279808110752348 \\
0.753000000000001	0.000234588139570052 \\
0.754000000000001	0.000164942118764307 \\
0.755000000000001	7.44854194031606e-05 \\
0.756000000000001	3.05301900457728e-05 \\
0.757000000000001	0.000138492938567402 \\
0.758000000000001	0.000230794613591147 \\
0.759000000000001	0.000302060098525828 \\
0.760000000000001	0.000351850253073263 \\
0.761000000000001	0.000374781264520908 \\
0.762000000000001	0.000368254875539453 \\
0.763000000000001	0.000333868087834735 \\
0.764000000000001	0.000275733225245304 \\
0.765000000000001	0.000203078936373285 \\
0.766000000000001	0.000128685969241643 \\
0.767000000000001	6.4297367500011e-05 \\
0.768000000000001	1.26384601120764e-05 \\
0.769000000000001	2.50424606065298e-05 \\
0.770000000000001	3.43711729029456e-05 \\
0.771000000000001	3.22111617969372e-07 \\
0.772000000000001	7.41840806489062e-05 \\
0.773000000000001	0.00016027345020642 \\
0.774000000000001	0.000206626338217248 \\
0.775000000000001	0.000149392735673734 \\
0.776000000000001	2.66014029316978e-05 \\
0.777000000000001	0.000249158437119401 \\
0.778000000000001	0.000433688348551021 \\
0.779000000000001	0.000527546783552459 \\
0.780000000000001	0.000509757978416687 \\
0.781000000000001	0.000421743422593545 \\
0.782000000000001	0.000332714715135248 \\
0.783000000000001	0.000285778850805794 \\
0.784000000000001	0.000294005382960437 \\
0.785000000000001	0.000330810227150072 \\
0.786000000000001	0.000324682163496567 \\
0.787000000000001	0.000215933888205435 \\
0.788000000000001	2.5953012109775e-05 \\
0.789000000000001	0.000179134600400113 \\
0.790000000000001	0.000342814391581052 \\
0.791000000000001	0.000392000642660425 \\
0.792000000000001	0.000266774999992189 \\
0.793000000000001	2.74659392678387e-05 \\
0.794000000000001	0.000193929614212845 \\
0.795000000000001	0.000346598459432147 \\
0.796000000000001	0.000464434915047948 \\
0.797000000000001	0.000592693370521931 \\
0.798000000000001	0.000761349314050738 \\
0.799000000000001	0.000958245057697739 \\
0.800000000000001	0.00112308931193374 \\
0.801000000000001	0.00118272830541858 \\
0.802000000000001	0.0010981058150683 \\
0.803000000000001	0.000890481211569977 \\
0.804000000000001	0.000625745669010946 \\
0.805000000000001	0.000385751470478035 \\
0.806000000000001	0.000228606740360847 \\
0.807000000000001	0.000141906634042391 \\
0.808000000000001	6.6071688748882e-05 \\
0.809000000000001	3.62538481194713e-05 \\
0.810000000000001	0.00016893050224326 \\
0.811000000000001	0.000300137030218107 \\
0.812000000000001	0.000346711512442275 \\
0.813000000000001	0.000244005257750242 \\
0.814000000000001	1.39445410837308e-05 \\
0.815000000000001	0.00027857338271236 \\
0.816000000000001	0.000551165528302311 \\
0.817000000000001	0.000726151519094289 \\
0.818000000000001	0.000796410424861338 \\
0.819000000000001	0.000807484995343536 \\
0.820000000000001	0.000792715080772566 \\
0.821000000000001	0.000786316292558924 \\
0.822000000000001	0.000808346669290508 \\
0.823000000000001	0.000790291367310961 \\
0.824000000000001	0.000633700028699441 \\
0.825000000000001	0.000337797625160584 \\
0.826000000000001	1.68519289309655e-05 \\
0.827000000000001	0.000331827510359932 \\
0.828000000000001	0.000513482425299498 \\
0.829000000000001	0.000534988865334199 \\
0.830000000000001	0.000461126605136198 \\
0.831000000000001	0.000369036808323278 \\
0.832000000000001	0.000304521790124921 \\
0.833000000000001	0.000290063362558484 \\
0.834000000000001	0.000294203222173024 \\
0.835000000000001	0.000237615686614187 \\
0.836000000000001	9.99340361995085e-05 \\
0.837000000000001	6.52076749433792e-05 \\
0.838000000000001	0.000214089134488045 \\
0.839000000000001	0.000315326753697205 \\
0.840000000000001	0.00032669056301734 \\
0.841000000000001	0.000231589909195634 \\
0.842000000000001	9.00334309063567e-05 \\
0.843000000000001	2.24066514253043e-05 \\
0.844000000000001	8.72084268943758e-05 \\
0.845000000000001	0.000120354519192694 \\
0.846000000000001	0.000137993695939044 \\
0.847000000000001	0.000148652002249047 \\
0.848000000000001	0.000139676324596323 \\
0.849000000000001	8.22025572640098e-05 \\
0.850000000000001	3.20750245859984e-06 \\
0.851000000000001	6.25576367674067e-05 \\
0.852000000000001	7.65607760524084e-05 \\
0.853000000000001	3.46721825726935e-05 \\
0.854000000000001	6.07499508950297e-05 \\
0.855000000000001	0.000164175410521617 \\
0.856000000000001	0.000251281453342944 \\
0.857000000000001	0.000325591081216419 \\
0.858000000000001	0.000375836831985646 \\
0.859000000000001	0.000405826955910833 \\
0.860000000000001	0.000409878021290921 \\
0.861000000000001	0.000364928991399581 \\
0.862000000000001	0.000280592203595751 \\
0.863000000000001	0.000179515430959225 \\
0.864000000000001	6.58839186323507e-05 \\
0.865000000000001	6.25237829008672e-05 \\
0.866000000000001	0.000208745730177559 \\
0.867000000000001	0.000360907396688801 \\
0.868000000000001	0.000477387271161887 \\
0.869000000000001	0.000529055821756801 \\
0.870000000000001	0.000520095768739204 \\
0.871000000000001	0.000462970467908024 \\
0.872000000000001	0.000384768520842797 \\
0.873000000000001	0.000310428908778685 \\
0.874000000000001	0.000227665746723066 \\
0.875000000000001	0.000138836922040297 \\
0.876000000000001	5.25988205349779e-05 \\
0.877000000000001	3.09409196070533e-05 \\
0.878000000000001	7.24909349370706e-05 \\
0.879000000000001	2.44348855171733e-05 \\
0.880000000000001	0.000109383562432026 \\
0.881000000000001	0.0002663345657744 \\
0.882000000000001	0.000355093754903957 \\
0.883000000000001	0.000320279782440714 \\
0.884000000000001	0.000195212665364481 \\
0.885000000000001	6.66365343576614e-05 \\
0.886000000000001	9.93363986031247e-06 \\
0.887000000000001	2.92737822542781e-05 \\
0.888000000000001	8.81285781056565e-06 \\
0.889000000000001	6.43914926513656e-06 \\
0.890000000000001	1.34102559926021e-05 \\
0.891000000000001	5.06931284542388e-05 \\
0.892000000000001	7.01018564882356e-05 \\
0.893000000000001	3.4365752354634e-05 \\
0.894000000000001	8.09651739753165e-05 \\
0.895000000000001	0.000260888122788678 \\
0.896000000000001	0.000462137240823401 \\
0.897000000000001	0.000643774819322806 \\
0.898000000000001	0.000764497130062735 \\
0.899000000000001	0.000793682328647141 \\
0.900000000000001	0.000748011066191867 \\
0.901000000000001	0.000680741223679634 \\
0.902000000000001	0.000613626379702914 \\
0.903000000000001	0.000500721171889592 \\
0.904000000000001	0.00028904924116066 \\
0.905000000000001	1.12594497614335e-05 \\
0.906000000000001	0.000341628306693239 \\
0.907000000000001	0.000633219273887813 \\
0.908000000000001	0.00082667007128038 \\
0.909000000000001	0.000889582186919622 \\
0.910000000000001	0.000830027942035616 \\
0.911000000000001	0.000708237085910785 \\
0.912000000000001	0.000592538304624405 \\
0.913000000000001	0.000490026101617148 \\
0.914000000000001	0.000357236864614879 \\
0.915000000000001	0.000166206091163599 \\
0.916000000000001	5.1247295146906e-05 \\
0.917000000000001	0.000231593653090581 \\
0.918000000000001	0.000329810406137483 \\
0.919000000000001	0.000308824256082657 \\
0.920000000000001	0.000171852662394865 \\
0.921000000000001	3.62243055007379e-06 \\
0.922000000000001	0.000130364092139779 \\
0.923000000000001	0.000220345048674327 \\
0.924000000000001	0.000251349705845323 \\
0.925000000000001	0.000248306677829124 \\
0.926000000000001	0.000279297090667493 \\
0.927000000000001	0.000372553192089489 \\
0.928000000000001	0.000512282748481792 \\
0.929000000000001	0.000681219701348674 \\
0.930000000000001	0.000819751199039709 \\
0.931000000000001	0.000840583205751766 \\
0.932000000000001	0.000726025761582995 \\
0.933000000000001	0.000526104468109271 \\
0.934000000000001	0.000310451390474888 \\
0.935000000000001	0.000138150537807603 \\
0.936000000000001	5.91251714129473e-05 \\
0.937000000000001	7.60247365921945e-05 \\
0.938000000000001	0.000120859143552002 \\
0.939000000000001	0.000154875183308948 \\
0.940000000000001	0.00018051323471622 \\
0.941000000000001	0.00017645982655503 \\
0.942000000000001	0.000136720505122695 \\
0.943000000000001	9.86178054085538e-05 \\
0.944000000000001	7.14228393286264e-05 \\
0.945000000000001	3.9289717710011e-05 \\
0.946000000000001	1.14446516100577e-05 \\
0.947000000000001	7.95938336165703e-06 \\
0.948000000000001	2.24392006707584e-05 \\
0.949000000000001	2.58063398288638e-05 \\
0.950000000000001	2.02088475010921e-05 \\
0.951000000000001	1.07868179153757e-05 \\
0.952000000000001	9.52790438571749e-07 \\
0.953000000000001	5.51568268353957e-06 \\
0.954000000000001	1.17687245502113e-05 \\
0.955000000000001	1.13060700508558e-05 \\
0.956000000000001	5.62245331044772e-05 \\
0.957000000000001	7.35010876738971e-05 \\
0.958000000000001	5.44233137374035e-05 \\
0.959000000000001	8.32953752394279e-06 \\
0.960000000000001	5.57669156258907e-05 \\
0.961000000000001	0.00010734278250781 \\
0.962000000000001	0.000120788976380294 \\
0.963000000000001	9.1256242840009e-05 \\
0.964000000000001	2.70046034498144e-05 \\
0.965000000000001	6.14732056256324e-05 \\
0.966000000000001	0.000165911748203783 \\
0.967000000000001	0.000253419967493938 \\
0.968000000000001	0.000295793860570797 \\
0.969000000000001	0.000282329111904935 \\
0.970000000000001	0.000211946233897251 \\
0.971000000000001	0.00010721011385332 \\
0.972000000000001	3.1555814732152e-05 \\
0.973000000000001	3.77584240986716e-05 \\
0.974000000000001	0.000107664316040938 \\
0.975000000000001	0.000212817416877143 \\
0.976000000000001	0.000313180373625815 \\
0.977000000000001	0.00033625092431388 \\
0.978000000000001	0.000276664201495954 \\
0.979000000000001	0.00018986541163933 \\
0.980000000000001	0.000109434487681449 \\
0.981000000000001	5.37196764737698e-05 \\
0.982000000000001	2.95504276255638e-05 \\
0.983000000000001	4.29748437865917e-05 \\
0.984000000000001	7.2108326382073e-05 \\
0.985000000000001	7.53082958840587e-05 \\
0.986000000000001	4.50987826413096e-05 \\
0.987000000000001	1.79955204788533e-05 \\
0.988000000000001	0.000117222192489205 \\
0.989000000000001	0.000231761209888209 \\
0.990000000000001	0.000335261907468466 \\
0.991000000000001	0.000423299734856084 \\
0.992000000000001	0.000474191199036735 \\
0.993000000000001	0.000461744921154271 \\
0.994000000000001	0.000416024199275045 \\
0.995000000000001	0.000353447431038431 \\
0.996000000000001	0.000234083731099839 \\
0.997000000000001	5.66730696826063e-05 \\
0.998000000000001	0.000116153156770396 \\
0.999000000000001	0.000221392290225227 \\
1	0.00024174046849983 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,1e-09)
--(axis cs:0,0.1);

\path [draw=black, fill opacity=0] (axis cs:1,1e-09)
--(axis cs:1,0.1);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:1,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:1,1);

\end{axis}
\end{tikzpicture}

==> python/r=20/y_displacements_r20.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.67,1}

\begin{axis}[
legend cell align={left},
legend columns=5,
legend entries={{FOM},{Phi},{Vaug},{POD},{NLMM}},
legend style={at={(0.5,1.15)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={time (s)},
xmajorgrids,
xmin=0, xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.01960784313725!black},
ylabel={$y$-displacement (m)},
ymajorgrids,
ymin=-3, ymax=3
]
\addlegendimage{no markers, gray}
\addlegendimage{no markers, red!67.0!black}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!67.0!black}
\addplot [ultra thick, gray]
table [row sep=\\]{%
0	0 \\
0.001	-0.000428762663022439 \\
0.002	-0.00213334265812707 \\
0.003	-0.00575186248277857 \\
0.004	-0.0117039976936363 \\
0.005	-0.0203513607307734 \\
0.006	-0.0319948859467439 \\
0.007	-0.0469031757118352 \\
0.008	-0.0653371663815188 \\
0.009	-0.0875899651173355 \\
0.01	-0.113923659032558 \\
0.011	-0.144328952679153 \\
0.012	-0.178359996357278 \\
0.013	-0.215478811218416 \\
0.014	-0.255629178156858 \\
0.015	-0.299200088483538 \\
0.016	-0.346535992237913 \\
0.017	-0.397923550500889 \\
0.018	-0.453791876377067 \\
0.019	-0.514431316534329 \\
0.02	-0.579829988828633 \\
0.021	-0.649952413803731 \\
0.022	-0.724881339089099 \\
0.023	-0.804840000951345 \\
0.024	-0.890023633620304 \\
0.025	-0.98011052695161 \\
0.026	-1.07424389455851 \\
0.027	-1.17143827958387 \\
0.028	-1.27064885048882 \\
0.029	-1.37078455100454 \\
0.03	-1.47086577680339 \\
0.031	-1.57012529964541 \\
0.032	-1.66791943624755 \\
0.033	-1.76347379462477 \\
0.034	-1.8559021448367 \\
0.035	-1.94442791294203 \\
0.036	-2.02841390935647 \\
0.037	-2.10734076979937 \\
0.038	-2.180811987362 \\
0.039	-2.24845812048777 \\
0.04	-2.30986108686838 \\
0.041	-2.36460428204098 \\
0.042	-2.41226985230577 \\
0.043	-2.45252037597616 \\
0.044	-2.48529592004053 \\
0.045	-2.51077825730887 \\
0.046	-2.52930281211477 \\
0.047	-2.54143998506553 \\
0.048	-2.54800868876074 \\
0.049	-2.54995938244761 \\
0.05	-2.54832850120336 \\
0.051	-2.54421536517578 \\
0.052	-2.53869508668858 \\
0.053	-2.53288193336799 \\
0.054	-2.52779000510451 \\
0.055	-2.52401183940738 \\
0.056	-2.52188068523609 \\
0.057	-2.52156907651055 \\
0.058	-2.52297163915 \\
0.059	-2.52577326887845 \\
0.06	-2.52932293509537 \\
0.061	-2.53261505866934 \\
0.062	-2.53453219150655 \\
0.063	-2.53380008282514 \\
0.064	-2.52896986863645 \\
0.065	-2.5186360098396 \\
0.066	-2.50157889409939 \\
0.067	-2.47690374533636 \\
0.068	-2.4440816887724 \\
0.069	-2.40284423935053 \\
0.07	-2.35317495173639 \\
0.071	-2.29537029722364 \\
0.0720000000000001	-2.22996310155927 \\
0.0730000000000001	-2.15757674105607 \\
0.0740000000000001	-2.07885868796382 \\
0.0750000000000001	-1.99437929969903 \\
0.0760000000000001	-1.90452759201065 \\
0.0770000000000001	-1.80949305861111 \\
0.0780000000000001	-1.70931986440032 \\
0.0790000000000001	-1.6040939173704 \\
0.0800000000000001	-1.49407663026681 \\
0.0810000000000001	-1.37964184841084 \\
0.0820000000000001	-1.26124632132016 \\
0.0830000000000001	-1.13955672615085 \\
0.0840000000000001	-1.01546913824335 \\
0.0850000000000001	-0.889953820401933 \\
0.0860000000000001	-0.764115101795546 \\
0.0870000000000001	-0.639364568584323 \\
0.0880000000000001	-0.517397225194345 \\
0.0890000000000001	-0.399790476433698 \\
0.0900000000000001	-0.287386163275013 \\
0.0910000000000001	-0.180271312456725 \\
0.0920000000000001	-0.0781347717213235 \\
0.0930000000000001	0.0196661154569425 \\
0.0940000000000001	0.113988239025878 \\
0.0950000000000001	0.205646279294769 \\
0.0960000000000001	0.295234753946981 \\
0.0970000000000001	0.383137124519963 \\
0.0980000000000001	0.469787625559288 \\
0.0990000000000001	0.5557952698224 \\
0.1	0.641586461801961 \\
0.101	0.726963652119583 \\
0.102	0.811179297432794 \\
0.103	0.893284193539431 \\
0.104	0.972355772434701 \\
0.105	1.04767194734155 \\
0.106	1.11879590793949 \\
0.107	1.18571160705843 \\
0.108	1.24884530187324 \\
0.109	1.30865751380408 \\
0.11	1.36530050961486 \\
0.111	1.41881487020371 \\
0.112	1.46952546435625 \\
0.113	1.51802959362701 \\
0.114	1.56491836578515 \\
0.115	1.610814814635 \\
0.116	1.65641086967777 \\
0.117	1.70212615447029 \\
0.118	1.74798874048119 \\
0.119	1.79374548845169 \\
0.12	1.83889741433539 \\
0.121	1.88299644254909 \\
0.122	1.92585633629373 \\
0.123	1.96733039744777 \\
0.124	2.00713558478448 \\
0.125	2.04501090917931 \\
0.126	2.08086095603485 \\
0.127	2.11460818170713 \\
0.128	2.14616279734874 \\
0.129	2.1756141305673 \\
0.13	2.20321653306947 \\
0.131	2.22921475424944 \\
0.132	2.25380238534087 \\
0.133	2.27706571642686 \\
0.134	2.29888179849845 \\
0.135	2.31907659215832 \\
0.136	2.3375770882537 \\
0.137	2.35429392183346 \\
0.138	2.36914792297439 \\
0.139	2.38220676603333 \\
0.14	2.39359779827702 \\
0.141	2.40334758209939 \\
0.142	2.41134875193981 \\
0.143	2.41748798736712 \\
0.144	2.42173211261837 \\
0.145	2.42413455288367 \\
0.146	2.42490745457716 \\
0.147	2.42435389922226 \\
0.148	2.42270594879704 \\
0.149	2.42015178458147 \\
0.15	2.41681991519582 \\
0.151	2.41261466383133 \\
0.152	2.40725369841921 \\
0.153	2.40045165315807 \\
0.154	2.39199310691054 \\
0.155	2.38174377087926 \\
0.156	2.36968956391496 \\
0.157	2.35596418517773 \\
0.158	2.34074631685993 \\
0.159	2.3241558240108 \\
0.16	2.30629501292893 \\
0.161	2.28719530505815 \\
0.162	2.26679739588727 \\
0.163	2.24520567662283 \\
0.164	2.2227068265123 \\
0.165	2.19948976956874 \\
0.166	2.1756180251356 \\
0.167	2.15113125405623 \\
0.168	2.12599000016443 \\
0.169	2.10006284589466 \\
0.17	2.07321547899595 \\
0.171	2.04538068113884 \\
0.172	2.01660707664785 \\
0.173	1.98708598267851 \\
0.174	1.95709259368771 \\
0.175	1.92679255459345 \\
0.176	1.89621820793341 \\
0.177	1.86558278941723 \\
0.178	1.83529285477753 \\
0.179	1.80567838335368 \\
0.18	1.77709567075463 \\
0.181	1.74997320588003 \\
0.182	1.72451250537143 \\
0.183	1.7005148751164 \\
0.184	1.67743839831785 \\
0.185	1.65459646549116 \\
0.186	1.63139621266606 \\
0.187	1.60749318246154 \\
0.188	1.58273115024392 \\
0.189	1.55689171407197 \\
0.19	1.52968362888753 \\
0.191	1.500916864649 \\
0.192	1.47032136426034 \\
0.193	1.43740162872058 \\
0.194	1.40188168128179 \\
0.195	1.3640428311129 \\
0.196	1.32445567638552 \\
0.197	1.28370323933473 \\
0.198	1.24228460807811 \\
0.199	1.20044818289816 \\
0.2	1.15816234689731 \\
0.201	1.1152172225781 \\
0.202	1.07121528774764 \\
0.203	1.02560059310423 \\
0.204	0.977858397689464 \\
0.205	0.927542442968258 \\
0.206	0.873835827386737 \\
0.207	0.815394582038755 \\
0.208	0.750943050979735 \\
0.209	0.679603074078315 \\
0.21	0.600746783858023 \\
0.211	0.514087801865965 \\
0.212	0.419787539928599 \\
0.213	0.318386289197518 \\
0.214	0.21068989847738 \\
0.215	0.0975114024980547 \\
0.216	-0.0203867572184311 \\
0.217	-0.141960424692766 \\
0.218	-0.265810560875551 \\
0.219	-0.390697968181855 \\
0.22	-0.51596318923602 \\
0.221	-0.641375532123953 \\
0.222	-0.766928358354577 \\
0.223	-0.89287194004512 \\
0.224	-1.01953752150931 \\
0.225	-1.14692730779767 \\
0.226	-1.274582472492 \\
0.227	-1.40174628465982 \\
0.228	-1.52750477177544 \\
0.229	-1.65085224435395 \\
0.23	-1.77060879909521 \\
0.231	-1.88528044498147 \\
0.232	-1.99317226211429 \\
0.233	-2.09268677518383 \\
0.234	-2.18256595232071 \\
0.235	-2.26204056977646 \\
0.236	-2.33094325110019 \\
0.237	-2.38964803451301 \\
0.238	-2.43874755014462 \\
0.239	-2.47888871228747 \\
0.24	-2.5107961698377 \\
0.241	-2.53518397323147 \\
0.242	-2.55273730270267 \\
0.243	-2.56413305962748 \\
0.244	-2.57000968697604 \\
0.245	-2.57107631048685 \\
0.246	-2.56812664594032 \\
0.247	-2.5618794068518 \\
0.248	-2.55303987675424 \\
0.249	-2.54247413910652 \\
0.25	-2.53121415833241 \\
0.251	-2.5203897160482 \\
0.252	-2.51108816541491 \\
0.253	-2.50419110559974 \\
0.254	-2.50036987471921 \\
0.255	-2.50002011618582 \\
0.256	-2.50305191524733 \\
0.257	-2.50883639441448 \\
0.258	-2.5162300394692 \\
0.259	-2.52364607522777 \\
0.26	-2.52915128628923 \\
0.261	-2.53034959394242 \\
0.262	-2.52445486042591 \\
0.263	-2.50875854771861 \\
0.264	-2.48108950335843 \\
0.265	-2.44024390903003 \\
0.266	-2.38626916672316 \\
0.267	-2.32040261779794 \\
0.268	-2.24468261157863 \\
0.269	-2.16130584312474 \\
0.27	-2.07204694618045 \\
0.271	-1.97798781452347 \\
0.272	-1.87963492900034 \\
0.273	-1.7771714670038 \\
0.274	-1.67060714089676 \\
0.275	-1.55996759977647 \\
0.276	-1.44541215768136 \\
0.277	-1.32710583063203 \\
0.278	-1.20502301408517 \\
0.279	-1.07894480998061 \\
0.28	-0.948813923292175 \\
0.281	-0.815276022717097 \\
0.282	-0.679987539616327 \\
0.283	-0.545682396692477 \\
0.284	-0.416103884744378 \\
0.285	-0.295294270553229 \\
0.286	-0.186286311089882 \\
0.287	-0.0903288919755192 \\
0.288	-0.0071409584476504 \\
0.289	0.064293828784052 \\
0.29	0.125246435466153 \\
0.291	0.177399448017002 \\
0.292	0.222815099408486 \\
0.293	0.263600028555037 \\
0.294	0.301919042719325 \\
0.295	0.340088087250901 \\
0.296	0.380280575670852 \\
0.297	0.423833591296544 \\
0.298	0.470675319175205 \\
0.299	0.51955621707222 \\
0.3	0.568680444504399 \\
0.301	0.616074939869881 \\
0.302	0.659866266585382 \\
0.303	0.698585223003904 \\
0.304	0.731339578326349 \\
0.305	0.757752015007747 \\
0.306	0.777626569183262 \\
0.307	0.790695312663061 \\
0.308	0.796926285345393 \\
0.309	0.797105651367484 \\
0.31	0.792907308685748 \\
0.311	0.786412939547722 \\
0.312	0.779820354956934 \\
0.313	0.775526511808016 \\
0.314	0.775889236181635 \\
0.315	0.782640219767986 \\
0.316	0.796858615075778 \\
0.317	0.819341244110169 \\
0.318	0.850452619222038 \\
0.319	0.889684086259403 \\
0.32	0.935471195850128 \\
0.321	0.985391431417448 \\
0.322	1.03682927136307 \\
0.323	1.08782294319714 \\
0.324	1.1374680345141 \\
0.325	1.18557584283009 \\
0.326	1.23232630012417 \\
0.327	1.27836161873948 \\
0.328	1.32435414063861 \\
0.329	1.37034720272347 \\
0.33	1.41624302496805 \\
0.331	1.46257657422968 \\
0.332	1.51037478360071 \\
0.333	1.56089457042813 \\
0.334	1.6155722674698 \\
0.335	1.67547471493822 \\
0.336	1.74061372194603 \\
0.337	1.80991177899873 \\
0.338	1.88149331746052 \\
0.339	1.95296534007694 \\
0.34	2.02204138077917 \\
0.341	2.08726012346954 \\
0.342	2.14792546333316 \\
0.343	2.20370457342971 \\
0.344	2.2547910724402 \\
0.345	2.30187789884586 \\
0.346	2.34561313704359 \\
0.347	2.38645564198952 \\
0.348	2.4247773257591 \\
0.349	2.4607114266425 \\
0.35	2.49408600807649 \\
0.351	2.52459622842781 \\
0.352	2.551896187659 \\
0.353	2.57556605109272 \\
0.354	2.59521686571923 \\
0.355	2.61067028593838 \\
0.356	2.62185757117261 \\
0.357	2.62866284114768 \\
0.358	2.63112125248505 \\
0.359	2.62948402438851 \\
0.36	2.62410379288314 \\
0.361	2.61561775976324 \\
0.362	2.60501394888185 \\
0.363	2.59338725115509 \\
0.364	2.58173186739568 \\
0.365	2.57078806284939 \\
0.366	2.56092216019293 \\
0.367	2.55201839390067 \\
0.368	2.54343030657526 \\
0.369	2.53409730785618 \\
0.37	2.52258026172037 \\
0.371	2.50710286926588 \\
0.372	2.48596473393744 \\
0.373	2.45796733487629 \\
0.374	2.42263078391306 \\
0.375	2.38042711829442 \\
0.376	2.33266982468264 \\
0.377	2.28087713528676 \\
0.378	2.22626280528146 \\
0.379	2.16962925396146 \\
0.38	2.11122999835757 \\
0.381	2.0506457824205 \\
0.382	1.9872574955948 \\
0.383	1.92078502854239 \\
0.384	1.85105383300586 \\
0.385	1.77775303776849 \\
0.386	1.70060618793521 \\
0.387	1.61921612994749 \\
0.388	1.53287045396149 \\
0.389	1.44083093054853 \\
0.39	1.34257490172079 \\
0.391	1.23802125072418 \\
0.392	1.12820803981404 \\
0.393	1.01563298513419 \\
0.394	0.903520620227328 \\
0.395	0.794979579950316 \\
0.396	0.692758794668397 \\
0.397	0.598799691336263 \\
0.398	0.513567737561094 \\
0.399	0.43623202791066 \\
0.4	0.36527080582764 \\
0.401	0.29852692180234 \\
0.402	0.233346682875449 \\
0.403	0.167033653015974 \\
0.404	0.0970219030100001 \\
0.405	0.0211797540765799 \\
0.406	-0.0617877790800054 \\
0.407	-0.152477844863403 \\
0.408	-0.250850764312069 \\
0.409	-0.35569913131328 \\
0.41	-0.464522478853074 \\
0.411	-0.574257636314911 \\
0.412	-0.681889353884367 \\
0.413	-0.78482798894907 \\
0.414	-0.881544823372592 \\
0.415	-0.971729748584964 \\
0.416	-1.05575056863732 \\
0.417	-1.1343920593083 \\
0.418	-1.20870104110659 \\
0.419	-1.27950978908352 \\
0.42	-1.34747849082614 \\
0.421	-1.41356047931891 \\
0.422	-1.4788540418236 \\
0.423	-1.54431978665066 \\
0.424	-1.61097603522337 \\
0.425	-1.67970086953105 \\
0.426	-1.7505031478295 \\
0.427	-1.82231992109601 \\
0.428	-1.89336459404483 \\
0.429	-1.96141285694632 \\
0.43	-2.02428348186989 \\
0.431	-2.08065974860184 \\
0.432	-2.13039665481087 \\
0.433	-2.1741436322269 \\
0.434	-2.21305791540311 \\
0.435	-2.24851380110044 \\
0.436	-2.28164914071025 \\
0.437	-2.31325197226413 \\
0.438	-2.34380853886093 \\
0.439	-2.37337391253139 \\
0.44	-2.40161087738896 \\
0.441	-2.42797932917217 \\
0.442	-2.45181086126465 \\
0.443	-2.47245638284356 \\
0.444	-2.48942243455355 \\
0.445	-2.50234765052927 \\
0.446	-2.51101546942255 \\
0.447	-2.51528752469469 \\
0.448	-2.5150760607861 \\
0.449	-2.51048880188214 \\
0.45	-2.50193220260609 \\
0.451	-2.49017266325998 \\
0.452	-2.47626195619504 \\
0.453	-2.46133437388999 \\
0.454	-2.44644142224598 \\
0.455	-2.43242231771341 \\
0.456	-2.41976088887884 \\
0.457	-2.40844968655045 \\
0.458	-2.39796367609551 \\
0.459	-2.38728124122437 \\
0.46	-2.37501741015995 \\
0.461	-2.35963661363686 \\
0.462	-2.33964137670689 \\
0.463	-2.31396767070317 \\
0.464	-2.28228103958446 \\
0.465	-2.24500855911042 \\
0.466	-2.20333841994835 \\
0.467	-2.15884892566368 \\
0.468	-2.11293260145455 \\
0.469	-2.06650276753536 \\
0.47	-2.01989238384418 \\
0.471	-1.97286107354087 \\
0.472	-1.92493306067002 \\
0.473	-1.87593983931737 \\
0.474	-1.82604371380595 \\
0.475	-1.7754191487597 \\
0.476	-1.72431373942041 \\
0.477	-1.67296994543242 \\
0.478	-1.62116023499536 \\
0.479	-1.568246907785 \\
0.48	-1.5136365272042 \\
0.481	-1.4569334987181 \\
0.482	-1.3983191609034 \\
0.483	-1.3391957718984 \\
0.484	-1.28209355069879 \\
0.485	-1.22987724836935 \\
0.486	-1.18502505372799 \\
0.487	-1.14898652824225 \\
0.488	-1.12174709772458 \\
0.489	-1.1021333661468 \\
0.49	-1.08860918594581 \\
0.491	-1.07949744269464 \\
0.492	-1.07280314768446 \\
0.493	-1.06669102316878 \\
0.494	-1.05980325798545 \\
0.495	-1.05088597320763 \\
0.496	-1.03880457445085 \\
0.497	-1.02283551765408 \\
0.498	-1.00256687498615 \\
0.499	-0.977838698361086 \\
0.5	-0.948902955202084 \\
0.501	-0.916338109737633 \\
0.502	-0.880968673720554 \\
0.503	-0.84417200205962 \\
0.504	-0.80793165590393 \\
0.505	-0.774295808124469 \\
0.506	-0.744982600870918 \\
0.507	-0.721327040374876 \\
0.508	-0.703791935241969 \\
0.509	-0.691316401162732 \\
0.51	-0.681520584795686 \\
0.511	-0.671385329202147 \\
0.512	-0.657816171675849 \\
0.513	-0.638187979948521 \\
0.514	-0.610545428443421 \\
0.515	-0.573435702073124 \\
0.516	-0.525723950516913 \\
0.517	-0.466353758321711 \\
0.518	-0.394242241366634 \\
0.519	-0.308676845474234 \\
0.52	-0.210060343517792 \\
0.521	-0.100481561961626 \\
0.522	0.0165183342297652 \\
0.523	0.13697297000603 \\
0.524	0.257489721842403 \\
0.525	0.375893215749178 \\
0.526	0.491376094386499 \\
0.527	0.604065957544019 \\
0.528	0.71457578138481 \\
0.529	0.823591530561369 \\
0.53	0.931633660663799 \\
0.531	1.03956096582312 \\
0.532	1.14892960775779 \\
0.533	1.26151611324246 \\
0.534	1.37883354118817 \\
0.535	1.50170635082687 \\
0.536	1.6295212462553 \\
0.537	1.75978226247529 \\
0.538	1.88852790733167 \\
0.539	2.01136354906951 \\
0.54	2.12443253166438 \\
0.541	2.22511754614474 \\
0.542	2.31259300522623 \\
0.543	2.38755794677218 \\
0.544	2.45140503575273 \\
0.545	2.5058246056671 \\
0.546	2.55245458576936 \\
0.547	2.59252213758652 \\
0.548	2.62683915346319 \\
0.549	2.65582491861265 \\
0.55	2.67960264403989 \\
0.551	2.6980936308096 \\
0.552	2.71109298495358 \\
0.553	2.71852512861006 \\
0.554	2.72042872927927 \\
0.555	2.71692534246239 \\
0.556	2.7084351259006 \\
0.557	2.69566495391584 \\
0.558	2.67964355526712 \\
0.559	2.66184634773465 \\
0.56	2.64402357225143 \\
0.561	2.62794820769803 \\
0.562	2.61517205191441 \\
0.563	2.60671915637261 \\
0.564	2.60291010011235 \\
0.565	2.60336365311923 \\
0.566	2.60690984864539 \\
0.567	2.61149287099675 \\
0.568	2.61419197798242 \\
0.569	2.61125257123469 \\
0.57	2.59846585521873 \\
0.571	2.57188599214401 \\
0.572	2.52873027741209 \\
0.573	2.4683991362965 \\
0.574	2.39292879175531 \\
0.575	2.30651505905592 \\
0.576	2.21402707137574 \\
0.577	2.11954895253131 \\
0.578	2.02538299654846 \\
0.579	1.93111672005215 \\
0.58	1.83435660484988 \\
0.581	1.73253545435313 \\
0.582	1.62385319352981 \\
0.583	1.50775493895892 \\
0.584	1.384977926775 \\
0.585	1.25662520914271 \\
0.586	1.12280175071101 \\
0.587	0.982251964946873 \\
0.588	0.833362013850472 \\
0.589	0.675542179941968 \\
0.59	0.510771398554681 \\
0.591	0.345016918560168 \\
0.592	0.187463838467033 \\
0.593	0.0465678675345877 \\
0.594	-0.0736627698265071 \\
0.595	-0.173917985573088 \\
0.596	-0.257455405418645 \\
0.597	-0.327649149551047 \\
0.598	-0.386795108795438 \\
0.599	-0.436715487103031 \\
0.6	-0.479287378889398 \\
0.601	-0.516751070764438 \\
0.602	-0.552837277045115 \\
0.603	-0.592937422874698 \\
0.604	-0.642278681480978 \\
0.605	-0.703477110248826 \\
0.606	-0.775132945253195 \\
0.607	-0.852536589771947 \\
0.608	-0.929918863696731 \\
0.609	-1.00245266192861 \\
0.61	-1.06699995280827 \\
0.611	-1.12252983869073 \\
0.612	-1.17027777524869 \\
0.613	-1.21204831700091 \\
0.614	-1.24815006308599 \\
0.615	-1.27780481794513 \\
0.616	-1.30056260803115 \\
0.617	-1.31662693522945 \\
0.618	-1.3267704417563 \\
0.619	-1.33238519758514 \\
0.62	-1.33576795088349 \\
0.621	-1.34002077438122 \\
0.622	-1.34808398311259 \\
0.623	-1.36154069639118 \\
0.624	-1.38096622713 \\
0.625	-1.40731890540554 \\
0.626	-1.44186503611798 \\
0.627	-1.48469640526502 \\
0.628	-1.53352699422036 \\
0.629	-1.58386622943486 \\
0.63	-1.63082173838665 \\
0.631	-1.67177366510494 \\
0.632	-1.70713747364612 \\
0.633	-1.73870495475048 \\
0.634	-1.76844224695026 \\
0.635	-1.79843736009393 \\
0.636	-1.83015366951088 \\
0.637	-1.86327513413607 \\
0.638	-1.89648843862984 \\
0.639	-1.92852915673396 \\
0.64	-1.95811848434545 \\
0.641	-1.98458334024276 \\
0.642	-2.00902855330753 \\
0.643	-2.03431769457339 \\
0.644	-2.06315473827658 \\
0.645	-2.09619499901862 \\
0.646	-2.13159101481204 \\
0.647	-2.16578060159856 \\
0.648	-2.19540118641653 \\
0.649	-2.21891655587681 \\
0.65	-2.23656864961152 \\
0.651	-2.24960005068134 \\
0.652	-2.25987268465889 \\
0.653	-2.26927225612968 \\
0.654	-2.27921520672468 \\
0.655	-2.29092390148124 \\
0.656	-2.30542892238445 \\
0.657	-2.32289818618657 \\
0.658	-2.34238296983767 \\
0.659	-2.36238712014895 \\
0.66	-2.38132437371698 \\
0.661	-2.39788290678404 \\
0.662	-2.41102983431884 \\
0.663	-2.41995165937583 \\
0.664	-2.42429545232048 \\
0.665	-2.42412204826037 \\
0.666	-2.41988749140749 \\
0.667	-2.41221815273251 \\
0.668	-2.40138951734903 \\
0.669	-2.38717541455736 \\
0.67	-2.36927957549634 \\
0.671	-2.34799170308628 \\
0.672	-2.32444164222856 \\
0.673	-2.30032646209064 \\
0.674	-2.2773075596702 \\
0.675	-2.25624037683013 \\
0.676	-2.23723086158093 \\
0.677	-2.21988685082377 \\
0.678	-2.20325387640136 \\
0.679	-2.18576970254314 \\
0.68	-2.16525223915253 \\
0.681	-2.13909710014962 \\
0.682	-2.10524519538688 \\
0.683	-2.06355722866165 \\
0.684	-2.01664708713805 \\
0.685	-1.96891305376903 \\
0.686	-1.92438457490232 \\
0.687	-1.8848870981789 \\
0.688000000000001	-1.8492999721658 \\
0.689000000000001	-1.8148234359289 \\
0.690000000000001	-1.77896185926044 \\
0.691000000000001	-1.7406170380866 \\
0.692000000000001	-1.69972867459515 \\
0.693000000000001	-1.65666632284634 \\
0.694000000000001	-1.61204431168146 \\
0.695000000000001	-1.56592755122573 \\
0.696000000000001	-1.51722364845627 \\
0.697000000000001	-1.46413972414147 \\
0.698000000000001	-1.40468016308976 \\
0.699000000000001	-1.33693308260489 \\
0.700000000000001	-1.26012510671704 \\
0.701000000000001	-1.17535822357059 \\
0.702000000000001	-1.08515053829565 \\
0.703000000000001	-0.992916374415926 \\
0.704000000000001	-0.90230070710419 \\
0.705000000000001	-0.816239539736177 \\
0.706000000000001	-0.736917606044263 \\
0.707000000000001	-0.666402954474379 \\
0.708000000000001	-0.60661565562446 \\
0.709000000000001	-0.557803447394556 \\
0.710000000000001	-0.516867196294091 \\
0.711000000000001	-0.477829480847066 \\
0.712000000000001	-0.434133535227577 \\
0.713000000000001	-0.38083911859514 \\
0.714000000000001	-0.315361678506098 \\
0.715000000000001	-0.236935153140141 \\
0.716000000000001	-0.145674600977762 \\
0.717000000000001	-0.0418827011178699 \\
0.718000000000001	0.0745928247514516 \\
0.719000000000001	0.20433920751803 \\
0.720000000000001	0.346181409540059 \\
0.721000000000001	0.494990861292632 \\
0.722000000000001	0.64267328053358 \\
0.723000000000001	0.781734380340537 \\
0.724000000000001	0.90876847667054 \\
0.725000000000001	1.02457609163749 \\
0.726000000000001	1.13146396822345 \\
0.727000000000001	1.23211262806395 \\
0.728000000000001	1.32947801052079 \\
0.729000000000001	1.42477275941232 \\
0.730000000000001	1.51656358011729 \\
0.731000000000001	1.60363032940012 \\
0.732000000000001	1.68680624816557 \\
0.733000000000001	1.76840300959229 \\
0.734000000000001	1.85212715996476 \\
0.735000000000001	1.94167323689562 \\
0.736000000000001	2.03731958122846 \\
0.737000000000001	2.13443413136173 \\
0.738000000000001	2.22604841166475 \\
0.739000000000001	2.30604614341509 \\
0.740000000000001	2.37068680403257 \\
0.741000000000001	2.42004658299865 \\
0.742000000000001	2.45758739388746 \\
0.743000000000001	2.48742109840299 \\
0.744000000000001	2.51253340132257 \\
0.745000000000001	2.53506967725975 \\
0.746000000000001	2.55671804187264 \\
0.747000000000001	2.57847044499249 \\
0.748000000000001	2.60078678278122 \\
0.749000000000001	2.62368449130003 \\
0.750000000000001	2.6464744264864 \\
0.751000000000001	2.66763041622904 \\
0.752000000000001	2.68589980466588 \\
0.753000000000001	2.70059580011902 \\
0.754000000000001	2.71131873178628 \\
0.755000000000001	2.71753800423636 \\
0.756000000000001	2.71865387489123 \\
0.757000000000001	2.71420116266906 \\
0.758000000000001	2.70378279139164 \\
0.759000000000001	2.68802462042573 \\
0.760000000000001	2.66830113516462 \\
0.761000000000001	2.64586333761512 \\
0.762000000000001	2.62193140241718 \\
0.763000000000001	2.597654241836 \\
0.764000000000001	2.57366514060595 \\
0.765000000000001	2.55006807866683 \\
0.766000000000001	2.52617309391471 \\
0.767000000000001	2.50034354130186 \\
0.768000000000001	2.47017186775223 \\
0.769000000000001	2.43276853959481 \\
0.770000000000001	2.3860921085473 \\
0.771000000000001	2.32923619747281 \\
0.772000000000001	2.26190372530142 \\
0.773000000000001	2.18482650630456 \\
0.774000000000001	2.09979125605056 \\
0.775000000000001	2.00904746405187 \\
0.776000000000001	1.91696570751878 \\
0.777000000000001	1.82983120686228 \\
0.778000000000001	1.75095621535027 \\
0.779000000000001	1.67911972181237 \\
0.780000000000001	1.61103234989768 \\
0.781000000000001	1.54232596812268 \\
0.782000000000001	1.4692658545798 \\
0.783000000000001	1.39073142827723 \\
0.784000000000001	1.30774457215669 \\
0.785000000000001	1.22250017316003 \\
0.786000000000001	1.13752971753188 \\
0.787000000000001	1.05319328508699 \\
0.788000000000001	0.96581483491147 \\
0.789000000000001	0.87148595961 \\
0.790000000000001	0.770683462482529 \\
0.791000000000001	0.667246738215973 \\
0.792000000000001	0.566682738144138 \\
0.793000000000001	0.477802594605997 \\
0.794000000000001	0.409043518238303 \\
0.795000000000001	0.361465879482572 \\
0.796000000000001	0.330654569903712 \\
0.797000000000001	0.312262020835469 \\
0.798000000000001	0.303456874151996 \\
0.799000000000001	0.303022725773045 \\
0.800000000000001	0.310504768944419 \\
0.801000000000001	0.324411508811712 \\
0.802000000000001	0.340888586114463 \\
0.803000000000001	0.354183390486886 \\
0.804000000000001	0.358819109880829 \\
0.805000000000001	0.351044555293136 \\
0.806000000000001	0.329789002645209 \\
0.807000000000001	0.29814347779652 \\
0.808000000000001	0.261226728374396 \\
0.809000000000001	0.221959448280305 \\
0.810000000000001	0.181851157765158 \\
0.811000000000001	0.142183812382256 \\
0.812000000000001	0.10293921166182 \\
0.813000000000001	0.0655167009595778 \\
0.814000000000001	0.0345243029232934 \\
0.815000000000001	0.0142212664918128 \\
0.816000000000001	0.00707382185709226 \\
0.817000000000001	0.0130543008836285 \\
0.818000000000001	0.0273973531575082 \\
0.819000000000001	0.0429323997257069 \\
0.820000000000001	0.0544413562920093 \\
0.821000000000001	0.0580097597683729 \\
0.822000000000001	0.0505905255941292 \\
0.823000000000001	0.0326547977549716 \\
0.824000000000001	0.00539465559429974 \\
0.825000000000001	-0.0345655155297261 \\
0.826000000000001	-0.0926258474677984 \\
0.827000000000001	-0.171199334040414 \\
0.828000000000001	-0.268796017202235 \\
0.829000000000001	-0.379153989701386 \\
0.830000000000001	-0.49263531430194 \\
0.831000000000001	-0.602394137865797 \\
0.832000000000001	-0.706147672696265 \\
0.833000000000001	-0.803829361005915 \\
0.834000000000001	-0.897573897408209 \\
0.835000000000001	-0.991179620224283 \\
0.836000000000001	-1.08525196855698 \\
0.837000000000001	-1.17681744699163 \\
0.838000000000001	-1.26436280222769 \\
0.839000000000001	-1.34840894166193 \\
0.840000000000001	-1.42998573175003 \\
0.841000000000001	-1.51148640332846 \\
0.842000000000001	-1.59781705757443 \\
0.843000000000001	-1.69236475855493 \\
0.844000000000001	-1.79364241308858 \\
0.845000000000001	-1.89738704610579 \\
0.846000000000001	-1.99850212824668 \\
0.847000000000001	-2.09172717779914 \\
0.848000000000001	-2.17340181414133 \\
0.849000000000001	-2.24281616055758 \\
0.850000000000001	-2.2998703255493 \\
0.851000000000001	-2.34494379803656 \\
0.852000000000001	-2.38081780415777 \\
0.853000000000001	-2.41036131813654 \\
0.854000000000001	-2.43577958438658 \\
0.855000000000001	-2.46031430815119 \\
0.856000000000001	-2.48539566429585 \\
0.857000000000001	-2.51036814185819 \\
0.858000000000001	-2.5350765318149 \\
0.859000000000001	-2.5581640288355 \\
0.860000000000001	-2.57823492822227 \\
0.861000000000001	-2.59500286055946 \\
0.862000000000001	-2.60719602115144 \\
0.863000000000001	-2.61332402084702 \\
0.864000000000001	-2.61330622153333 \\
0.865000000000001	-2.60740428122787 \\
0.866000000000001	-2.59601994825486 \\
0.867000000000001	-2.5799804964275 \\
0.868000000000001	-2.5598219954538 \\
0.869000000000001	-2.53697460960726 \\
0.870000000000001	-2.51438547274377 \\
0.871000000000001	-2.49411579604346 \\
0.872000000000001	-2.47754910104448 \\
0.873000000000001	-2.46556191570046 \\
0.874000000000001	-2.45651664864934 \\
0.875000000000001	-2.4489666774521 \\
0.876000000000001	-2.44126013045751 \\
0.877000000000001	-2.42985044897163 \\
0.878000000000001	-2.41170124941048 \\
0.879000000000001	-2.38378502511971 \\
0.880000000000001	-2.34189414818717 \\
0.881000000000001	-2.282984444342 \\
0.882000000000001	-2.20711986751846 \\
0.883000000000001	-2.1180215955389 \\
0.884000000000001	-2.02266116483698 \\
0.885000000000001	-1.92826169793849 \\
0.886000000000001	-1.83803964421724 \\
0.887000000000001	-1.75077714019448 \\
0.888000000000001	-1.66362135518796 \\
0.889000000000001	-1.57276521560739 \\
0.890000000000001	-1.47574837144757 \\
0.891000000000001	-1.37315420634832 \\
0.892000000000001	-1.26669092489279 \\
0.893000000000001	-1.15748972664919 \\
0.894000000000001	-1.04501810449661 \\
0.895000000000001	-0.926619389905502 \\
0.896000000000001	-0.798761160700768 \\
0.897000000000001	-0.658908398857565 \\
0.898000000000001	-0.506963326308688 \\
0.899000000000001	-0.347354223603428 \\
0.900000000000001	-0.189569661313656 \\
0.901000000000001	-0.044222509264465 \\
0.902000000000001	0.0826523408830948 \\
0.903000000000001	0.192029938537085 \\
0.904000000000001	0.287646973421707 \\
0.905000000000001	0.37049993597952 \\
0.906000000000001	0.440270209965412 \\
0.907000000000001	0.497718886508926 \\
0.908000000000001	0.543633891112521 \\
0.909000000000001	0.579918753973651 \\
0.910000000000001	0.611907377145749 \\
0.911000000000001	0.647955046139215 \\
0.912000000000001	0.695602063182561 \\
0.913000000000001	0.757713150977949 \\
0.914000000000001	0.832508748535979 \\
0.915000000000001	0.916175867610422 \\
0.916000000000001	1.00512969941662 \\
0.917000000000001	1.09533889806467 \\
0.918000000000001	1.18183431828487 \\
0.919000000000001	1.26256828088869 \\
0.920000000000001	1.33789171122091 \\
0.921000000000001	1.40579001090137 \\
0.922000000000001	1.46480402967197 \\
0.923000000000001	1.51588306774399 \\
0.924000000000001	1.55897094196973 \\
0.925000000000001	1.59514554515551 \\
0.926000000000001	1.62738953757437 \\
0.927000000000001	1.65681452160809 \\
0.928000000000001	1.68318989628755 \\
0.929000000000001	1.70821449132458 \\
0.930000000000001	1.73307411247638 \\
0.931000000000001	1.75688376288262 \\
0.932000000000001	1.78078567634517 \\
0.933000000000001	1.80873451505737 \\
0.934000000000001	1.84431356119031 \\
0.935000000000001	1.88834934576495 \\
0.936000000000001	1.93981050791141 \\
0.937000000000001	1.99435912376094 \\
0.938000000000001	2.04417322945842 \\
0.939000000000001	2.08516788804657 \\
0.940000000000001	2.1181570237714 \\
0.941000000000001	2.14440136023358 \\
0.942000000000001	2.16629852334172 \\
0.943000000000001	2.18832502124568 \\
0.944000000000001	2.21259280824306 \\
0.945000000000001	2.23835849691327 \\
0.946000000000001	2.26522929066439 \\
0.947000000000001	2.2920668360957 \\
0.948000000000001	2.31658100832681 \\
0.949000000000001	2.33703873585822 \\
0.950000000000001	2.35273027187138 \\
0.951000000000001	2.36462804093597 \\
0.952000000000001	2.37515621410571 \\
0.953000000000001	2.38683989006314 \\
0.954000000000001	2.40083131929696 \\
0.955000000000001	2.41403158142184 \\
0.956000000000001	2.4238647750946 \\
0.957000000000001	2.43009477406164 \\
0.958000000000001	2.43150716421664 \\
0.959000000000001	2.42792067881001 \\
0.960000000000001	2.42118479401878 \\
0.961000000000001	2.41260560612774 \\
0.962000000000001	2.40324248607372 \\
0.963000000000001	2.39449855273089 \\
0.964000000000001	2.38757034764069 \\
0.965000000000001	2.38286134476089 \\
0.966000000000001	2.37962364405677 \\
0.967000000000001	2.37764751042931 \\
0.968000000000001	2.37580952346208 \\
0.969000000000001	2.37177339713777 \\
0.970000000000001	2.36422797987261 \\
0.971000000000001	2.35278888857338 \\
0.972000000000001	2.33596322868632 \\
0.973000000000001	2.31323184795718 \\
0.974000000000001	2.28768223395789 \\
0.975000000000001	2.26226823709611 \\
0.976000000000001	2.23934542117445 \\
0.977000000000001	2.22160585580939 \\
0.978000000000001	2.20740679857063 \\
0.979000000000001	2.19166617264742 \\
0.980000000000001	2.17166041437413 \\
0.981000000000001	2.14719979223883 \\
0.982000000000001	2.1190869801309 \\
0.983000000000001	2.08818179046683 \\
0.984000000000001	2.05688889030785 \\
0.985000000000001	2.02803404553091 \\
0.986000000000001	2.00114078105278 \\
0.987000000000001	1.97413957468144 \\
0.988000000000001	1.94485404093941 \\
0.989000000000001	1.90966284860912 \\
0.990000000000001	1.86570645008616 \\
0.991000000000001	1.81412110010149 \\
0.992000000000001	1.75813282271042 \\
0.993000000000001	1.70286799958016 \\
0.994000000000001	1.65612308488612 \\
0.995000000000001	1.62147551879976 \\
0.996000000000001	1.59550947567571 \\
0.997000000000001	1.57470953749642 \\
0.998000000000001	1.55840297135846 \\
0.999000000000001	1.54545441556452 \\
1	1.53286359335955 \\
};
\addplot [thick, red!67.0!black]
table [row sep=\\]{%
0	0 \\
0.001	-0.000346748588674382 \\
0.002	-0.00190534230613278 \\
0.003	-0.00542552580455997 \\
0.004	-0.0111860112479532 \\
0.005	-0.019126602058075 \\
0.006	-0.0287269914326108 \\
0.007	-0.0390886136852669 \\
0.008	-0.0497168883827201 \\
0.009	-0.0608648746528798 \\
0.01	-0.072579362551581 \\
0.011	-0.0842805623484247 \\
0.012	-0.0959366298640419 \\
0.013	-0.108556018151287 \\
0.014	-0.123298928988501 \\
0.015	-0.141366543596703 \\
0.016	-0.163841137389042 \\
0.017	-0.188630669942855 \\
0.018	-0.208770732096734 \\
0.019	-0.219517942564619 \\
0.02	-0.223637573421334 \\
0.021	-0.225205241759174 \\
0.022	-0.225003056211303 \\
0.023	-0.221452100550223 \\
0.024	-0.211273544835418 \\
0.025	-0.193650876904691 \\
0.026	-0.173634388496311 \\
0.027	-0.157239199169984 \\
0.028	-0.14666112736347 \\
0.029	-0.141223312300832 \\
0.03	-0.138715398663824 \\
0.031	-0.136828217188247 \\
0.032	-0.135747327481799 \\
0.033	-0.137643386447318 \\
0.034	-0.14374879936478 \\
0.035	-0.154474786283154 \\
0.036	-0.170863868236565 \\
0.037	-0.192727254693752 \\
0.038	-0.215467393567312 \\
0.039	-0.232337456970569 \\
0.04	-0.242257760931878 \\
0.041	-0.250283139189568 \\
0.042	-0.257986973028353 \\
0.043	-0.258953448856478 \\
0.044	-0.247912696576443 \\
0.045	-0.228866226518429 \\
0.046	-0.208940767015549 \\
0.047	-0.191855097861634 \\
0.048	-0.178836089007352 \\
0.049	-0.168904956012105 \\
0.05	-0.159567434975254 \\
0.051	-0.150757851840414 \\
0.052	-0.145617901645242 \\
0.053	-0.146692941495863 \\
0.054	-0.154468230828861 \\
0.055	-0.168196414769129 \\
0.056	-0.185572224925224 \\
0.057	-0.203175875333306 \\
0.058	-0.2185983850534 \\
0.059	-0.23168969781169 \\
0.06	-0.243991207564665 \\
0.061	-0.255692101329731 \\
0.062	-0.261115415941372 \\
0.063	-0.253341443246596 \\
0.064	-0.235815186663184 \\
0.065	-0.217966213320017 \\
0.066	-0.202472455144782 \\
0.067	-0.18675972257907 \\
0.068	-0.170066090419642 \\
0.069	-0.153705938550567 \\
0.07	-0.139310620929157 \\
0.071	-0.128928428884944 \\
0.0720000000000001	-0.123820147582627 \\
0.0730000000000001	-0.123931712309001 \\
0.0740000000000001	-0.129379241942285 \\
0.0750000000000001	-0.139277791426525 \\
0.0760000000000001	-0.150038960568762 \\
0.0770000000000001	-0.159374626773791 \\
0.0780000000000001	-0.169382407249005 \\
0.0790000000000001	-0.182226666036797 \\
0.0800000000000001	-0.197211957385572 \\
0.0810000000000001	-0.212370521556621 \\
0.0820000000000001	-0.223926185290507 \\
0.0830000000000001	-0.226601359703122 \\
0.0840000000000001	-0.21949769205815 \\
0.0850000000000001	-0.207544284456667 \\
0.0860000000000001	-0.19523297059478 \\
0.0870000000000001	-0.182958533351721 \\
0.0880000000000001	-0.167716331700774 \\
0.0890000000000001	-0.147142796895453 \\
0.0900000000000001	-0.12367745906752 \\
0.0910000000000001	-0.101626606668422 \\
0.0920000000000001	-0.0824491730991659 \\
0.0930000000000001	-0.0655563677869753 \\
0.0940000000000001	-0.0506916615236968 \\
0.0950000000000001	-0.0380641235210653 \\
0.0960000000000001	-0.0275913165672645 \\
0.0970000000000001	-0.018747263117415 \\
0.0980000000000001	-0.0105752969933391 \\
0.0990000000000001	-0.00165052638662751 \\
0.1	0.00935774965312054 \\
0.101	0.0229455281399909 \\
0.102	0.0390034443329296 \\
0.103	0.0568713916926515 \\
0.104	0.0734914760956878 \\
0.105	0.0844813854215749 \\
0.106	0.0899721637739958 \\
0.107	0.0934357752536951 \\
0.108	0.0958824089886645 \\
0.109	0.0981351509957733 \\
0.11	0.102713721207759 \\
0.111	0.109789177920955 \\
0.112	0.118740167439916 \\
0.113	0.133491925566769 \\
0.114	0.154762721738889 \\
0.115	0.16841433598735 \\
0.116	0.167317775286612 \\
0.117	0.165767323883993 \\
0.118	0.1718426377766 \\
0.119	0.17995365085787 \\
0.12	0.187753985670486 \\
0.121	0.195211847259441 \\
0.122	0.196746032549196 \\
0.123	0.189491276658353 \\
0.124	0.17892040572627 \\
0.125	0.171074988940811 \\
0.126	0.171016570682802 \\
0.127	0.179060025837093 \\
0.128	0.182088142855646 \\
0.129	0.173340534684182 \\
0.13	0.165660246711244 \\
0.131	0.165958046592011 \\
0.132	0.168893499979096 \\
0.133	0.174789230305644 \\
0.134	0.186855211780539 \\
0.135	0.198892672047616 \\
0.136	0.20294138344498 \\
0.137	0.20125377272531 \\
0.138	0.202117015242781 \\
0.139	0.21238166781473 \\
0.14	0.227823601199868 \\
0.141	0.231292794533274 \\
0.142	0.2217316464996 \\
0.143	0.214676709059672 \\
0.144	0.21127536745764 \\
0.145	0.207357930879797 \\
0.146	0.207611109797433 \\
0.147	0.207842035220005 \\
0.148	0.197410137032103 \\
0.149	0.183748389473125 \\
0.15	0.179627036285635 \\
0.151	0.184754955038025 \\
0.152	0.194610100873823 \\
0.153	0.201971797132315 \\
0.154	0.20134286300268 \\
0.155	0.20003325212373 \\
0.156	0.205056776137483 \\
0.157	0.211891305448768 \\
0.158	0.22032867839962 \\
0.159	0.231511236707295 \\
0.16	0.231324656993737 \\
0.161	0.217900314376116 \\
0.162	0.210631485103369 \\
0.163	0.213991743313392 \\
0.164	0.215698721156773 \\
0.165	0.209231604461158 \\
0.166	0.196569361360164 \\
0.167	0.183628265167098 \\
0.168	0.177036888047492 \\
0.169	0.175558545260112 \\
0.17	0.175618632311636 \\
0.171	0.18040108533307 \\
0.172	0.184624216206213 \\
0.173	0.177931793270124 \\
0.174	0.170017594431492 \\
0.175	0.174855908265335 \\
0.176	0.187407370194698 \\
0.177	0.197141046180592 \\
0.178	0.201465295389319 \\
0.179	0.199842584405536 \\
0.18	0.193747317743034 \\
0.181	0.18919233629074 \\
0.182	0.187497987397121 \\
0.183	0.187494601861694 \\
0.184	0.188703166273734 \\
0.185	0.181388413993821 \\
0.186	0.161503198323354 \\
0.187	0.143506177342701 \\
0.188	0.136789052556141 \\
0.189	0.135018485273095 \\
0.19	0.131697277737415 \\
0.191	0.128104214664843 \\
0.192	0.124221268047666 \\
0.193	0.11632832091258 \\
0.194	0.105808049075443 \\
0.195	0.0962001725090323 \\
0.196	0.0867123635691463 \\
0.197	0.0778768593766783 \\
0.198	0.0748714502096154 \\
0.199	0.0805704563412861 \\
0.2	0.0889217575413474 \\
0.201	0.090141281077056 \\
0.202	0.0842378313194276 \\
0.203	0.0774315141503998 \\
0.204	0.0691873360269919 \\
0.205	0.0568064467675377 \\
0.206	0.0423054983467316 \\
0.207	0.0271370253428163 \\
0.208	0.00845571688418944 \\
0.209	-0.0131714865137284 \\
0.21	-0.0281466068884978 \\
0.211	-0.0345565193244834 \\
0.212	-0.0448624890896363 \\
0.213	-0.0656543016795302 \\
0.214	-0.0897607105422321 \\
0.215	-0.110391231200759 \\
0.216	-0.130816845822846 \\
0.217	-0.153875146324046 \\
0.218	-0.178433457548493 \\
0.219	-0.206354415872152 \\
0.22	-0.228512756190415 \\
0.221	-0.232714180211488 \\
0.222	-0.232973322804246 \\
0.223	-0.239426870402231 \\
0.224	-0.231600717078711 \\
0.225	-0.209011643298604 \\
0.226	-0.192981287247416 \\
0.227	-0.176974068888859 \\
0.228	-0.15196824216282 \\
0.229	-0.1322538015806 \\
0.23	-0.123081977659628 \\
0.231	-0.116169103148771 \\
0.232	-0.113245747162379 \\
0.233	-0.114848116065415 \\
0.234	-0.112250972585641 \\
0.235	-0.112078730898155 \\
0.236	-0.127841067665032 \\
0.237	-0.149336479674992 \\
0.238	-0.163933978114055 \\
0.239	-0.18367534031776 \\
0.24	-0.214506487090896 \\
0.241	-0.239838181148643 \\
0.242	-0.254215505116714 \\
0.243	-0.264570611043503 \\
0.244	-0.270923006742085 \\
0.245	-0.269521407062701 \\
0.246	-0.253100017979269 \\
0.247	-0.227151305837477 \\
0.248	-0.207812683973125 \\
0.249	-0.188645381517609 \\
0.25	-0.16237528637876 \\
0.251	-0.145800759281324 \\
0.252	-0.142435711590352 \\
0.253	-0.134774771583021 \\
0.254	-0.125657432425082 \\
0.255	-0.12830656972932 \\
0.256	-0.136697560506432 \\
0.257	-0.148756408496148 \\
0.258	-0.170271623708116 \\
0.259	-0.190949213569981 \\
0.26	-0.207674687932871 \\
0.261	-0.233437812167166 \\
0.262	-0.256408782419504 \\
0.263	-0.262858675681584 \\
0.264	-0.269450217519234 \\
0.265	-0.271892165118869 \\
0.266	-0.25174317758831 \\
0.267	-0.226751119065107 \\
0.268	-0.209576421311332 \\
0.269	-0.187025671965278 \\
0.27	-0.161509957019947 \\
0.271	-0.142124007304936 \\
0.272	-0.12565921997676 \\
0.273	-0.114653547715373 \\
0.274	-0.111793555564442 \\
0.275	-0.107045179549269 \\
0.276	-0.101273185408891 \\
0.277	-0.108663302628266 \\
0.278	-0.126291116544481 \\
0.279	-0.138608387121149 \\
0.28	-0.148351378139486 \\
0.281	-0.166215392963108 \\
0.282	-0.187804912489774 \\
0.283	-0.207962831831294 \\
0.284	-0.224819722147225 \\
0.285	-0.232840196840195 \\
0.286	-0.235807171017171 \\
0.287	-0.23552548432239 \\
0.288	-0.220390368111056 \\
0.289	-0.197203966966401 \\
0.29	-0.182397476525174 \\
0.291	-0.164151054303098 \\
0.292	-0.131892517738719 \\
0.293	-0.101891186804526 \\
0.294	-0.0834238191816107 \\
0.295	-0.0665968407248156 \\
0.296	-0.0466501502823007 \\
0.297	-0.0292577450394691 \\
0.298	-0.0142175727499003 \\
0.299	0.00440855904571762 \\
0.3	0.0242151794021728 \\
0.301	0.0379013432334728 \\
0.302	0.047197482674513 \\
0.303	0.0621990341583948 \\
0.304	0.0863331822671407 \\
0.305	0.10619720508579 \\
0.306	0.109217872931464 \\
0.307	0.106220282940749 \\
0.308	0.108608391289907 \\
0.309	0.109194073093685 \\
0.31	0.107165076900675 \\
0.311	0.112032625236454 \\
0.312	0.11944695030336 \\
0.313	0.119681718517638 \\
0.314	0.122962774203894 \\
0.315	0.137671969850671 \\
0.316	0.141702485256712 \\
0.317	0.128910140665019 \\
0.318	0.125981834920081 \\
0.319	0.138719287664293 \\
0.32	0.14854371459067 \\
0.321	0.153673431461626 \\
0.322	0.164785255139481 \\
0.323	0.173243174025851 \\
0.324	0.173962074193795 \\
0.325	0.178308609627295 \\
0.326	0.18141620348055 \\
0.327	0.179309008268941 \\
0.328	0.18979911301044 \\
0.329	0.206595670496818 \\
0.33	0.201204033976337 \\
0.331	0.188394949861128 \\
0.332	0.192082950607613 \\
0.333	0.194466316285002 \\
0.334	0.189935432894929 \\
0.335	0.193493637497514 \\
0.336	0.195590121833058 \\
0.337	0.188729497646632 \\
0.338	0.185090352926345 \\
0.339	0.182487130704314 \\
0.34	0.181063581768758 \\
0.341	0.194639783071816 \\
0.342	0.206078378622197 \\
0.343	0.197946718558237 \\
0.344	0.195775942552989 \\
0.345	0.207494858457726 \\
0.346	0.210473452064149 \\
0.347	0.212095321958909 \\
0.348	0.223928788666068 \\
0.349	0.224631109540414 \\
0.35	0.214380486160012 \\
0.351	0.211380396425404 \\
0.352	0.211000586605012 \\
0.353	0.213503376061974 \\
0.354	0.216861132010923 \\
0.355	0.205101396350484 \\
0.356	0.192144921412694 \\
0.357	0.196841754030315 \\
0.358	0.198678945847147 \\
0.359	0.192937759488908 \\
0.36	0.200667551973286 \\
0.361	0.207175154177417 \\
0.362	0.197923692108435 \\
0.363	0.195119305731734 \\
0.364	0.203751828197548 \\
0.365	0.21123094288671 \\
0.366	0.218357953467238 \\
0.367	0.217685464703711 \\
0.368	0.207431502316788 \\
0.369	0.207236081447213 \\
0.37	0.212043222519381 \\
0.371	0.205240052177258 \\
0.372	0.20272681456967 \\
0.373	0.206281771797635 \\
0.374	0.192110015100033 \\
0.375	0.174797573627087 \\
0.376	0.177549645909132 \\
0.377	0.183238924698895 \\
0.378	0.180243404328392 \\
0.379	0.178462525284587 \\
0.38	0.174113688354926 \\
0.381	0.166502566993239 \\
0.382	0.168844026722479 \\
0.383	0.173505265591459 \\
0.384	0.170721338972295 \\
0.385	0.175775218047622 \\
0.386	0.185869901831585 \\
0.387	0.177202247673204 \\
0.388	0.162269015412119 \\
0.389	0.164453542272224 \\
0.39	0.171357474376341 \\
0.391	0.169455335337401 \\
0.392	0.165890287162155 \\
0.393	0.160599810862318 \\
0.394	0.148587165272116 \\
0.395	0.13862537841339 \\
0.396	0.132336014449607 \\
0.397	0.119945839337606 \\
0.398	0.107672206789219 \\
0.399	0.109249684428712 \\
0.4	0.114245771405345 \\
0.401	0.102098753965655 \\
0.402	0.0814496858388747 \\
0.403	0.0698859772566814 \\
0.404	0.0620917878225071 \\
0.405	0.0495354152797165 \\
0.406	0.0361067854684899 \\
0.407	0.025787088549902 \\
0.408	0.0129411649363669 \\
0.409	-0.00725132025023162 \\
0.41	-0.0261332385343139 \\
0.411	-0.0341085512635471 \\
0.412	-0.0409618405134859 \\
0.413	-0.0621789779027923 \\
0.414	-0.092710921929328 \\
0.415	-0.112726527366882 \\
0.416	-0.123834716539396 \\
0.417	-0.141306748731094 \\
0.418	-0.157598928396431 \\
0.419	-0.169325230846778 \\
0.42	-0.191625054284856 \\
0.421	-0.213752890735396 \\
0.422	-0.216982164457751 \\
0.423	-0.218522203249795 \\
0.424	-0.220246508809847 \\
0.425	-0.20308074004394 \\
0.426	-0.187436772197202 \\
0.427	-0.189851467099292 \\
0.428	-0.180511144979695 \\
0.429	-0.156478014071492 \\
0.43	-0.144842918179074 \\
0.431	-0.136560924284432 \\
0.432	-0.123110911314603 \\
0.433	-0.123784964815148 \\
0.434	-0.134104707482044 \\
0.435	-0.133979266796922 \\
0.436	-0.138713000756656 \\
0.437	-0.159682692173693 \\
0.438	-0.168832265208246 \\
0.439	-0.169804422706178 \\
0.44	-0.192868536096731 \\
0.441	-0.222288405008121 \\
0.442	-0.237223145812975 \\
0.443	-0.249339571312233 \\
0.444	-0.253698693104675 \\
0.445	-0.246543796458121 \\
0.446	-0.245363577324869 \\
0.447	-0.239125701374124 \\
0.448	-0.220631562555589 \\
0.449	-0.205989694010015 \\
0.45	-0.185553809639089 \\
0.451	-0.159816394139986 \\
0.452	-0.155451394842041 \\
0.453	-0.162409712306105 \\
0.454	-0.155151495980941 \\
0.455	-0.150670160988733 \\
0.456	-0.160692605976203 \\
0.457	-0.164756451470168 \\
0.458	-0.169996074785956 \\
0.459	-0.19153059080448 \\
0.46	-0.211428354183164 \\
0.461	-0.228098006267186 \\
0.462	-0.248149736754373 \\
0.463	-0.249963603639057 \\
0.464	-0.244643736627644 \\
0.465	-0.256296457163187 \\
0.466	-0.252995636948806 \\
0.467	-0.228479776969352 \\
0.468	-0.213583684101384 \\
0.469	-0.195710758600554 \\
0.47	-0.170454641661719 \\
0.471	-0.161307819728467 \\
0.472	-0.157558477007846 \\
0.473	-0.145063324077109 \\
0.474	-0.139959062493366 \\
0.475	-0.139447100838095 \\
0.476	-0.130077507433722 \\
0.477	-0.130707249481615 \\
0.478	-0.152357138345386 \\
0.479	-0.168956424228835 \\
0.48	-0.176376206943191 \\
0.481	-0.195261593808181 \\
0.482	-0.210794301098493 \\
0.483	-0.211897526936051 \\
0.484	-0.219649112855621 \\
0.485	-0.230758787261486 \\
0.486	-0.229563063165066 \\
0.487	-0.221840921566331 \\
0.488	-0.204420925842861 \\
0.489	-0.177544665615874 \\
0.49	-0.162308473911365 \\
0.491	-0.155505843317497 \\
0.492	-0.135232758020705 \\
0.493	-0.11179972975255 \\
0.494	-0.102976229239064 \\
0.495	-0.0924962081332497 \\
0.496	-0.0698464353037161 \\
0.497	-0.0524520194114445 \\
0.498	-0.0469705862684575 \\
0.499	-0.040525469823422 \\
0.5	-0.030522602335932 \\
0.501	-0.0288659930499466 \\
0.502	-0.0365383046235141 \\
0.503	-0.0380120259432232 \\
0.504	-0.0293668523175432 \\
0.505	-0.0252065016969411 \\
0.506	-0.0307480117758772 \\
0.507	-0.0338207800382246 \\
0.508	-0.026348413142461 \\
0.509	-0.0159350518693139 \\
0.51	-0.00997020476552528 \\
0.511	-0.00362809982731753 \\
0.512	0.007984007498555 \\
0.513	0.0160134308871726 \\
0.514	0.0145807019101981 \\
0.515	0.01664916542002 \\
0.516	0.0329856922333608 \\
0.517	0.0522651025392084 \\
0.518	0.0605215094456406 \\
0.519	0.0683852909247568 \\
0.52	0.089821167523189 \\
0.521	0.116073665296124 \\
0.522	0.138955750449283 \\
0.523	0.166124237463012 \\
0.524	0.191477112007918 \\
0.525	0.202961192419016 \\
0.526	0.217174978089156 \\
0.527	0.239994251348741 \\
0.528	0.24459404408609 \\
0.529	0.23625042372648 \\
0.53	0.233289626584611 \\
0.531	0.215358132330778 \\
0.532	0.186186457239171 \\
0.533	0.172692006195602 \\
0.534	0.163205106664244 \\
0.535	0.144844032512723 \\
0.536	0.131730258444057 \\
0.537	0.122998838421947 \\
0.538	0.110458012585276 \\
0.539	0.109300663172651 \\
0.54	0.123137497369145 \\
0.541	0.129762581729219 \\
0.542	0.134063900178825 \\
0.543	0.158036540220732 \\
0.544	0.184978530569518 \\
0.545	0.198488783024347 \\
0.546	0.216914970963072 \\
0.547	0.242563384291107 \\
0.548	0.261548894286862 \\
0.549	0.27319875384891 \\
0.55	0.269473034113335 \\
0.551	0.25384670231076 \\
0.552	0.243242700491925 \\
0.553	0.224820084164778 \\
0.554	0.196999690160706 \\
0.555	0.181865198308092 \\
0.556	0.166327627858616 \\
0.557	0.139537606732395 \\
0.558	0.127195656418157 \\
0.559	0.133182098623653 \\
0.56	0.135325048050291 \\
0.561	0.138055134856038 \\
0.562	0.151839882095659 \\
0.563	0.162166071942027 \\
0.564	0.173129976372259 \\
0.565	0.198968143451668 \\
0.566	0.221140098020542 \\
0.567	0.236282550047515 \\
0.568	0.261692105861151 \\
0.569	0.27188123882071 \\
0.57	0.257649643640814 \\
0.571	0.252070439976317 \\
0.572	0.246386321928993 \\
0.573	0.2219307399018 \\
0.574	0.196540291013032 \\
0.575	0.174231395960772 \\
0.576	0.149051441044781 \\
0.577	0.13301540881097 \\
0.578	0.124124060726155 \\
0.579	0.111068046212267 \\
0.58	0.105926141538276 \\
0.581	0.115317953445584 \\
0.582	0.117175805374548 \\
0.583	0.110127557410356 \\
0.584	0.117280477362324 \\
0.585	0.136171451154406 \\
0.586	0.152127646723131 \\
0.587	0.170260592971242 \\
0.588	0.193312543636368 \\
0.589	0.208958981524201 \\
0.59	0.219239356794518 \\
0.591	0.227431087620453 \\
0.592	0.223485442016028 \\
0.593	0.217443921150096 \\
0.594	0.217781200960294 \\
0.595	0.199913184952436 \\
0.596	0.164771397239259 \\
0.597	0.140721954131384 \\
0.598	0.124387352140582 \\
0.599	0.100523455085657 \\
0.6	0.0758672448616554 \\
0.601	0.0594810662331262 \\
0.602	0.0438009752474208 \\
0.603	0.0239214974960392 \\
0.604	0.00783644447779626 \\
0.605	-0.00323881587430876 \\
0.606	-0.0220488225059503 \\
0.607	-0.0531159574666337 \\
0.608	-0.0856117280351875 \\
0.609	-0.106552829029781 \\
0.61	-0.116396651542894 \\
0.611	-0.125090791246909 \\
0.612	-0.128790421323672 \\
0.613	-0.124316281582043 \\
0.614	-0.123750404911686 \\
0.615	-0.129455764630602 \\
0.616	-0.130777701057302 \\
0.617	-0.133649168455088 \\
0.618	-0.151097210822045 \\
0.619	-0.159727283776771 \\
0.62	-0.142096839612068 \\
0.621	-0.12769435407598 \\
0.622	-0.131549561215915 \\
0.623	-0.134796268554098 \\
0.624	-0.133872006010275 \\
0.625	-0.142904067706525 \\
0.626	-0.154891279230725 \\
0.627	-0.156274658674741 \\
0.628	-0.156039903911952 \\
0.629	-0.156413583444224 \\
0.63	-0.1501038967675 \\
0.631	-0.152596159545272 \\
0.632	-0.177855125663836 \\
0.633	-0.198836805518247 \\
0.634	-0.197483639002865 \\
0.635	-0.197110864479753 \\
0.636	-0.200482537611705 \\
0.637	-0.197689453226425 \\
0.638	-0.203127286991368 \\
0.639	-0.215697872059071 \\
0.64	-0.215827851986872 \\
0.641	-0.206150913871005 \\
0.642	-0.19382090253648 \\
0.643	-0.180803178458065 \\
0.644	-0.183592717358292 \\
0.645	-0.199149078727898 \\
0.646	-0.196506129312183 \\
0.647	-0.183418920867684 \\
0.648	-0.183996682106066 \\
0.649	-0.183612711480405 \\
0.65	-0.180716543620369 \\
0.651	-0.194419759766115 \\
0.652	-0.212807286224354 \\
0.653	-0.216239182622819 \\
0.654	-0.212092258157221 \\
0.655	-0.208238633599732 \\
0.656	-0.210815791275291 \\
0.657	-0.228124778246779 \\
0.658	-0.236658308699264 \\
0.659	-0.223023311110014 \\
0.66	-0.213132138297784 \\
0.661	-0.209177640909745 \\
0.662	-0.199962956582655 \\
0.663	-0.200886282323783 \\
0.664	-0.209963825972056 \\
0.665	-0.200309145280219 \\
0.666	-0.181780073531064 \\
0.667	-0.176934110258089 \\
0.668	-0.179257861826913 \\
0.669	-0.187950715973869 \\
0.67	-0.202469329073606 \\
0.671	-0.203807170149174 \\
0.672	-0.19640539066551 \\
0.673	-0.198881829344874 \\
0.674	-0.201644593105315 \\
0.675	-0.202935041385292 \\
0.676	-0.218285193103717 \\
0.677	-0.226652447086039 \\
0.678	-0.208501487558148 \\
0.679	-0.19222618822805 \\
0.68	-0.192526455475319 \\
0.681	-0.194655822675275 \\
0.682	-0.194941080681425 \\
0.683	-0.1909083903189 \\
0.684	-0.175940172706643 \\
0.685	-0.161161545162806 \\
0.686	-0.155540366507132 \\
0.687	-0.149480214434279 \\
0.688000000000001	-0.146158709355195 \\
0.689000000000001	-0.158656137514811 \\
0.690000000000001	-0.168387160827134 \\
0.691000000000001	-0.155709361526225 \\
0.692000000000001	-0.142131187775557 \\
0.693000000000001	-0.143169961078627 \\
0.694000000000001	-0.147007993471136 \\
0.695000000000001	-0.15112055111702 \\
0.696000000000001	-0.161192930494295 \\
0.697000000000001	-0.168425832712276 \\
0.698000000000001	-0.164957650318575 \\
0.699000000000001	-0.156990641870417 \\
0.700000000000001	-0.145568521228194 \\
0.701000000000001	-0.129805900992874 \\
0.702000000000001	-0.12090521868264 \\
0.703000000000001	-0.127806890971086 \\
0.704000000000001	-0.137120504050121 \\
0.705000000000001	-0.128605642704417 \\
0.706000000000001	-0.110067234852071 \\
0.707000000000001	-0.0957705459228823 \\
0.708000000000001	-0.07916137986126 \\
0.709000000000001	-0.0573294852549118 \\
0.710000000000001	-0.0377304003491194 \\
0.711000000000001	-0.0202471865521007 \\
0.712000000000001	0.00226447356139214 \\
0.713000000000001	0.0264896327844571 \\
0.714000000000001	0.0384973665996087 \\
0.715000000000001	0.0417436397220463 \\
0.716000000000001	0.055180845849693 \\
0.717000000000001	0.0841726637064311 \\
0.718000000000001	0.114364189752396 \\
0.719000000000001	0.13354854266224 \\
0.720000000000001	0.150296475465708 \\
0.721000000000001	0.170243915400866 \\
0.722000000000001	0.186620391075499 \\
0.723000000000001	0.202980744099382 \\
0.724000000000001	0.215779454653323 \\
0.725000000000001	0.212866873114824 \\
0.726000000000001	0.210170851751686 \\
0.727000000000001	0.216752198788022 \\
0.728000000000001	0.203059608709948 \\
0.729000000000001	0.174523849847703 \\
0.730000000000001	0.165823768582784 \\
0.731000000000001	0.163486137485064 \\
0.732000000000001	0.14475828042974 \\
0.733000000000001	0.128328235241802 \\
0.734000000000001	0.126388415932545 \\
0.735000000000001	0.122617980462979 \\
0.736000000000001	0.119494735739043 \\
0.737000000000001	0.126703592225292 \\
0.738000000000001	0.12844219284739 \\
0.739000000000001	0.126724225711096 \\
0.740000000000001	0.146658243039198 \\
0.741000000000001	0.175756741054049 \\
0.742000000000001	0.185887423001461 \\
0.743000000000001	0.196595208938502 \\
0.744000000000001	0.225269319834282 \\
0.745000000000001	0.243847439938449 \\
0.746000000000001	0.248273838885324 \\
0.747000000000001	0.255784745958325 \\
0.748000000000001	0.256346438979105 \\
0.749000000000001	0.246154512117138 \\
0.750000000000001	0.229965456744142 \\
0.751000000000001	0.208411489965468 \\
0.752000000000001	0.195396043917469 \\
0.753000000000001	0.186169712444069 \\
0.754000000000001	0.162342824217592 \\
0.755000000000001	0.143863189293622 \\
0.756000000000001	0.14958259032232 \\
0.757000000000001	0.152385636157794 \\
0.758000000000001	0.143708882115411 \\
0.759000000000001	0.149615323828855 \\
0.760000000000001	0.166856986774151 \\
0.761000000000001	0.180357331002523 \\
0.762000000000001	0.197292358551116 \\
0.763000000000001	0.214142429170374 \\
0.764000000000001	0.226459125775751 \\
0.765000000000001	0.248887064939367 \\
0.766000000000001	0.264007959469943 \\
0.767000000000001	0.255130718223598 \\
0.768000000000001	0.252593191579423 \\
0.769000000000001	0.251922197813658 \\
0.770000000000001	0.22655824488883 \\
0.771000000000001	0.203663389930301 \\
0.772000000000001	0.196856859866862 \\
0.773000000000001	0.176726647505876 \\
0.774000000000001	0.151401297343638 \\
0.775000000000001	0.143275555239075 \\
0.776000000000001	0.137493725774815 \\
0.777000000000001	0.131894687819049 \\
0.778000000000001	0.138816657916722 \\
0.779000000000001	0.141444843005555 \\
0.780000000000001	0.136432998372518 \\
0.781000000000001	0.150231400991128 \\
0.782000000000001	0.175110630992178 \\
0.783000000000001	0.182956649671295 \\
0.784000000000001	0.190241512358741 \\
0.785000000000001	0.216170935847088 \\
0.786000000000001	0.232954816505353 \\
0.787000000000001	0.231360798588556 \\
0.788000000000001	0.231137057904454 \\
0.789000000000001	0.228834679765241 \\
0.790000000000001	0.220177993655801 \\
0.791000000000001	0.206804233308048 \\
0.792000000000001	0.182561003689876 \\
0.793000000000001	0.159120890654215 \\
0.794000000000001	0.148148831740938 \\
0.795000000000001	0.130104863406726 \\
0.796000000000001	0.0997347748377589 \\
0.797000000000001	0.0813745522312339 \\
0.798000000000001	0.0811777827702931 \\
0.799000000000001	0.0782581207817283 \\
0.800000000000001	0.0638088769877823 \\
0.801000000000001	0.0525343894405949 \\
0.802000000000001	0.0478840441338418 \\
0.803000000000001	0.0407896370685059 \\
0.804000000000001	0.0354983905369408 \\
0.805000000000001	0.0412247555347826 \\
0.806000000000001	0.0488254828541872 \\
0.807000000000001	0.0436242566860106 \\
0.808000000000001	0.0330166246533767 \\
0.809000000000001	0.03350801227537 \\
0.810000000000001	0.0456600018671699 \\
0.811000000000001	0.057042043107584 \\
0.812000000000001	0.0599249628218176 \\
0.813000000000001	0.0591000146420176 \\
0.814000000000001	0.0587373754689766 \\
0.815000000000001	0.0544730358305146 \\
0.816000000000001	0.0457916545454574 \\
0.817000000000001	0.0407014307002653 \\
0.818000000000001	0.0399073101589669 \\
0.819000000000001	0.030771624548493 \\
0.820000000000001	0.00523345361112663 \\
0.821000000000001	-0.0225955517858142 \\
0.822000000000001	-0.0347229725905715 \\
0.823000000000001	-0.0441637089584937 \\
0.824000000000001	-0.0685941157589041 \\
0.825000000000001	-0.094428685283672 \\
0.826000000000001	-0.113042970043856 \\
0.827000000000001	-0.140834951143995 \\
0.828000000000001	-0.17411061169305 \\
0.829000000000001	-0.192715379283983 \\
0.830000000000001	-0.21367989854664 \\
0.831000000000001	-0.250138042932075 \\
0.832000000000001	-0.261503321797502 \\
0.833000000000001	-0.248363317823771 \\
0.834000000000001	-0.246919900313751 \\
0.835000000000001	-0.235390269293469 \\
0.836000000000001	-0.206410220175761 \\
0.837000000000001	-0.187088961769911 \\
0.838000000000001	-0.166803137571404 \\
0.839000000000001	-0.137823644490004 \\
0.840000000000001	-0.120305032013942 \\
0.841000000000001	-0.108290215701061 \\
0.842000000000001	-0.0899280433505311 \\
0.843000000000001	-0.0856202873303489 \\
0.844000000000001	-0.10202004822803 \\
0.845000000000001	-0.107961765711225 \\
0.846000000000001	-0.104220757609232 \\
0.847000000000001	-0.121050313709829 \\
0.848000000000001	-0.146217987746312 \\
0.849000000000001	-0.162718063547348 \\
0.850000000000001	-0.188264011394143 \\
0.851000000000001	-0.2220275592955 \\
0.852000000000001	-0.247713232352673 \\
0.853000000000001	-0.273339123052997 \\
0.854000000000001	-0.28561510487429 \\
0.855000000000001	-0.2742715467993 \\
0.856000000000001	-0.270376851748896 \\
0.857000000000001	-0.260757732821279 \\
0.858000000000001	-0.223367545986618 \\
0.859000000000001	-0.193637514042689 \\
0.860000000000001	-0.176183810671642 \\
0.861000000000001	-0.145620335393089 \\
0.862000000000001	-0.122399348774759 \\
0.863000000000001	-0.121930656385249 \\
0.864000000000001	-0.116834854265937 \\
0.865000000000001	-0.108927382784016 \\
0.866000000000001	-0.119188629268885 \\
0.867000000000001	-0.125804492960452 \\
0.868000000000001	-0.124252723572513 \\
0.869000000000001	-0.145990158728484 \\
0.870000000000001	-0.180944003513487 \\
0.871000000000001	-0.201572638219043 \\
0.872000000000001	-0.226511483722954 \\
0.873000000000001	-0.2603420646196 \\
0.874000000000001	-0.271229349021161 \\
0.875000000000001	-0.271695570561388 \\
0.876000000000001	-0.276924852680267 \\
0.877000000000001	-0.264590262672314 \\
0.878000000000001	-0.239559359203468 \\
0.879000000000001	-0.210663093667773 \\
0.880000000000001	-0.174763981022977 \\
0.881000000000001	-0.150228085401416 \\
0.882000000000001	-0.136958970141691 \\
0.883000000000001	-0.112346305879657 \\
0.884000000000001	-0.0893359274562958 \\
0.885000000000001	-0.0891397546922802 \\
0.886000000000001	-0.0889891798696081 \\
0.887000000000001	-0.0746260658043652 \\
0.888000000000001	-0.0700358391930115 \\
0.889000000000001	-0.0804675287707983 \\
0.890000000000001	-0.0883117823695358 \\
0.891000000000001	-0.0995551659169749 \\
0.892000000000001	-0.126733654883148 \\
0.893000000000001	-0.150131898720012 \\
0.894000000000001	-0.161461350144552 \\
0.895000000000001	-0.184303532097701 \\
0.896000000000001	-0.211820372665972 \\
0.897000000000001	-0.21891876130471 \\
0.898000000000001	-0.223290309103463 \\
0.899000000000001	-0.238877617780914 \\
0.900000000000001	-0.23467576331413 \\
0.901000000000001	-0.208328629668103 \\
0.902000000000001	-0.184931606813773 \\
0.903000000000001	-0.160986465398366 \\
0.904000000000001	-0.134232415496485 \\
0.905000000000001	-0.112146664075231 \\
0.906000000000001	-0.086229934709879 \\
0.907000000000001	-0.0516338685651101 \\
0.908000000000001	-0.021854634821197 \\
0.909000000000001	-0.00477136330941089 \\
0.910000000000001	0.0124401674164574 \\
0.911000000000001	0.0448584270928695 \\
0.912000000000001	0.0880891531563534 \\
0.913000000000001	0.128248994767332 \\
0.914000000000001	0.153783676585881 \\
0.915000000000001	0.164137126017917 \\
0.916000000000001	0.168175867936664 \\
0.917000000000001	0.170531253743396 \\
0.918000000000001	0.173735087828935 \\
0.919000000000001	0.173651019380274 \\
0.920000000000001	0.166395744108184 \\
0.921000000000001	0.165038974732774 \\
0.922000000000001	0.169557715808046 \\
0.923000000000001	0.150753568329298 \\
0.924000000000001	0.114205961274056 \\
0.925000000000001	0.0932781699694242 \\
0.926000000000001	0.0914705621928628 \\
0.927000000000001	0.0953191435231998 \\
0.928000000000001	0.0952788899023991 \\
0.929000000000001	0.0932518416120364 \\
0.930000000000001	0.093953099744489 \\
0.931000000000001	0.0967964023318994 \\
0.932000000000001	0.102822232184465 \\
0.933000000000001	0.108926348643237 \\
0.934000000000001	0.108032172851751 \\
0.935000000000001	0.107184805846304 \\
0.936000000000001	0.12243390959972 \\
0.937000000000001	0.158333627319492 \\
0.938000000000001	0.19476865460007 \\
0.939000000000001	0.211393784710127 \\
0.940000000000001	0.220736766641648 \\
0.941000000000001	0.233837300561053 \\
0.942000000000001	0.242184422821682 \\
0.943000000000001	0.245881800964685 \\
0.944000000000001	0.250251490697195 \\
0.945000000000001	0.24530714329063 \\
0.946000000000001	0.218391294253716 \\
0.947000000000001	0.184207525359359 \\
0.948000000000001	0.167929791868795 \\
0.949000000000001	0.171007330215061 \\
0.950000000000001	0.167182391628398 \\
0.951000000000001	0.147615660399406 \\
0.952000000000001	0.135296065675526 \\
0.953000000000001	0.135238489949588 \\
0.954000000000001	0.135952726321851 \\
0.955000000000001	0.138609437483342 \\
0.956000000000001	0.148542985450297 \\
0.957000000000001	0.168294849540058 \\
0.958000000000001	0.199164050329835 \\
0.959000000000001	0.220793852853419 \\
0.960000000000001	0.221221848498705 \\
0.961000000000001	0.22961954167346 \\
0.962000000000001	0.259878478728122 \\
0.963000000000001	0.274730844290289 \\
0.964000000000001	0.262003339830277 \\
0.965000000000001	0.249694292087 \\
0.966000000000001	0.233433508718854 \\
0.967000000000001	0.207714045506298 \\
0.968000000000001	0.192577451333851 \\
0.969000000000001	0.1870606353974 \\
0.970000000000001	0.170996231000242 \\
0.971000000000001	0.145710158761467 \\
0.972000000000001	0.126576715617395 \\
0.973000000000001	0.119484143895713 \\
0.974000000000001	0.128078440936874 \\
0.975000000000001	0.145227283135493 \\
0.976000000000001	0.154492149182967 \\
0.977000000000001	0.162013151306129 \\
0.978000000000001	0.180472015099136 \\
0.979000000000001	0.196065350964442 \\
0.980000000000001	0.201725977295232 \\
0.981000000000001	0.2149846101774 \\
0.982000000000001	0.243139180764367 \\
0.983000000000001	0.262382628896578 \\
0.984000000000001	0.250287675338138 \\
0.985000000000001	0.226693912864738 \\
0.986000000000001	0.218979241921249 \\
0.987000000000001	0.216719062073988 \\
0.988000000000001	0.196996639436537 \\
0.989000000000001	0.170349566929051 \\
0.990000000000001	0.153382304665982 \\
0.991000000000001	0.132920445500975 \\
0.992000000000001	0.105377614891889 \\
0.993000000000001	0.0865023933790611 \\
0.994000000000001	0.0802825323448479 \\
0.995000000000001	0.0830505494233908 \\
0.996000000000001	0.09305629300004 \\
0.997000000000001	0.0988682113936802 \\
0.998000000000001	0.0914414008609918 \\
0.999000000000001	0.0834682600487917 \\
1	0.0886513128484806 \\
};
\addplot [thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%
0	0 \\
0.001	-0.000389051335703738 \\
0.002	-0.0020388349004638 \\
0.003	-0.00562227955367223 \\
0.004	-0.0115265273015339 \\
0.005	-0.0201321623032128 \\
0.006	-0.0317369573424567 \\
0.007	-0.04659803960347 \\
0.008	-0.0650008517754141 \\
0.009	-0.0872199501030742 \\
0.01	-0.113508606697621 \\
0.011	-0.143895489059845 \\
0.012	-0.17790866234316 \\
0.013	-0.214986754179206 \\
0.014	-0.255130887617692 \\
0.015	-0.298701385326477 \\
0.016	-0.346004079027655 \\
0.017	-0.397395794087267 \\
0.018	-0.453284052816496 \\
0.019	-0.513909071228852 \\
0.02	-0.579323885713293 \\
0.021	-0.649486659723457 \\
0.022	-0.724428369975321 \\
0.023	-0.804413292301814 \\
0.024	-0.88965434203379 \\
0.025	-0.979791973277108 \\
0.026	-1.07396952212473 \\
0.027	-1.17123026980362 \\
0.028	-1.27051662748478 \\
0.029	-1.37069991014709 \\
0.03	-1.47083210854653 \\
0.031	-1.57016386056659 \\
0.032	-1.66800019105739 \\
0.033	-1.76358503876962 \\
0.034	-1.85606374034288 \\
0.035	-1.94462099080141 \\
0.036	-2.02861206369627 \\
0.037	-2.10755186211373 \\
0.038	-2.18103621436128 \\
0.039	-2.24866061040348 \\
0.04	-2.31003377115847 \\
0.041	-2.36474777088238 \\
0.042	-2.4123392214052 \\
0.043	-2.45248854519644 \\
0.044	-2.48516168220958 \\
0.045	-2.51050272888668 \\
0.046	-2.52885187147088 \\
0.047	-2.54080426501935 \\
0.048	-2.54711407422677 \\
0.049	-2.54874716932374 \\
0.05	-2.54678010651685 \\
0.051	-2.54223015531123 \\
0.052	-2.53630577284014 \\
0.053	-2.53021398375482 \\
0.054	-2.52490835756745 \\
0.055	-2.52107762238039 \\
0.056	-2.51901617707591 \\
0.057	-2.51889522751997 \\
0.058	-2.52066032908623 \\
0.059	-2.52389834209669 \\
0.06	-2.52787815373187 \\
0.061	-2.53154930534361 \\
0.062	-2.53377500778591 \\
0.063	-2.53322989531418 \\
0.064	-2.52839147558236 \\
0.065	-2.51784350301364 \\
0.066	-2.50045479661755 \\
0.067	-2.47540713296147 \\
0.068	-2.44218084033705 \\
0.069	-2.40051030235976 \\
0.07	-2.35040547105231 \\
0.071	-2.29221864539951 \\
0.0720000000000001	-2.22646031713586 \\
0.0730000000000001	-2.15372884345159 \\
0.0740000000000001	-2.07472254426664 \\
0.0750000000000001	-1.99000041939243 \\
0.0760000000000001	-1.89992205863845 \\
0.0770000000000001	-1.804632286781 \\
0.0780000000000001	-1.70418883588907 \\
0.0790000000000001	-1.598717329274 \\
0.0800000000000001	-1.48839014963278 \\
0.0810000000000001	-1.37358643205968 \\
0.0820000000000001	-1.25488479403662 \\
0.0830000000000001	-1.13301075064966 \\
0.0840000000000001	-1.00889844724682 \\
0.0850000000000001	-0.883472127451303 \\
0.0860000000000001	-0.75779350401371 \\
0.0870000000000001	-0.6334167269234 \\
0.0880000000000001	-0.512087845234448 \\
0.0890000000000001	-0.395198439760285 \\
0.0900000000000001	-0.283499407049817 \\
0.0910000000000001	-0.177170133881052 \\
0.0920000000000001	-0.0758750568933242 \\
0.0930000000000001	0.0212092584892599 \\
0.0940000000000001	0.115033914127626 \\
0.0950000000000001	0.206384891811568 \\
0.0960000000000001	0.295731521314751 \\
0.0970000000000001	0.383340555000558 \\
0.0980000000000001	0.469788378850494 \\
0.0990000000000001	0.55576166288981 \\
0.1	0.641449790454729 \\
0.101	0.726565508092396 \\
0.102	0.810489592744875 \\
0.103	0.892325947877387 \\
0.104	0.971032776960113 \\
0.105	1.04575703706629 \\
0.106	1.11617713473223 \\
0.107	1.1824432436899 \\
0.108	1.24502489769215 \\
0.109	1.30433103014328 \\
0.11	1.36042398248208 \\
0.111	1.41346212280059 \\
0.112	1.46387418468948 \\
0.113	1.51212349937492 \\
0.114	1.55875378446501 \\
0.115	1.60448302283473 \\
0.116	1.65007674809572 \\
0.117	1.69597023254587 \\
0.118	1.74207098062483 \\
0.119	1.78801486180459 \\
0.12	1.83334420074045 \\
0.121	1.87765221735174 \\
0.122	1.92072369348289 \\
0.123	1.96233259956587 \\
0.124	2.00223650682388 \\
0.125	2.04029061233848 \\
0.126	2.07637265546403 \\
0.127	2.11035060140584 \\
0.128	2.14209859975646 \\
0.129	2.1717313153761 \\
0.13	2.19957191156619 \\
0.131	2.22583756730735 \\
0.132	2.25069579087132 \\
0.133	2.27422165421297 \\
0.134	2.2963069175501 \\
0.135	2.31682364494091 \\
0.136	2.33563036352465 \\
0.137	2.35258669779375 \\
0.138	2.36766088327768 \\
0.139	2.38095654223809 \\
0.14	2.39261790155956 \\
0.141	2.40262407363953 \\
0.142	2.41083833418682 \\
0.143	2.41719256051183 \\
0.144	2.42164649920068 \\
0.145	2.42425413679752 \\
0.146	2.42525363023302 \\
0.147	2.42491075541647 \\
0.148	2.42350043661427 \\
0.149	2.42126289951936 \\
0.15	2.41825162344567 \\
0.151	2.41433016417649 \\
0.152	2.40920697883511 \\
0.153	2.40261690001711 \\
0.154	2.39435321587019 \\
0.155	2.38422553179063 \\
0.156	2.37226410972169 \\
0.157	2.35864963730344 \\
0.158	2.34355249070587 \\
0.159	2.32713337978595 \\
0.16	2.30942280908475 \\
0.161	2.29035644523115 \\
0.162	2.26996202484202 \\
0.163	2.24840126010851 \\
0.164	2.22589839775832 \\
0.165	2.20260469573226 \\
0.166	2.17862675231799 \\
0.167	2.15407275103066 \\
0.168	2.1288574342093 \\
0.169	2.1027693190624 \\
0.17	2.07567522272735 \\
0.171	2.04752367238905 \\
0.172	2.01843733291523 \\
0.173	1.98865580791103 \\
0.174	1.95836369310718 \\
0.175	1.92769593312352 \\
0.176	1.89682576146368 \\
0.177	1.86603038947892 \\
0.178	1.83554870169978 \\
0.179	1.80564586382031 \\
0.18	1.7768512581099 \\
0.181	1.74963631966642 \\
0.182	1.72408549048988 \\
0.183	1.69992768994202 \\
0.184	1.67656724428394 \\
0.185	1.65333158777696 \\
0.186	1.62972650687531 \\
0.187	1.60539905338145 \\
0.188	1.58006358119775 \\
0.189	1.55355361809574 \\
0.19	1.52582920601147 \\
0.191	1.4966574955066 \\
0.192	1.46548764913003 \\
0.193	1.43189601734554 \\
0.194	1.39584090469373 \\
0.195	1.35761079402095 \\
0.196	1.3177435142686 \\
0.197	1.27681722271572 \\
0.198	1.23535055747259 \\
0.199	1.19367016438859 \\
0.2	1.15169470325429 \\
0.201	1.10900622596537 \\
0.202	1.06507515335328 \\
0.203	1.01948679894169 \\
0.204	0.97190271209672 \\
0.205	0.921694538112068 \\
0.206	0.867817119293933 \\
0.207	0.809043435152501 \\
0.208	0.744276883247854 \\
0.209	0.672593170308243 \\
0.21	0.593222268991866 \\
0.211	0.505944174993024 \\
0.212	0.411204035455651 \\
0.213	0.309681960768629 \\
0.214	0.202034638390702 \\
0.215	0.0889203606781505 \\
0.216	-0.0287801188626775 \\
0.217	-0.149839037972868 \\
0.218	-0.272970793329503 \\
0.219	-0.397173100389124 \\
0.22	-0.521789630862019 \\
0.221	-0.646459629269102 \\
0.222	-0.771254568311187 \\
0.223	-0.896664691725013 \\
0.224	-1.02304597786288 \\
0.225	-1.15023830655551 \\
0.226	-1.27770107484634 \\
0.227	-1.40468429464968 \\
0.228	-1.53031666924778 \\
0.229	-1.65355323231208 \\
0.23	-1.7730961651855 \\
0.231	-1.88744992119746 \\
0.232	-1.99497989879064 \\
0.233	-2.09408483017 \\
0.234	-2.1834962478707 \\
0.235	-2.26251298206385 \\
0.236	-2.33106768814357 \\
0.237	-2.38953208689841 \\
0.238	-2.43847349717723 \\
0.239	-2.47857310307558 \\
0.24	-2.51054611931926 \\
0.241	-2.53502506902541 \\
0.242	-2.55257861206023 \\
0.243	-2.56382452779139 \\
0.244	-2.56944020507742 \\
0.245	-2.57013295363034 \\
0.246	-2.56657512354155 \\
0.247	-2.55945718197094 \\
0.248	-2.54966482175152 \\
0.249	-2.53821922382675 \\
0.25	-2.52624617404981 \\
0.251	-2.51487838077674 \\
0.252	-2.50522283823681 \\
0.253	-2.4983822811934 \\
0.254	-2.49513277687062 \\
0.255	-2.49573315611753 \\
0.256	-2.49986976634704 \\
0.257	-2.50677384324594 \\
0.258	-2.5152919818639 \\
0.259	-2.52374681628995 \\
0.26	-2.52991841092388 \\
0.261	-2.53116394098556 \\
0.262	-2.52473191408379 \\
0.263	-2.50809328932625 \\
0.264	-2.47923761633165 \\
0.265	-2.43711984643422 \\
0.266	-2.38205894827632 \\
0.267	-2.3155401911723 \\
0.268	-2.239653246879 \\
0.269	-2.15644528019556 \\
0.27	-2.0674560310231 \\
0.271	-1.97364196165663 \\
0.272	-1.87542167405578 \\
0.273	-1.7728432025834 \\
0.274	-1.66601587124966 \\
0.275	-1.55516776084841 \\
0.276	-1.44045940593754 \\
0.277	-1.32182988862494 \\
0.278	-1.1991496564357 \\
0.279	-1.07243100407641 \\
0.28	-0.941774609982962 \\
0.281	-0.807818450982937 \\
0.282	-0.672430731951813 \\
0.283	-0.538871715826383 \\
0.284	-0.411267558808946 \\
0.285	-0.293295587513238 \\
0.286	-0.187193430006858 \\
0.287	-0.0939511711148102 \\
0.288	-0.0135002077094319 \\
0.289	0.0553180689328051 \\
0.29	0.114307593532491 \\
0.291	0.165243427855197 \\
0.292	0.209823042311936 \\
0.293	0.250168223892509 \\
0.294	0.288812236585312 \\
0.295	0.328186291408563 \\
0.296	0.370041189515359 \\
0.297	0.41499967302132 \\
0.298	0.462758646236772 \\
0.299	0.512265627250651 \\
0.3	0.561617911749187 \\
0.301	0.60857306760903 \\
0.302	0.651262831611784 \\
0.303	0.688529740496454 \\
0.304	0.719807767841417 \\
0.305	0.74461553833792 \\
0.306	0.762412837372459 \\
0.307	0.773060130015712 \\
0.308	0.777187476110374 \\
0.309	0.775894343248703 \\
0.31	0.770508746291288 \\
0.311	0.763118581400004 \\
0.312	0.756472480258293 \\
0.313	0.753022854220169 \\
0.314	0.754643925317823 \\
0.315	0.762866550344967 \\
0.316	0.778925687284885 \\
0.317	0.80362051978336 \\
0.318	0.837022416615373 \\
0.319	0.878177653043 \\
0.32	0.92509191850181 \\
0.321	0.975339647647872 \\
0.322	1.02674612854071 \\
0.323	1.07751620312403 \\
0.324	1.12658272651681 \\
0.325	1.17401906032809 \\
0.326	1.22054007587973 \\
0.327	1.2666562717461 \\
0.328	1.31245375286572 \\
0.329	1.35807764923707 \\
0.33	1.40397466003494 \\
0.331	1.45075026538942 \\
0.332	1.49939380894801 \\
0.333	1.55132866773632 \\
0.334	1.60796655021489 \\
0.335	1.6701592296864 \\
0.336	1.73765957091642 \\
0.337	1.80900616251969 \\
0.338	1.88197007606666 \\
0.339	1.95428267725048 \\
0.34	2.02406837337347 \\
0.341	2.08979201743046 \\
0.342	2.15057938847706 \\
0.343	2.20647298595931 \\
0.344	2.25791474896072 \\
0.345	2.30542814733693 \\
0.346	2.34962053708334 \\
0.347	2.39098787366373 \\
0.348	2.42980702281891 \\
0.349	2.46611655269609 \\
0.35	2.49972514568894 \\
0.351	2.53025116719896 \\
0.352	2.5572356997675 \\
0.353	2.58036744010677 \\
0.354	2.59939325868032 \\
0.355	2.61404484809588 \\
0.356	2.62425605529854 \\
0.357	2.6300542324455 \\
0.358	2.63147208208921 \\
0.359	2.62874460072308 \\
0.36	2.62238161685721 \\
0.361	2.61320797302913 \\
0.362	2.60229668333379 \\
0.363	2.59078583741658 \\
0.364	2.57969371527399 \\
0.365	2.56967875323796 \\
0.366	2.56091537230348 \\
0.367	2.5531310907612 \\
0.368	2.54553550050357 \\
0.369	2.53684382531547 \\
0.37	2.52543489426302 \\
0.371	2.50949698001712 \\
0.372	2.48736935588872 \\
0.373	2.45801224480857 \\
0.374	2.42131991861385 \\
0.375	2.37802586754125 \\
0.376	2.32950954425067 \\
0.377	2.27741048720108 \\
0.378	2.22282915234835 \\
0.379	2.16608395966065 \\
0.38	2.10713912142303 \\
0.381	2.04572699597607 \\
0.382	1.98141429682835 \\
0.383	1.91383738269121 \\
0.384	1.8427581175996 \\
0.385	1.76797822129806 \\
0.386	1.68925209000888 \\
0.387	1.6061244908382 \\
0.388	1.51769621769625 \\
0.389	1.42304412846272 \\
0.39	1.32199283104984 \\
0.391	1.21513001554109 \\
0.392	1.10378608817286 \\
0.393	0.990475980656828 \\
0.394	0.878701218157953 \\
0.395	0.77190633809789 \\
0.396	0.67251039480232 \\
0.397	0.581604671211294 \\
0.398	0.499234597688039 \\
0.399	0.424610922563428 \\
0.4	0.355953864427933 \\
0.401	0.290578914586985 \\
0.402	0.225553102964306 \\
0.403	0.1583170776896 \\
0.404	0.0867249294051487 \\
0.405	0.00892346541300875 \\
0.406	-0.0764492576311592 \\
0.407	-0.169819139435077 \\
0.408	-0.27042372103315 \\
0.409	-0.376572536167067 \\
0.41	-0.485822844241144 \\
0.411	-0.595024443797493 \\
0.412	-0.700991758872208 \\
0.413	-0.801370232217083 \\
0.414	-0.895064112287225 \\
0.415	-0.982206825101885 \\
0.416	-1.06353803182704 \\
0.417	-1.1397597634584 \\
0.418	-1.21168073863772 \\
0.419	-1.28039806807554 \\
0.42	-1.34683045503833 \\
0.421	-1.41164049343928 \\
0.422	-1.47588236703126 \\
0.423	-1.54100190709509 \\
0.424	-1.60807284074808 \\
0.425	-1.67755086867077 \\
0.426	-1.74922287762539 \\
0.427	-1.82175402161253 \\
0.428	-1.89289603785974 \\
0.429	-1.96036841471839 \\
0.43	-2.02230144866235 \\
0.431	-2.07758843210971 \\
0.432	-2.12635134657079 \\
0.433	-2.16959640108249 \\
0.434	-2.20852735279641 \\
0.435	-2.24437633279871 \\
0.436	-2.27823032332509 \\
0.437	-2.3107622770052 \\
0.438	-2.34221566674577 \\
0.439	-2.37247082307779 \\
0.44	-2.40118129407271 \\
0.441	-2.42774615155717 \\
0.442	-2.45139363485846 \\
0.443	-2.47154578908813 \\
0.444	-2.48782407238296 \\
0.445	-2.49993899722144 \\
0.446	-2.50771390211228 \\
0.447	-2.51096794250731 \\
0.448	-2.50960450279478 \\
0.449	-2.50391348243696 \\
0.45	-2.4944929766538 \\
0.451	-2.48218039749412 \\
0.452	-2.46812008518472 \\
0.453	-2.45349451910132 \\
0.454	-2.43941678111623 \\
0.455	-2.42674197676468 \\
0.456	-2.41567074617825 \\
0.457	-2.40593834221943 \\
0.458	-2.3969159535595 \\
0.459	-2.38744395648438 \\
0.46	-2.37600309721151 \\
0.461	-2.360941585511 \\
0.462	-2.34078442826339 \\
0.463	-2.31467593428448 \\
0.464	-2.28259136635741 \\
0.465	-2.24522408076706 \\
0.466	-2.20392031803221 \\
0.467	-2.16035314268562 \\
0.468	-2.11572796873259 \\
0.469	-2.0705255655163 \\
0.47	-2.02481203886024 \\
0.471	-1.97831229164098 \\
0.472	-1.93062256525351 \\
0.473	-1.88170865941377 \\
0.474	-1.83192898050358 \\
0.475	-1.78162085264259 \\
0.476	-1.73096647908815 \\
0.477	-1.67999256702172 \\
0.478	-1.62826985440909 \\
0.479	-1.5750288859475 \\
0.48	-1.51974861985937 \\
0.481	-1.46227430565619 \\
0.482	-1.40304332798685 \\
0.483	-1.34392442525184 \\
0.484	-1.28800225452267 \\
0.485	-1.2380916067275 \\
0.486	-1.19600378467834 \\
0.487	-1.16263721671649 \\
0.488	-1.13778169663781 \\
0.489	-1.1201458144572 \\
0.49	-1.1079604398776 \\
0.491	-1.09932934522803 \\
0.492	-1.09229969004487 \\
0.493	-1.08522779784523 \\
0.494	-1.07686184901081 \\
0.495	-1.06597701822936 \\
0.496	-1.05151636650235 \\
0.497	-1.03306355439495 \\
0.498	-1.01057665304732 \\
0.499	-0.983847428186847 \\
0.5	-0.95287513590184 \\
0.501	-0.918431807496551 \\
0.502	-0.881820971548903 \\
0.503	-0.844597316892066 \\
0.504	-0.808691806596602 \\
0.505	-0.776298186706791 \\
0.506	-0.749303408946093 \\
0.507	-0.728650844540086 \\
0.508	-0.714018463961643 \\
0.509	-0.703712043955897 \\
0.51	-0.694921005749098 \\
0.511	-0.684615114026107 \\
0.512	-0.670089150434283 \\
0.513	-0.648808678570832 \\
0.514	-0.6187499904432 \\
0.515	-0.578839250237926 \\
0.516	-0.528212947797219 \\
0.517	-0.465454452949292 \\
0.518	-0.389310161315988 \\
0.519	-0.299682397930377 \\
0.52	-0.197790650900652 \\
0.521	-0.0862145826466807 \\
0.522	0.0313916501357176 \\
0.523	0.151285589742432 \\
0.524	0.270346458399617 \\
0.525	0.386619043816419 \\
0.526	0.499821342863777 \\
0.527	0.610588726699625 \\
0.528	0.719294007560882 \\
0.529	0.826310168732817 \\
0.53	0.932692888207068 \\
0.531	1.0399094309156 \\
0.532	1.14954890727756 \\
0.533	1.26338027904776 \\
0.534	1.38285159911582 \\
0.535	1.50830097460287 \\
0.536	1.63852741962537 \\
0.537	1.77055425196467 \\
0.538	1.89998136350474 \\
0.539	2.02227329759352 \\
0.54	2.13396987609501 \\
0.541	2.23303499993901 \\
0.542	2.31890134775128 \\
0.543	2.39248420184069 \\
0.544	2.45554007000362 \\
0.545	2.50976228652225 \\
0.546	2.55654763145359 \\
0.547	2.59698026025006 \\
0.548	2.63167626343264 \\
0.549	2.66083334978841 \\
0.55	2.68436447936807 \\
0.551	2.70207821255358 \\
0.552	2.71380442631447 \\
0.553	2.71941544938256 \\
0.554	2.71897591296375 \\
0.555	2.71276692363477 \\
0.556	2.70132842575367 \\
0.557	2.68565251576034 \\
0.558	2.66708515593741 \\
0.559	2.64737348288722 \\
0.56	2.6286475945046 \\
0.561	2.61295476282882 \\
0.562	2.60187010175913 \\
0.563	2.59611292998772 \\
0.564	2.59557349578705 \\
0.565	2.5995261526117 \\
0.566	2.60640710545942 \\
0.567	2.61367123241508 \\
0.568	2.61788606334575 \\
0.569	2.61491150972234 \\
0.57	2.60038200405204 \\
0.571	2.57044599099875 \\
0.572	2.52296884213191 \\
0.573	2.458749556317 \\
0.574	2.38113185546436 \\
0.575	2.29479346187866 \\
0.576	2.20438579085411 \\
0.577	2.11304187846289 \\
0.578	2.02159060134669 \\
0.579	1.92850342948646 \\
0.58	1.83090801219122 \\
0.581	1.72658708293829 \\
0.582	1.61493139798047 \\
0.583	1.49650240651752 \\
0.584	1.37206119146413 \\
0.585	1.24179958188223 \\
0.586	1.10527970029247 \\
0.587	0.961125872236509 \\
0.588	0.807664754178421 \\
0.589	0.645081533909133 \\
0.59	0.477404871127415 \\
0.591	0.313062846566579 \\
0.592	0.161815940339272 \\
0.593	0.029894912064421 \\
0.594	-0.0815063749977678 \\
0.595	-0.174236719307379 \\
0.596	-0.251194410941029 \\
0.597	-0.315538520993034 \\
0.598	-0.369906865882132 \\
0.599	-0.415922206468962 \\
0.6	-0.455343834048348 \\
0.601	-0.491520673401776 \\
0.602	-0.529565267011923 \\
0.603	-0.575112825942782 \\
0.604	-0.63184778589457 \\
0.605	-0.700015528577219 \\
0.606	-0.776616347828891 \\
0.607	-0.85635903406506 \\
0.608	-0.933688557846987 \\
0.609	-1.00427550766173 \\
0.61	-1.06565802821325 \\
0.611	-1.11806712169648 \\
0.612	-1.16348780173988 \\
0.613	-1.20290495959355 \\
0.614	-1.23558497514699 \\
0.615	-1.26106322612815 \\
0.616	-1.27970303494915 \\
0.617	-1.29184631066051 \\
0.618	-1.29822770745271 \\
0.619	-1.30089971082594 \\
0.62	-1.30289422304657 \\
0.621	-1.3074113011685 \\
0.622	-1.31693883386151 \\
0.623	-1.33255447588429 \\
0.624	-1.35506028304748 \\
0.625	-1.38599352089694 \\
0.626	-1.42630935610123 \\
0.627	-1.47441716619733 \\
0.628	-1.52618288819682 \\
0.629	-1.57662115855674 \\
0.63	-1.62183888805747 \\
0.631	-1.66075545279131 \\
0.632	-1.69476129517758 \\
0.633	-1.72590873162856 \\
0.634	-1.75635619661389 \\
0.635	-1.78803898021102 \\
0.636	-1.82133674888073 \\
0.637	-1.85514871583805 \\
0.638	-1.88823333530123 \\
0.639	-1.91937940159227 \\
0.64	-1.94754546994901 \\
0.641	-1.9729970204267 \\
0.642	-1.99818549057119 \\
0.643	-2.02634568080227 \\
0.644	-2.05915067358832 \\
0.645	-2.09572571377014 \\
0.646	-2.1329759963629 \\
0.647	-2.16715312494923 \\
0.648	-2.19573263447658 \\
0.649	-2.21804011053679 \\
0.65	-2.23483212696223 \\
0.651	-2.24772823594241 \\
0.652	-2.25869656517216 \\
0.653	-2.2694520319849 \\
0.654	-2.28134537149338 \\
0.655	-2.29576455576406 \\
0.656	-2.31338542015845 \\
0.657	-2.33347203038272 \\
0.658	-2.35477285858142 \\
0.659	-2.37581997430507 \\
0.66	-2.39507600241071 \\
0.661	-2.41123164063941 \\
0.662	-2.42318051241041 \\
0.663	-2.43040345454465 \\
0.664	-2.43296763110366 \\
0.665	-2.43125422904306 \\
0.666	-2.42586041388065 \\
0.667	-2.41712639424561 \\
0.668	-2.40483241487018 \\
0.669	-2.38865507889128 \\
0.67	-2.36864635820246 \\
0.671	-2.34566471131326 \\
0.672	-2.32145387517158 \\
0.673	-2.29802398589305 \\
0.674	-2.27664773206025 \\
0.675	-2.25763740598921 \\
0.676	-2.24066498377789 \\
0.677	-2.22501004226367 \\
0.678	-2.20940201313985 \\
0.679	-2.19176363518622 \\
0.68	-2.16937415219043 \\
0.681	-2.1397075090261 \\
0.682	-2.10173548156516 \\
0.683	-2.05698205449172 \\
0.684	-2.00928978174901 \\
0.685	-1.96324192907632 \\
0.686	-1.92174203908865 \\
0.687	-1.88448292927218 \\
0.688000000000001	-1.84908893150133 \\
0.689000000000001	-1.81320890721117 \\
0.690000000000001	-1.77541999471566 \\
0.691000000000001	-1.73506465038828 \\
0.692000000000001	-1.69225385627734 \\
0.693000000000001	-1.64761430657744 \\
0.694000000000001	-1.60151749851967 \\
0.695000000000001	-1.55346985777057 \\
0.696000000000001	-1.50194618983999 \\
0.697000000000001	-1.44480943350371 \\
0.698000000000001	-1.38022883839404 \\
0.699000000000001	-1.30732663170271 \\
0.700000000000001	-1.22605961534147 \\
0.701000000000001	-1.13755967345812 \\
0.702000000000001	-1.04503032641429 \\
0.703000000000001	-0.952845805033025 \\
0.704000000000001	-0.864464955618376 \\
0.705000000000001	-0.782159107778899 \\
0.706000000000001	-0.708237082793453 \\
0.707000000000001	-0.645277711233206 \\
0.708000000000001	-0.59438038209003 \\
0.709000000000001	-0.553168621452504 \\
0.710000000000001	-0.516103471496053 \\
0.711000000000001	-0.476580079415824 \\
0.712000000000001	-0.429272697440805 \\
0.713000000000001	-0.371309044631033 \\
0.714000000000001	-0.301089423818199 \\
0.715000000000001	-0.217625419208124 \\
0.716000000000001	-0.12139559402295 \\
0.717000000000001	-0.0128801450012233 \\
0.718000000000001	0.109236703631669 \\
0.719000000000001	0.245328995791226 \\
0.720000000000001	0.391374654358135 \\
0.721000000000001	0.539585704424079 \\
0.722000000000001	0.681540351092634 \\
0.723000000000001	0.812174232089858 \\
0.724000000000001	0.931443672085415 \\
0.725000000000001	1.04105541726409 \\
0.726000000000001	1.14257370114166 \\
0.727000000000001	1.23934719016937 \\
0.728000000000001	1.33428229164699 \\
0.729000000000001	1.42610717255891 \\
0.730000000000001	1.51283314334577 \\
0.731000000000001	1.59544352107438 \\
0.732000000000001	1.67624556956231 \\
0.733000000000001	1.75827300101868 \\
0.734000000000001	1.84587387703444 \\
0.735000000000001	1.94135228808231 \\
0.736000000000001	2.0412852507059 \\
0.737000000000001	2.13932597984171 \\
0.738000000000001	2.22943352367183 \\
0.739000000000001	2.30574092923758 \\
0.740000000000001	2.36572028250136 \\
0.741000000000001	2.41226970960398 \\
0.742000000000001	2.44949330177413 \\
0.743000000000001	2.48020292043488 \\
0.744000000000001	2.50711325044343 \\
0.745000000000001	2.53241686525342 \\
0.746000000000001	2.55711745898486 \\
0.747000000000001	2.58181767827477 \\
0.748000000000001	2.60687824293591 \\
0.749000000000001	2.63197612993469 \\
0.750000000000001	2.65547059923789 \\
0.751000000000001	2.67606463560908 \\
0.752000000000001	2.69312267118882 \\
0.753000000000001	2.70581460594664 \\
0.754000000000001	2.71377934653272 \\
0.755000000000001	2.71679919658674 \\
0.756000000000001	2.71397799110406 \\
0.757000000000001	2.70499326385811 \\
0.758000000000001	2.69044526662723 \\
0.759000000000001	2.67164027836618 \\
0.760000000000001	2.64987176232 \\
0.761000000000001	2.62634294327858 \\
0.762000000000001	2.60288574248466 \\
0.763000000000001	2.58033704182841 \\
0.764000000000001	2.5589270802725 \\
0.765000000000001	2.53870088190731 \\
0.766000000000001	2.51818699507933 \\
0.767000000000001	2.49488009412623 \\
0.768000000000001	2.46616081457288 \\
0.769000000000001	2.42929980324205 \\
0.770000000000001	2.38202992633587 \\
0.771000000000001	2.32330340123763 \\
0.772000000000001	2.25381834780682 \\
0.773000000000001	2.17461434231523 \\
0.774000000000001	2.08789637408841 \\
0.775000000000001	1.99985172200773 \\
0.776000000000001	1.91605052226061 \\
0.777000000000001	1.83816536822311 \\
0.778000000000001	1.76693879643814 \\
0.779000000000001	1.70052729353977 \\
0.780000000000001	1.63383980604984 \\
0.781000000000001	1.5627769834097 \\
0.782000000000001	1.48622865852251 \\
0.783000000000001	1.40508437016194 \\
0.784000000000001	1.32122675049818 \\
0.785000000000001	1.23740156130799 \\
0.786000000000001	1.15345810949482 \\
0.787000000000001	1.06538768576728 \\
0.788000000000001	0.971533551690138 \\
0.789000000000001	0.87196701146782 \\
0.790000000000001	0.766435898290957 \\
0.791000000000001	0.66008144941649 \\
0.792000000000001	0.563571063300743 \\
0.793000000000001	0.485891459474312 \\
0.794000000000001	0.429384306946145 \\
0.795000000000001	0.39105697120456 \\
0.796000000000001	0.367246584843943 \\
0.797000000000001	0.355418228395577 \\
0.798000000000001	0.353683632158309 \\
0.799000000000001	0.360226227666187 \\
0.800000000000001	0.37272844179645 \\
0.801000000000001	0.388588404665544 \\
0.802000000000001	0.40325791019883 \\
0.803000000000001	0.410254753370129 \\
0.804000000000001	0.404990314615035 \\
0.805000000000001	0.386337653925409 \\
0.806000000000001	0.356900355274945 \\
0.807000000000001	0.320700094854951 \\
0.808000000000001	0.280194544179004 \\
0.809000000000001	0.237422951301786 \\
0.810000000000001	0.194096011734975 \\
0.811000000000001	0.151482890240722 \\
0.812000000000001	0.111384298463268 \\
0.813000000000001	0.0767385461206978 \\
0.814000000000001	0.052468277637316 \\
0.815000000000001	0.0426108438753564 \\
0.816000000000001	0.0468530509331976 \\
0.817000000000001	0.0613030520648244 \\
0.818000000000001	0.0798657573712058 \\
0.819000000000001	0.0962795677228599 \\
0.820000000000001	0.10622146370666 \\
0.821000000000001	0.107129562414213 \\
0.822000000000001	0.0975600946623326 \\
0.823000000000001	0.0766417227601661 \\
0.824000000000001	0.0431870469509563 \\
0.825000000000001	-0.00651473646185074 \\
0.826000000000001	-0.0774404709980312 \\
0.827000000000001	-0.169614847947787 \\
0.828000000000001	-0.277161074012687 \\
0.829000000000001	-0.391211116047612 \\
0.830000000000001	-0.503360285427423 \\
0.831000000000001	-0.61023882189199 \\
0.832000000000001	-0.711670181800058 \\
0.833000000000001	-0.807919842460491 \\
0.834000000000001	-0.901355478198933 \\
0.835000000000001	-0.994560230084819 \\
0.836000000000001	-1.08617642588367 \\
0.837000000000001	-1.17355675522215 \\
0.838000000000001	-1.25687519109335 \\
0.839000000000001	-1.33767243323074 \\
0.840000000000001	-1.41792362041074 \\
0.841000000000001	-1.50208866546783 \\
0.842000000000001	-1.59453208925515 \\
0.843000000000001	-1.69496327969988 \\
0.844000000000001	-1.80049050086845 \\
0.845000000000001	-1.90739826216269 \\
0.846000000000001	-2.00981472655816 \\
0.847000000000001	-2.10227219098791 \\
0.848000000000001	-2.18260891577381 \\
0.849000000000001	-2.24988727546634 \\
0.850000000000001	-2.30360230138914 \\
0.851000000000001	-2.3462330345516 \\
0.852000000000001	-2.38133928620843 \\
0.853000000000001	-2.41159912396148 \\
0.854000000000001	-2.43993596047235 \\
0.855000000000001	-2.46768686807058 \\
0.856000000000001	-2.49577274524191 \\
0.857000000000001	-2.52390523899318 \\
0.858000000000001	-2.55017809676896 \\
0.859000000000001	-2.57353199983945 \\
0.860000000000001	-2.59297233439476 \\
0.861000000000001	-2.60783505069681 \\
0.862000000000001	-2.61636469448988 \\
0.863000000000001	-2.61711439632651 \\
0.864000000000001	-2.61121455713379 \\
0.865000000000001	-2.5991931450642 \\
0.866000000000001	-2.58127189920035 \\
0.867000000000001	-2.55892852340814 \\
0.868000000000001	-2.53362638402472 \\
0.869000000000001	-2.50781257586096 \\
0.870000000000001	-2.48547175702037 \\
0.871000000000001	-2.46917513183479 \\
0.872000000000001	-2.45807705175658 \\
0.873000000000001	-2.45115486550147 \\
0.874000000000001	-2.44773041140113 \\
0.875000000000001	-2.44582083889547 \\
0.876000000000001	-2.44219491393801 \\
0.877000000000001	-2.43333743223248 \\
0.878000000000001	-2.41564258983066 \\
0.879000000000001	-2.38439290059223 \\
0.880000000000001	-2.3356416666587 \\
0.881000000000001	-2.26792050437324 \\
0.882000000000001	-2.18464170288815 \\
0.883000000000001	-2.09438863059143 \\
0.884000000000001	-2.00330648706029 \\
0.885000000000001	-1.91512252115091 \\
0.886000000000001	-1.83088970471648 \\
0.887000000000001	-1.74666855051047 \\
0.888000000000001	-1.65814289796698 \\
0.889000000000001	-1.56373450737124 \\
0.890000000000001	-1.46391791473244 \\
0.891000000000001	-1.35940088227271 \\
0.892000000000001	-1.25155897066625 \\
0.893000000000001	-1.14091145443168 \\
0.894000000000001	-1.02414517689349 \\
0.895000000000001	-0.897706812791345 \\
0.896000000000001	-0.76022541601742 \\
0.897000000000001	-0.609562901728092 \\
0.898000000000001	-0.447323489098222 \\
0.899000000000001	-0.283579108976734 \\
0.900000000000001	-0.130205643729882 \\
0.901000000000001	0.00574683665947317 \\
0.902000000000001	0.123048813385585 \\
0.903000000000001	0.223963763175421 \\
0.904000000000001	0.310089803644313 \\
0.905000000000001	0.381627989415372 \\
0.906000000000001	0.439037732031494 \\
0.907000000000001	0.484277024173101 \\
0.908000000000001	0.519354575172313 \\
0.909000000000001	0.548258732520318 \\
0.910000000000001	0.580071386615648 \\
0.911000000000001	0.623039248280805 \\
0.912000000000001	0.680212251802791 \\
0.913000000000001	0.751515308492747 \\
0.914000000000001	0.83477681794154 \\
0.915000000000001	0.926039481273664 \\
0.916000000000001	1.02004416430179 \\
0.917000000000001	1.11242741666206 \\
0.918000000000001	1.20038390195472 \\
0.919000000000001	1.28019800363528 \\
0.920000000000001	1.35037251371361 \\
0.921000000000001	1.41233761824913 \\
0.922000000000001	1.46543358318024 \\
0.923000000000001	1.50936738341644 \\
0.924000000000001	1.54680796246724 \\
0.925000000000001	1.57979167983635 \\
0.926000000000001	1.60852174557823 \\
0.927000000000001	1.63357634253788 \\
0.928000000000001	1.65648222685719 \\
0.929000000000001	1.67725665704898 \\
0.930000000000001	1.69630629954378 \\
0.931000000000001	1.71733526237555 \\
0.932000000000001	1.74322747862998 \\
0.933000000000001	1.77618755294705 \\
0.934000000000001	1.82009629506131 \\
0.935000000000001	1.874647183946 \\
0.936000000000001	1.93310884265842 \\
0.937000000000001	1.9881320814722 \\
0.938000000000001	2.03549935875293 \\
0.939000000000001	2.07345949095126 \\
0.940000000000001	2.10271903256178 \\
0.941000000000001	2.12741726091275 \\
0.942000000000001	2.1514251225652 \\
0.943000000000001	2.17621394249822 \\
0.944000000000001	2.20324459186694 \\
0.945000000000001	2.23225721531475 \\
0.946000000000001	2.2609095189768 \\
0.947000000000001	2.28780355647336 \\
0.948000000000001	2.31156849246295 \\
0.949000000000001	2.33033225887846 \\
0.950000000000001	2.34391664911444 \\
0.951000000000001	2.3555487466395 \\
0.952000000000001	2.36871038873778 \\
0.953000000000001	2.38342247595306 \\
0.954000000000001	2.39840373770977 \\
0.955000000000001	2.41249780422181 \\
0.956000000000001	2.42286661772017 \\
0.957000000000001	2.42778990662106 \\
0.958000000000001	2.42804681023427 \\
0.959000000000001	2.42381990019662 \\
0.960000000000001	2.41583343387045 \\
0.961000000000001	2.40643549977472 \\
0.962000000000001	2.39776223859044 \\
0.963000000000001	2.39099721714229 \\
0.964000000000001	2.38672104846107 \\
0.965000000000001	2.38563062975363 \\
0.966000000000001	2.38689249342082 \\
0.967000000000001	2.38848315994021 \\
0.968000000000001	2.38909898621956 \\
0.969000000000001	2.38664667736654 \\
0.970000000000001	2.37853600045786 \\
0.971000000000001	2.36406770744179 \\
0.972000000000001	2.34416572606822 \\
0.973000000000001	2.31994813222967 \\
0.974000000000001	2.29466338747821 \\
0.975000000000001	2.27316373284677 \\
0.976000000000001	2.25690044432996 \\
0.977000000000001	2.24303734925443 \\
0.978000000000001	2.22820772538316 \\
0.979000000000001	2.20969095093577 \\
0.980000000000001	2.18540354668329 \\
0.981000000000001	2.15643946322217 \\
0.982000000000001	2.12564437244505 \\
0.983000000000001	2.09446547603107 \\
0.984000000000001	2.06460824973229 \\
0.985000000000001	2.0376651278149 \\
0.986000000000001	2.01183074021776 \\
0.987000000000001	1.98327427291151 \\
0.988000000000001	1.94957179580657 \\
0.989000000000001	1.90868187480121 \\
0.990000000000001	1.85806538313518 \\
0.991000000000001	1.79980271946739 \\
0.992000000000001	1.74166399080427 \\
0.993000000000001	1.69021372304261 \\
0.994000000000001	1.64867078098035 \\
0.995000000000001	1.61788755492676 \\
0.996000000000001	1.59546838740238 \\
0.997000000000001	1.5783288642915 \\
0.998000000000001	1.56534893919161 \\
0.999000000000001	1.55515329292673 \\
1	1.54422054271079 \\
};
\addplot [thick, red, dotted]
table [row sep=\\]{%
0	0 \\
0.001	-0.000426375276009114 \\
0.002	-0.00213718443675564 \\
0.003	-0.00575420427745794 \\
0.004	-0.0116979306589455 \\
0.005	-0.0203513776431144 \\
0.006	-0.0319981965094184 \\
0.007	-0.0469048936838543 \\
0.008	-0.0653367876572372 \\
0.009	-0.0875835399099359 \\
0.01	-0.11391934243507 \\
0.011	-0.144341819797557 \\
0.012	-0.178370169377944 \\
0.013	-0.215458392141404 \\
0.014	-0.255618056831148 \\
0.015	-0.299226390741795 \\
0.016	-0.346536467845593 \\
0.017	-0.397901352905316 \\
0.018	-0.453798267321339 \\
0.019	-0.514433063192076 \\
0.02	-0.57983518342056 \\
0.021	-0.649963064685031 \\
0.022	-0.724856811731512 \\
0.023	-0.80483037285519 \\
0.024	-0.890048514669199 \\
0.025	-0.980116218904491 \\
0.026	-1.07422475549728 \\
0.027	-1.17142872215284 \\
0.028	-1.27066649560433 \\
0.029	-1.37079275290709 \\
0.03	-1.470847029943 \\
0.031	-1.57012142172061 \\
0.032	-1.66792556170425 \\
0.033	-1.76346962732179 \\
0.034	-1.85590602049388 \\
0.035	-1.94442859527008 \\
0.036	-2.02840384848469 \\
0.037	-2.10733633805023 \\
0.038	-2.18081468619703 \\
0.039	-2.248455396128 \\
0.04	-2.30985410826861 \\
0.041	-2.36461018390211 \\
0.042	-2.41226741164431 \\
0.043	-2.45250492925957 \\
0.044	-2.48530680686361 \\
0.045	-2.51078832459404 \\
0.046	-2.52928757207037 \\
0.047	-2.54143560551263 \\
0.048	-2.54800483080472 \\
0.049	-2.54995887114906 \\
0.05	-2.54835731843147 \\
0.051	-2.54420249682316 \\
0.052	-2.5386563090816 \\
0.053	-2.53290500160393 \\
0.054	-2.52780617973682 \\
0.055	-2.52401245697482 \\
0.056	-2.52188664716844 \\
0.057	-2.5215373758902 \\
0.058	-2.52297636654789 \\
0.059	-2.52580564674892 \\
0.06	-2.52931359506112 \\
0.061	-2.53260596971195 \\
0.062	-2.5345199027235 \\
0.063	-2.53379685037759 \\
0.064	-2.52899862455444 \\
0.065	-2.51863434936627 \\
0.066	-2.50155708665856 \\
0.067	-2.47690618106605 \\
0.068	-2.4440901056237 \\
0.069	-2.40284959578804 \\
0.07	-2.35317757913777 \\
0.071	-2.29536458778787 \\
0.0720000000000001	-2.22995849452968 \\
0.0730000000000001	-2.15757741150541 \\
0.0740000000000001	-2.07885135817336 \\
0.0750000000000001	-1.99438021728378 \\
0.0760000000000001	-1.90455375399832 \\
0.0770000000000001	-1.80949598934153 \\
0.0780000000000001	-1.70929641992418 \\
0.0790000000000001	-1.60410292250209 \\
0.0800000000000001	-1.49409819673837 \\
0.0810000000000001	-1.37963307462745 \\
0.0820000000000001	-1.26122181043512 \\
0.0830000000000001	-1.13955576184204 \\
0.0840000000000001	-1.01550781381177 \\
0.0850000000000001	-0.889985410383914 \\
0.0860000000000001	-0.764099363718486 \\
0.0870000000000001	-0.63932735135251 \\
0.0880000000000001	-0.517396093494056 \\
0.0890000000000001	-0.399838377725238 \\
0.0900000000000001	-0.287404914334853 \\
0.0910000000000001	-0.180225487500736 \\
0.0920000000000001	-0.0781289295759179 \\
0.0930000000000001	0.019597818644656 \\
0.0940000000000001	0.113962151859819 \\
0.0950000000000001	0.205702842625592 \\
0.0960000000000001	0.295291522667366 \\
0.0970000000000001	0.383103347041475 \\
0.0980000000000001	0.46970979252035 \\
0.0990000000000001	0.55580453121838 \\
0.1	0.641644712705105 \\
0.101	0.726970316518558 \\
0.102	0.811128605446331 \\
0.103	0.893259482015748 \\
0.104	0.972432994779001 \\
0.105	1.04771256363541 \\
0.106	1.11871677999316 \\
0.107	1.18565741248696 \\
0.108	1.24887040307519 \\
0.109	1.30871240518212 \\
0.11	1.36531594102311 \\
0.111	1.41876212501335 \\
0.112	1.46951417834875 \\
0.113	1.51808089111027 \\
0.114	1.56492685719029 \\
0.115	1.61076815476687 \\
0.116	1.65636468199662 \\
0.117	1.70215504152942 \\
0.118	1.7480665101762 \\
0.119	1.79374932984315 \\
0.12	1.83885389663844 \\
0.121	1.88297914149121 \\
0.122	1.92587393752297 \\
0.123	1.96736010968728 \\
0.124	2.00711167608123 \\
0.125	2.04497966249636 \\
0.126	2.08089632764101 \\
0.127	2.11465225940566 \\
0.128	2.14617084080271 \\
0.129	2.17558612440193 \\
0.13	2.20318493531862 \\
0.131	2.22922904766088 \\
0.132	2.25382746423793 \\
0.133	2.27706383791166 \\
0.134	2.29887258497743 \\
0.135	2.31908367937089 \\
0.136	2.33761075856139 \\
0.137	2.35430717946059 \\
0.138	2.36911336091646 \\
0.139	2.38217895608971 \\
0.14	2.39360517548638 \\
0.141	2.40337181733311 \\
0.142	2.41136391314105 \\
0.143	2.4174841245405 \\
0.144	2.42173353051216 \\
0.145	2.42414366944771 \\
0.146	2.42491362008331 \\
0.147	2.42434917488162 \\
0.148	2.42267721646643 \\
0.149	2.42014750516156 \\
0.15	2.41685869043643 \\
0.151	2.41263639410293 \\
0.152	2.40724929208698 \\
0.153	2.40044380527641 \\
0.154	2.39199717327306 \\
0.155	2.38175300060341 \\
0.156	2.36967620721588 \\
0.157	2.35594807511818 \\
0.158	2.34074380930189 \\
0.159	2.32417988837736 \\
0.16	2.30635343806051 \\
0.161	2.28720203978278 \\
0.162	2.26674415812287 \\
0.163	2.24519476644775 \\
0.164	2.22273245445268 \\
0.165	2.19949609577844 \\
0.166	2.17560191035244 \\
0.167	2.15112638808007 \\
0.168	2.12603403388237 \\
0.169	2.10010709431586 \\
0.17	2.07320992542562 \\
0.171	2.04533992409422 \\
0.172	2.01655903196441 \\
0.173	1.9871085335017 \\
0.174	1.95716216855325 \\
0.175	1.92677940965332 \\
0.176	1.89618006732501 \\
0.177	1.86562984907119 \\
0.178	1.83535319921466 \\
0.179	1.80565122967051 \\
0.18	1.77701166819461 \\
0.181	1.74995366417711 \\
0.182	1.72457441868292 \\
0.183	1.70057621807382 \\
0.184	1.67746329841408 \\
0.185	1.65455984339358 \\
0.186	1.63136091469571 \\
0.187	1.60754777463142 \\
0.188	1.58274958075159 \\
0.189	1.55679289759497 \\
0.19	1.52964705307989 \\
0.191	1.50103144866675 \\
0.192	1.47041660767341 \\
0.193	1.43734757814768 \\
0.194	1.4017937470727 \\
0.195	1.36403997579388 \\
0.196	1.32448479406384 \\
0.197	1.28370916387534 \\
0.198	1.24225084597142 \\
0.199	1.20042340634202 \\
0.2	1.15824628022192 \\
0.201	1.11531842636438 \\
0.202	1.07116080032785 \\
0.203	1.02545362813138 \\
0.204	0.977833073880454 \\
0.205	0.927670498742495 \\
0.206	0.873897801905852 \\
0.207	0.815315375237799 \\
0.208	0.750919008953704 \\
0.209	0.679689583225784 \\
0.21	0.600782285034545 \\
0.211	0.513982491958225 \\
0.212	0.419657334090397 \\
0.213	0.318425241731786 \\
0.214	0.210842492093123 \\
0.215	0.097534001848319 \\
0.216	-0.0205029173098926 \\
0.217	-0.142014546670023 \\
0.218	-0.265745297613264 \\
0.219	-0.390672968182815 \\
0.22	-0.516053611346993 \\
0.221	-0.64140944065873 \\
0.222	-0.766823569648585 \\
0.223	-0.892794278443252 \\
0.224	-1.01958370921879 \\
0.225	-1.14701436012913 \\
0.226	-1.27461196426415 \\
0.227	-1.40170557339483 \\
0.228	-1.52747331642643 \\
0.229	-1.65086652302563 \\
0.23	-1.77061491979914 \\
0.231	-1.8852613586689 \\
0.232	-1.99317004317487 \\
0.233	-2.09271915433171 \\
0.234	-2.18258757815783 \\
0.235	-2.2620332918071 \\
0.236	-2.33094884891911 \\
0.237	-2.3896521255921 \\
0.238	-2.4387195105804 \\
0.239	-2.47886110220414 \\
0.24	-2.5108126337054 \\
0.241	-2.53523401151361 \\
0.242	-2.55275115303958 \\
0.243	-2.5640825674328 \\
0.244	-2.56996638210122 \\
0.245	-2.57111984443463 \\
0.246	-2.56820838768558 \\
0.247	-2.56187875740877 \\
0.248	-2.55296484805547 \\
0.249	-2.54243106351336 \\
0.25	-2.5312476512806 \\
0.251	-2.52044017890902 \\
0.252	-2.51105842914585 \\
0.253	-2.50410079337764 \\
0.254	-2.50035116036806 \\
0.255	-2.50009882714158 \\
0.256	-2.50312573344325 \\
0.257	-2.50881700506689 \\
0.258	-2.51614391852058 \\
0.259	-2.52362749321986 \\
0.26	-2.52921379271773 \\
0.261	-2.53037471100465 \\
0.262	-2.5244245631207 \\
0.263	-2.50872677094138 \\
0.264	-2.48108120635264 \\
0.265	-2.44024926056832 \\
0.266	-2.38626488117467 \\
0.267	-2.32040395930409 \\
0.268	-2.24471065564178 \\
0.269	-2.16132847420654 \\
0.27	-2.07203001135774 \\
0.271	-1.97796581671921 \\
0.272	-1.879639395807 \\
0.273	-1.77716254008674 \\
0.274	-1.67056944531369 \\
0.275	-1.55996306229812 \\
0.276	-1.44548013500427 \\
0.277	-1.32717370071907 \\
0.278	-1.2049852304993 \\
0.279	-1.07883469505684 \\
0.28	-0.94878361212301 \\
0.281	-0.815346623271146 \\
0.282	-0.679991266692869 \\
0.283	-0.545588052576964 \\
0.284	-0.416096451637937 \\
0.285	-0.295414426978065 \\
0.286	-0.186330713712912 \\
0.287	-0.0901828826011199 \\
0.288	-0.00701038541691075 \\
0.289	0.064189037694285 \\
0.29	0.125064716317086 \\
0.291	0.17738978207885 \\
0.292	0.222898520766204 \\
0.293	0.263573165370234 \\
0.294	0.301799307700627 \\
0.295	0.34007707871055 \\
0.296	0.380416923833422 \\
0.297	0.423878324244423 \\
0.298	0.470533466234636 \\
0.299	0.519440724440489 \\
0.3	0.568733289499668 \\
0.301	0.61620580002112 \\
0.302	0.659918992462464 \\
0.303	0.698521347705526 \\
0.304	0.731293620676259 \\
0.305	0.757824252618366 \\
0.306	0.777669261713148 \\
0.307	0.790552914092092 \\
0.308	0.796788749129449 \\
0.309	0.797207000937632 \\
0.31	0.793057590458375 \\
0.311	0.786333436945394 \\
0.312	0.779649361406591 \\
0.313	0.775507656557921 \\
0.314	0.775941400868448 \\
0.315	0.782603251276643 \\
0.316	0.796781934756989 \\
0.317	0.819336996810975 \\
0.318	0.850528278434828 \\
0.319	0.889760340357069 \\
0.32	0.935456799510617 \\
0.321	0.985279624084906 \\
0.322	1.03676558810074 \\
0.323	1.08793251669164 \\
0.324	1.13757955058363 \\
0.325	1.18549342523512 \\
0.326	1.23224903562106 \\
0.327	1.2784661529957 \\
0.328	1.32439568069993 \\
0.329	1.37019752871639 \\
0.33	1.41615203388818 \\
0.331	1.46263537742213 \\
0.332	1.510418468495 \\
0.333	1.56088822662603 \\
0.334	1.61555671990532 \\
0.335	1.6754172293026 \\
0.336	1.74058055276499 \\
0.337	1.80997646650129 \\
0.338	1.88151529132961 \\
0.339	1.95287914881735 \\
0.34	2.02204990565469 \\
0.341	2.08739060661315 \\
0.342	2.14794521690281 \\
0.343	2.20362233316733 \\
0.344	2.25478287097415 \\
0.345	2.30190601243848 \\
0.346	2.34560663893898 \\
0.347	2.38646623140439 \\
0.348	2.42480248124541 \\
0.349	2.4607098750022 \\
0.35	2.49409653091701 \\
0.351	2.52463458312895 \\
0.352	2.55189145269747 \\
0.353	2.57551872730643 \\
0.354	2.59521993650258 \\
0.355	2.61070996664231 \\
0.356	2.62184983869772 \\
0.357	2.62864899182493 \\
0.358	2.6311426552902 \\
0.359	2.62947855696621 \\
0.36	2.62407204837598 \\
0.361	2.61560940743694 \\
0.362	2.60501241563249 \\
0.363	2.59336750493506 \\
0.364	2.5817131334955 \\
0.365	2.57078982828506 \\
0.366	2.56092332137324 \\
0.367	2.55200880797006 \\
0.368	2.54344374654812 \\
0.369	2.53412225266879 \\
0.37	2.52257314882548 \\
0.371	2.50709404294337 \\
0.372	2.48597700162812 \\
0.373	2.45796342455548 \\
0.374	2.42264501173849 \\
0.375	2.38048151174555 \\
0.376	2.33265905663227 \\
0.377	2.28080480903127 \\
0.378	2.22628153556447 \\
0.379	2.16971708129799 \\
0.38	2.1112156748237 \\
0.381	2.05056523221057 \\
0.382	1.98727751372773 \\
0.383	1.92086585919838 \\
0.384	1.85107493401237 \\
0.385	1.7777263243568 \\
0.386	1.70055704525722 \\
0.387	1.61918782856806 \\
0.388	1.53293122405596 \\
0.389	1.44086008778437 \\
0.39	1.34244789640628 \\
0.391	1.23793478240323 \\
0.392	1.12831061275625 \\
0.393	1.01568335729329 \\
0.394	0.903358774442955 \\
0.395	0.794848000837095 \\
0.396	0.692836299930695 \\
0.397	0.598903274942291 \\
0.398	0.513538464078788 \\
0.399	0.436172619513904 \\
0.4	0.365294394510873 \\
0.401	0.298621724388337 \\
0.402	0.233413987285904 \\
0.403	0.166975230246556 \\
0.404	0.0969483848506908 \\
0.405	0.0212646357450959 \\
0.406	-0.0616771947113379 \\
0.407	-0.152547745536583 \\
0.408	-0.250981422899707 \\
0.409	-0.355714947763778 \\
0.41	-0.464508866366703 \\
0.411	-0.574309532688033 \\
0.412	-0.681957008863241 \\
0.413	-0.784880516984332 \\
0.414	-0.881553935660894 \\
0.415	-0.971680487203743 \\
0.416	-1.05576710224108 \\
0.417	-1.1344968207946 \\
0.418	-1.20869665174255 \\
0.419	-1.27940290315632 \\
0.42	-1.34748469591183 \\
0.421	-1.41362673258813 \\
0.422	-1.47880189961879 \\
0.423	-1.54425044052537 \\
0.424	-1.61101036037447 \\
0.425	-1.6797286302294 \\
0.426	-1.75048731705045 \\
0.427	-1.82234475961866 \\
0.428	-1.89338240421304 \\
0.429	-1.96138141044088 \\
0.43	-2.02428805869363 \\
0.431	-2.08069649138256 \\
0.432	-2.13039534478166 \\
0.433	-2.17413404469602 \\
0.434	-2.21306411749228 \\
0.435	-2.24851045438998 \\
0.436	-2.28164288161567 \\
0.437	-2.31326736159909 \\
0.438	-2.34383623868604 \\
0.439	-2.37337324928339 \\
0.44	-2.40160157689391 \\
0.441	-2.42800626478225 \\
0.442	-2.4518449907957 \\
0.443	-2.47246475204655 \\
0.444	-2.4894144875581 \\
0.445	-2.50233598232695 \\
0.446	-2.51101991056734 \\
0.447	-2.51530795895018 \\
0.448	-2.51506317273958 \\
0.449	-2.51044625245189 \\
0.45	-2.50191412975004 \\
0.451	-2.49016725014793 \\
0.452	-2.47625800056872 \\
0.453	-2.46131616962678 \\
0.454	-2.44638925448964 \\
0.455	-2.4324056459458 \\
0.456	-2.41978727673146 \\
0.457	-2.40845640537168 \\
0.458	-2.39795295877571 \\
0.459	-2.38727223594786 \\
0.46	-2.37502564456954 \\
0.461	-2.35966090962784 \\
0.462	-2.3396550609538 \\
0.463	-2.31395707438867 \\
0.464	-2.2822671448231 \\
0.465	-2.24502215866923 \\
0.466	-2.20334593802242 \\
0.467	-2.15883643378759 \\
0.468	-2.11294501934454 \\
0.469	-2.06652664528504 \\
0.47	-2.01988260546918 \\
0.471	-1.97283856960282 \\
0.472	-1.92495713791236 \\
0.473	-1.87597692921519 \\
0.474	-1.82602575073306 \\
0.475	-1.77540126309454 \\
0.476	-1.72434330442743 \\
0.477	-1.67298219420163 \\
0.478	-1.62114877999814 \\
0.479	-1.56824036836029 \\
0.48	-1.51361149054792 \\
0.481	-1.45693053180506 \\
0.482	-1.3983591157585 \\
0.483	-1.33917445552238 \\
0.484	-1.28201086320061 \\
0.485	-1.22988123627854 \\
0.486	-1.18511089947943 \\
0.487	-1.14900366296574 \\
0.488	-1.1216955819475 \\
0.489	-1.10215637965487 \\
0.49	-1.08871630748826 \\
0.491	-1.0795576494736 \\
0.492	-1.07279859342304 \\
0.493	-1.06670089410054 \\
0.494	-1.05984167515741 \\
0.495	-1.05094580084453 \\
0.496	-1.03884606389232 \\
0.497	-1.02279515814179 \\
0.498	-1.00252166643216 \\
0.499	-0.977896624180806 \\
0.5	-0.948949614501439 \\
0.501	-0.916243565004807 \\
0.502	-0.880877750594275 \\
0.503	-0.844226227488586 \\
0.504	-0.807992925490453 \\
0.505	-0.774233300338482 \\
0.506	-0.74491813982115 \\
0.507	-0.721369265863331 \\
0.508	-0.703857446672582 \\
0.509	-0.691370151744378 \\
0.51	-0.681568244098543 \\
0.511	-0.671379336698192 \\
0.512	-0.657849380419313 \\
0.513	-0.638319660180387 \\
0.514	-0.610599561663213 \\
0.515	-0.57336037178237 \\
0.516	-0.525716983429336 \\
0.517	-0.466453947986262 \\
0.518	-0.394265068389311 \\
0.519	-0.308578503790761 \\
0.52	-0.209984068050097 \\
0.521	-0.100492200426328 \\
0.522	0.0164971811686081 \\
0.523	0.137012131268155 \\
0.524	0.257590134566392 \\
0.525	0.375928893250782 \\
0.526	0.491263046631106 \\
0.527	0.604020128499862 \\
0.528	0.714672928169668 \\
0.529	0.82357075480979 \\
0.53	0.931494516150771 \\
0.531	1.03951520501186 \\
0.532	1.1489384062416 \\
0.533	1.26147233357608 \\
0.534	1.37878450501781 \\
0.535	1.50168810857881 \\
0.536	1.6295077907429 \\
0.537	1.75979558991724 \\
0.538	1.88859020887124 \\
0.539	2.01138532064071 \\
0.54	2.12437640176802 \\
0.541	2.22511557105659 \\
0.542	2.31264812913099 \\
0.543	2.3875516137322 \\
0.544	2.45137817491736 \\
0.545	2.50583806837749 \\
0.546	2.55247131741324 \\
0.547	2.5925281733378 \\
0.548	2.62684946735848 \\
0.549	2.65585881059194 \\
0.55	2.67963305611301 \\
0.551	2.69809288183448 \\
0.552	2.71111236494346 \\
0.553	2.71855558557198 \\
0.554	2.7204330700764 \\
0.555	2.71692250506606 \\
0.556	2.70840585747409 \\
0.557	2.69561500121257 \\
0.558	2.67961434706256 \\
0.559	2.66181034631673 \\
0.56	2.64394798958401 \\
0.561	2.62785827620439 \\
0.562	2.61510012933963 \\
0.563	2.60668046644515 \\
0.564	2.60288550672588 \\
0.565	2.60332906161462 \\
0.566	2.60688618438019 \\
0.567	2.61150326700142 \\
0.568	2.61421771011904 \\
0.569	2.61127921584718 \\
0.57	2.59850452319664 \\
0.571	2.57190800408108 \\
0.572	2.52872023601094 \\
0.573	2.46838800851759 \\
0.574	2.39291902222888 \\
0.575	2.30650446042905 \\
0.576	2.2140347104698 \\
0.577	2.11956553812383 \\
0.578	2.02538140823173 \\
0.579	1.93115522320987 \\
0.58	1.83448557955115 \\
0.581	1.73261795196411 \\
0.582	1.6237991396927 \\
0.583	1.50771114543055 \\
0.584	1.38502579549181 \\
0.585	1.25664915062249 \\
0.586	1.12274397753801 \\
0.587	0.98218819625082 \\
0.588	0.833373071053853 \\
0.589	0.67555897760668 \\
0.59	0.510626107370793 \\
0.591	0.34477927545919 \\
0.592	0.187341183839461 \\
0.593	0.0465952636597041 \\
0.594	-0.0735774590553078 \\
0.595	-0.173901467033492 \\
0.596	-0.257461572455632 \\
0.597	-0.327508400724826 \\
0.598	-0.386636706582742 \\
0.599	-0.436719133903161 \\
0.6	-0.479294095042597 \\
0.601	-0.516576346369647 \\
0.602	-0.552540444006825 \\
0.603	-0.592767585024965 \\
0.604	-0.642325500131111 \\
0.605	-0.703563291238466 \\
0.606	-0.77519508682868 \\
0.607	-0.852567163198611 \\
0.608	-0.92995668088465 \\
0.609	-1.00257507211465 \\
0.61	-1.06705012090819 \\
0.611	-1.12244775438887 \\
0.612	-1.17026351943769 \\
0.613	-1.21218843276896 \\
0.614	-1.24828155931157 \\
0.615	-1.27777681574779 \\
0.616	-1.30044435239659 \\
0.617	-1.31657672121355 \\
0.618	-1.3267467366857 \\
0.619	-1.33226631673834 \\
0.62	-1.33560429382018 \\
0.621	-1.33996136100763 \\
0.622	-1.34815212429262 \\
0.623	-1.36159514765304 \\
0.624	-1.38086408063106 \\
0.625	-1.40714367348083 \\
0.626	-1.44182586937381 \\
0.627	-1.48479124442979 \\
0.628	-1.53365205479504 \\
0.629	-1.58393358963174 \\
0.63	-1.63084814650474 \\
0.631	-1.67183713654946 \\
0.632	-1.70719363120033 \\
0.633	-1.73867296867718 \\
0.634	-1.76834403685495 \\
0.635	-1.79842884274761 \\
0.636	-1.83024590491556 \\
0.637	-1.86332157677549 \\
0.638	-1.89648862041761 \\
0.639	-1.92856028950183 \\
0.64	-1.95811305137856 \\
0.641	-1.98449988953875 \\
0.642	-2.00895112149637 \\
0.643	-2.03426534485507 \\
0.644	-2.06315083054385 \\
0.645	-2.0963139784159 \\
0.646	-2.13172152456281 \\
0.647	-2.16579088570677 \\
0.648	-2.19535304278534 \\
0.649	-2.21887429595098 \\
0.65	-2.23649630067487 \\
0.651	-2.24955690120491 \\
0.652	-2.25989225778501 \\
0.653	-2.26929347993832 \\
0.654	-2.27919447108163 \\
0.655	-2.29085582591845 \\
0.656	-2.30546215770793 \\
0.657	-2.32301100889343 \\
0.658	-2.3424176912736 \\
0.659	-2.36237935775564 \\
0.66	-2.38135365991952 \\
0.661	-2.39797532967951 \\
0.662	-2.41114876158001 \\
0.663	-2.42002594572813 \\
0.664	-2.42427441989512 \\
0.665	-2.42406598312141 \\
0.666	-2.41984590731965 \\
0.667	-2.41217314533829 \\
0.668	-2.40133861149633 \\
0.669	-2.38712101637702 \\
0.67	-2.36928457926357 \\
0.671	-2.34804544114454 \\
0.672	-2.32441045867102 \\
0.673	-2.30023678835939 \\
0.674	-2.27724128274302 \\
0.675	-2.25621935844747 \\
0.676	-2.23726821908567 \\
0.677	-2.21990964030353 \\
0.678	-2.20324199741089 \\
0.679	-2.18582388225833 \\
0.68	-2.16533580021115 \\
0.681	-2.13908561184605 \\
0.682	-2.1051444308435 \\
0.683	-2.06345357462035 \\
0.684	-2.01653336110354 \\
0.685	-1.96877437054288 \\
0.686	-1.92443604693312 \\
0.687	-1.88518630184839 \\
0.688000000000001	-1.84949930947693 \\
0.689000000000001	-1.81473694263413 \\
0.690000000000001	-1.77881942080079 \\
0.691000000000001	-1.74056750185676 \\
0.692000000000001	-1.69970876562488 \\
0.693000000000001	-1.65668317612345 \\
0.694000000000001	-1.6120963779442 \\
0.695000000000001	-1.56599437998719 \\
0.696000000000001	-1.51736246991398 \\
0.697000000000001	-1.46424755869325 \\
0.698000000000001	-1.4044410285265 \\
0.699000000000001	-1.33647922398508 \\
0.700000000000001	-1.26001060218681 \\
0.701000000000001	-1.17550405869029 \\
0.702000000000001	-1.08507620626497 \\
0.703000000000001	-0.992741610127661 \\
0.704000000000001	-0.902371436193334 \\
0.705000000000001	-0.816369370146519 \\
0.706000000000001	-0.736759458803714 \\
0.707000000000001	-0.666023313981942 \\
0.708000000000001	-0.606473599273977 \\
0.709000000000001	-0.558163465578622 \\
0.710000000000001	-0.5174230966522 \\
0.711000000000001	-0.478195892999141 \\
0.712000000000001	-0.434098638797056 \\
0.713000000000001	-0.380602893060042 \\
0.714000000000001	-0.315403842197424 \\
0.715000000000001	-0.237069115004608 \\
0.716000000000001	-0.14550866729248 \\
0.717000000000001	-0.0418415422252697 \\
0.718000000000001	0.0742261943620412 \\
0.719000000000001	0.204139623332967 \\
0.720000000000001	0.346507209248767 \\
0.721000000000001	0.495570338603937 \\
0.722000000000001	0.643062799739706 \\
0.723000000000001	0.781584777157667 \\
0.724000000000001	0.908370808856824 \\
0.725000000000001	1.02456490351716 \\
0.726000000000001	1.13156978723218 \\
0.727000000000001	1.23179708566264 \\
0.728000000000001	1.32937985703598 \\
0.729000000000001	1.42523642724155 \\
0.730000000000001	1.51670300650819 \\
0.731000000000001	1.60321138200488 \\
0.732000000000001	1.68644624929852 \\
0.733000000000001	1.76818221019178 \\
0.734000000000001	1.85185400352158 \\
0.735000000000001	1.94174990941344 \\
0.736000000000001	2.03770672521517 \\
0.737000000000001	2.13443264956214 \\
0.738000000000001	2.22591409802995 \\
0.739000000000001	2.30625558187693 \\
0.740000000000001	2.37065589379102 \\
0.741000000000001	2.41964880307156 \\
0.742000000000001	2.45748023594738 \\
0.743000000000001	2.48751578171519 \\
0.744000000000001	2.51244532521939 \\
0.745000000000001	2.53505025030979 \\
0.746000000000001	2.55682470528377 \\
0.747000000000001	2.5785004650157 \\
0.748000000000001	2.60072414986402 \\
0.749000000000001	2.62374734987686 \\
0.750000000000001	2.64659570440976 \\
0.751000000000001	2.66767525378832 \\
0.752000000000001	2.68600026219307 \\
0.753000000000001	2.70080035948489 \\
0.754000000000001	2.7114232333383 \\
0.755000000000001	2.71758483319815 \\
0.756000000000001	2.71879863868009 \\
0.757000000000001	2.71417636368738 \\
0.758000000000001	2.70356581527895 \\
0.759000000000001	2.68785405404816 \\
0.760000000000001	2.66825527219693 \\
0.761000000000001	2.64575639269913 \\
0.762000000000001	2.62175794079643 \\
0.763000000000001	2.59762092323031 \\
0.764000000000001	2.5736370264992 \\
0.765000000000001	2.54992262999295 \\
0.766000000000001	2.52612754246761 \\
0.767000000000001	2.50039475662785 \\
0.768000000000001	2.46999199096213 \\
0.769000000000001	2.43257786467782 \\
0.770000000000001	2.38631375953498 \\
0.771000000000001	2.3293587409804 \\
0.772000000000001	2.26190331608645 \\
0.773000000000001	2.18533045422891 \\
0.774000000000001	2.09977871336525 \\
0.775000000000001	2.00806510625803 \\
0.776000000000001	1.9166658282552 \\
0.777000000000001	1.83039793851182 \\
0.778000000000001	1.75101590344138 \\
0.779000000000001	1.67903510340381 \\
0.780000000000001	1.61155932888123 \\
0.781000000000001	1.5427784927883 \\
0.782000000000001	1.46908832950844 \\
0.783000000000001	1.39045387578471 \\
0.784000000000001	1.30746040065354 \\
0.785000000000001	1.22226656427912 \\
0.786000000000001	1.13819292937153 \\
0.787000000000001	1.05393709691102 \\
0.788000000000001	0.965356600350062 \\
0.789000000000001	0.871056220033138 \\
0.790000000000001	0.771148543776536 \\
0.791000000000001	0.666967493783029 \\
0.792000000000001	0.565636518382963 \\
0.793000000000001	0.477647593277455 \\
0.794000000000001	0.409628346887913 \\
0.795000000000001	0.36197487780418 \\
0.796000000000001	0.330759048518851 \\
0.797000000000001	0.311923473464342 \\
0.798000000000001	0.303254637601694 \\
0.799000000000001	0.303196773854494 \\
0.800000000000001	0.310594771934226 \\
0.801000000000001	0.324395573100859 \\
0.802000000000001	0.341421732079228 \\
0.803000000000001	0.355081112655667 \\
0.804000000000001	0.359243698659951 \\
0.805000000000001	0.350721780248736 \\
0.806000000000001	0.3291649074779 \\
0.807000000000001	0.29788627578909 \\
0.808000000000001	0.26124433731708 \\
0.809000000000001	0.222033357442848 \\
0.810000000000001	0.18214868150258 \\
0.811000000000001	0.142491302375507 \\
0.812000000000001	0.102879298174695 \\
0.813000000000001	0.0649868525019917 \\
0.814000000000001	0.0336451208898359 \\
0.815000000000001	0.0137634080899248 \\
0.816000000000001	0.00751382745954527 \\
0.817000000000001	0.0137137216547492 \\
0.818000000000001	0.0278744234922504 \\
0.819000000000001	0.0434217909354212 \\
0.820000000000001	0.0544188244348727 \\
0.821000000000001	0.0572508000568161 \\
0.822000000000001	0.050135731796284 \\
0.823000000000001	0.0330943987027209 \\
0.824000000000001	0.00618595265737035 \\
0.825000000000001	-0.0338608138136246 \\
0.826000000000001	-0.0922045018301863 \\
0.827000000000001	-0.171387184853453 \\
0.828000000000001	-0.269538253927455 \\
0.829000000000001	-0.379972172566804 \\
0.830000000000001	-0.492986310525577 \\
0.831000000000001	-0.602037088237871 \\
0.832000000000001	-0.705566860723098 \\
0.833000000000001	-0.803590632990333 \\
0.834000000000001	-0.897712478794894 \\
0.835000000000001	-0.991674695074647 \\
0.836000000000001	-1.08589880947184 \\
0.837000000000001	-1.17700522632976 \\
0.838000000000001	-1.26408999341388 \\
0.839000000000001	-1.34814869306845 \\
0.840000000000001	-1.42947849459132 \\
0.841000000000001	-1.51088110536723 \\
0.842000000000001	-1.59796930461722 \\
0.843000000000001	-1.69307355635503 \\
0.844000000000001	-1.79392565881195 \\
0.845000000000001	-1.89728476310086 \\
0.846000000000001	-1.99848959090371 \\
0.847000000000001	-2.09135958476465 \\
0.848000000000001	-2.17299345695791 \\
0.849000000000001	-2.24290734350222 \\
0.850000000000001	-2.29991110073285 \\
0.851000000000001	-2.34491019724202 \\
0.852000000000001	-2.38099497893085 \\
0.853000000000001	-2.41008845995119 \\
0.854000000000001	-2.43580968758956 \\
0.855000000000001	-2.46077268602555 \\
0.856000000000001	-2.48524374871773 \\
0.857000000000001	-2.5106166476972 \\
0.858000000000001	-2.53546858112224 \\
0.859000000000001	-2.55814114496698 \\
0.860000000000001	-2.57843770925123 \\
0.861000000000001	-2.59505633109835 \\
0.862000000000001	-2.60717655943886 \\
0.863000000000001	-2.61360043726687 \\
0.864000000000001	-2.61321388408853 \\
0.865000000000001	-2.60728669645668 \\
0.866000000000001	-2.59623455219209 \\
0.867000000000001	-2.57956227104015 \\
0.868000000000001	-2.55944813538698 \\
0.869000000000001	-2.53711556153282 \\
0.870000000000001	-2.51370537255932 \\
0.871000000000001	-2.49368697400987 \\
0.872000000000001	-2.4779896936836 \\
0.873000000000001	-2.46549974534705 \\
0.874000000000001	-2.45662200634345 \\
0.875000000000001	-2.4491477905748 \\
0.876000000000001	-2.44117352480709 \\
0.877000000000001	-2.42992728569246 \\
0.878000000000001	-2.41188278315545 \\
0.879000000000001	-2.38387483453823 \\
0.880000000000001	-2.34193318463941 \\
0.881000000000001	-2.2829987188904 \\
0.882000000000001	-2.20653911334322 \\
0.883000000000001	-2.11719613219802 \\
0.884000000000001	-2.02286546671244 \\
0.885000000000001	-1.92865873757125 \\
0.886000000000001	-1.83821566577942 \\
0.887000000000001	-1.75140167765587 \\
0.888000000000001	-1.66410682382125 \\
0.889000000000001	-1.57227017234672 \\
0.890000000000001	-1.47512202571614 \\
0.891000000000001	-1.37326757536642 \\
0.892000000000001	-1.26692391345849 \\
0.893000000000001	-1.15780174177535 \\
0.894000000000001	-1.04593872095817 \\
0.895000000000001	-0.927099341124234 \\
0.896000000000001	-0.798215366690092 \\
0.897000000000001	-0.658551988071461 \\
0.898000000000001	-0.506456269827968 \\
0.899000000000001	-0.346375406736147 \\
0.900000000000001	-0.18961091858122 \\
0.901000000000001	-0.0451369326804021 \\
0.902000000000001	0.082527333346118 \\
0.903000000000001	0.192444813259508 \\
0.904000000000001	0.288071158901705 \\
0.905000000000001	0.371354977600447 \\
0.906000000000001	0.440723781242562 \\
0.907000000000001	0.497348147185642 \\
0.908000000000001	0.543104760959768 \\
0.909000000000001	0.578931163237878 \\
0.910000000000001	0.610559871739521 \\
0.911000000000001	0.647713630252024 \\
0.912000000000001	0.696541848151859 \\
0.913000000000001	0.757880194157661 \\
0.914000000000001	0.831879256452178 \\
0.915000000000001	0.916170246606621 \\
0.916000000000001	1.00506315618134 \\
0.917000000000001	1.09446653759206 \\
0.918000000000001	1.18133482575227 \\
0.919000000000001	1.2634459090022 \\
0.920000000000001	1.33903338440166 \\
0.921000000000001	1.40616353800388 \\
0.922000000000001	1.46509984502367 \\
0.923000000000001	1.51569720470983 \\
0.924000000000001	1.55797014705332 \\
0.925000000000001	1.59478361890459 \\
0.926000000000001	1.62755980876106 \\
0.927000000000001	1.65645956399211 \\
0.928000000000001	1.68339257753068 \\
0.929000000000001	1.70932467491196 \\
0.930000000000001	1.73313568755284 \\
0.931000000000001	1.75559913475043 \\
0.932000000000001	1.77976340550287 \\
0.933000000000001	1.80852875789324 \\
0.934000000000001	1.84377056220382 \\
0.935000000000001	1.88820210606376 \\
0.936000000000001	1.94115529899973 \\
0.937000000000001	1.99473734559105 \\
0.938000000000001	2.04359789137399 \\
0.939000000000001	2.08545825694719 \\
0.940000000000001	2.11794129941682 \\
0.941000000000001	2.14338630078456 \\
0.942000000000001	2.16621382845257 \\
0.943000000000001	2.18882813911028 \\
0.944000000000001	2.21269591910061 \\
0.945000000000001	2.23848011381633 \\
0.946000000000001	2.26559226148926 \\
0.947000000000001	2.29204388868392 \\
0.948000000000001	2.31596350799972 \\
0.949000000000001	2.33682684642947 \\
0.950000000000001	2.35276030286733 \\
0.951000000000001	2.36422147008791 \\
0.952000000000001	2.37550150651066 \\
0.953000000000001	2.38814449861026 \\
0.954000000000001	2.40096576020246 \\
0.955000000000001	2.41346691523807 \\
0.956000000000001	2.42383543945781 \\
0.957000000000001	2.42985816288436 \\
0.958000000000001	2.43083681426658 \\
0.959000000000001	2.42782654124589 \\
0.960000000000001	2.42168542764204 \\
0.961000000000001	2.41268306714456 \\
0.962000000000001	2.40315877981672 \\
0.963000000000001	2.39480339236909 \\
0.964000000000001	2.38743218263723 \\
0.965000000000001	2.38227838904498 \\
0.966000000000001	2.37962043110035 \\
0.967000000000001	2.37783917122058 \\
0.968000000000001	2.37566536768948 \\
0.969000000000001	2.37201332279285 \\
0.970000000000001	2.36523080820921 \\
0.971000000000001	2.35312248154335 \\
0.972000000000001	2.33533404235334 \\
0.973000000000001	2.31319302363778 \\
0.974000000000001	2.28720612341631 \\
0.975000000000001	2.26099215376357 \\
0.976000000000001	2.23980079564709 \\
0.977000000000001	2.22289218386431 \\
0.978000000000001	2.2075084290296 \\
0.979000000000001	2.19175677513395 \\
0.980000000000001	2.17209971447464 \\
0.981000000000001	2.14712741250273 \\
0.982000000000001	2.11821377652723 \\
0.983000000000001	2.08771986262804 \\
0.984000000000001	2.05725883999874 \\
0.985000000000001	2.02811747306127 \\
0.986000000000001	2.00165338524403 \\
0.987000000000001	1.9750755646878 \\
0.988000000000001	1.9444164142826 \\
0.989000000000001	1.90882798631579 \\
0.990000000000001	1.86584496248262 \\
0.991000000000001	1.81347721299137 \\
0.992000000000001	1.75673756803432 \\
0.993000000000001	1.70327038543099 \\
0.994000000000001	1.6576910369743 \\
0.995000000000001	1.6216101761945 \\
0.996000000000001	1.59469256697749 \\
0.997000000000001	1.57455843221154 \\
0.998000000000001	1.55781386926615 \\
0.999000000000001	1.54428696150786 \\
1	1.5333996583437 \\
};
\addplot [thick, green!67.0!black, dashed]
table [row sep=\\]{%
0	0 \\
0.001	-0.000415784949763371 \\
0.002	-0.00211659931796963 \\
0.003	-0.00573421552615694 \\
0.004	-0.0116713290554824 \\
0.005	-0.0203147002087983 \\
0.006	-0.0319546335263336 \\
0.007	-0.04686197890207 \\
0.008	-0.0653024368872763 \\
0.009	-0.0875672928745278 \\
0.01	-0.113932294957025 \\
0.011	-0.144359783396555 \\
0.012	-0.178350113905496 \\
0.013	-0.215383981589671 \\
0.014	-0.25547903016019 \\
0.015	-0.299029840213283 \\
0.016	-0.346330083570019 \\
0.017	-0.397688665365247 \\
0.018	-0.453568631663056 \\
0.019	-0.514201267400052 \\
0.02	-0.57956157793079 \\
0.021	-0.649645881174441 \\
0.022	-0.724551706097121 \\
0.023	-0.804584389572524 \\
0.024	-0.889923035796067 \\
0.025	-0.980119066130297 \\
0.026	-1.07430434673812 \\
0.027	-1.17153767399098 \\
0.028	-1.27077928134586 \\
0.029	-1.37090191046085 \\
0.03	-1.47095671354864 \\
0.031	-1.57027421803829 \\
0.032	-1.6681584512241 \\
0.033	-1.7637423520491 \\
0.034	-1.85617193503513 \\
0.035	-1.94467730397951 \\
0.036	-2.02862204635939 \\
0.037	-2.10756219300113 \\
0.038	-2.18108988215056 \\
0.039	-2.24879050834714 \\
0.04	-2.31026804895864 \\
0.041	-2.36504627471209 \\
0.042	-2.41266472856017 \\
0.043	-2.4528513542101 \\
0.044	-2.4855563111958 \\
0.045	-2.51093074639662 \\
0.046	-2.52933074103814 \\
0.047	-2.54136540468691 \\
0.048	-2.54785562109992 \\
0.049	-2.54974901276443 \\
0.05	-2.54806357590646 \\
0.051	-2.54387358419271 \\
0.052	-2.53836816528032 \\
0.053	-2.53270418602969 \\
0.054	-2.52773172177523 \\
0.055	-2.52400401748815 \\
0.056	-2.52190972671675 \\
0.057	-2.52164959326358 \\
0.058	-2.52314807536736 \\
0.059	-2.52601056137635 \\
0.06	-2.5295415500224 \\
0.061	-2.53281599660098 \\
0.062	-2.53473011198354 \\
0.063	-2.53396548020684 \\
0.064	-2.52903208126469 \\
0.065	-2.51851523598663 \\
0.066	-2.50129842769019 \\
0.067	-2.47653197115329 \\
0.068	-2.44359161042105 \\
0.069	-2.40216804159103 \\
0.07	-2.35226812834374 \\
0.071	-2.29422400982273 \\
0.0720000000000001	-2.22861466847703 \\
0.0730000000000001	-2.15607131715867 \\
0.0740000000000001	-2.07725401400927 \\
0.0750000000000001	-1.99272998586674 \\
0.0760000000000001	-1.90277712944149 \\
0.0770000000000001	-1.80750200919248 \\
0.0780000000000001	-1.70703946885853 \\
0.0790000000000001	-1.60158773226448 \\
0.0800000000000001	-1.49138552549242 \\
0.0810000000000001	-1.37680132136067 \\
0.0820000000000001	-1.25841639605143 \\
0.0830000000000001	-1.13688673387046 \\
0.0840000000000001	-1.01288673869561 \\
0.0850000000000001	-0.887286973655299 \\
0.0860000000000001	-0.761313106875194 \\
0.0870000000000001	-0.636665349034769 \\
0.0880000000000001	-0.515195849969842 \\
0.0890000000000001	-0.39816397420428 \\
0.0900000000000001	-0.286169571394846 \\
0.0910000000000001	-0.179431213054219 \\
0.0920000000000001	-0.0775822129901588 \\
0.0930000000000001	0.0202327367551637 \\
0.0940000000000001	0.114798943807994 \\
0.0950000000000001	0.206572089961151 \\
0.0960000000000001	0.295922832805248 \\
0.0970000000000001	0.383487814053944 \\
0.0980000000000001	0.470083181792178 \\
0.0990000000000001	0.55634195685809 \\
0.1	0.642412149596879 \\
0.101	0.727866449783077 \\
0.102	0.81199451161245 \\
0.103	0.893918529106565 \\
0.104	0.972531085425485 \\
0.105	1.047086073529 \\
0.106	1.11761256049439 \\
0.107	1.18439092171811 \\
0.108	1.24758011970092 \\
0.109	1.3072615062322 \\
0.11	1.36351525009406 \\
0.111	1.41660426591057 \\
0.112	1.46697561663427 \\
0.113	1.51517777683549 \\
0.114	1.56190152603544 \\
0.115	1.60794888392892 \\
0.116	1.65400038804556 \\
0.117	1.70019318272149 \\
0.118	1.74620917808667 \\
0.119	1.79180597317407 \\
0.12	1.83679114947684 \\
0.121	1.88089001381396 \\
0.122	1.92387092228041 \\
0.123	1.96549008381043 \\
0.124	2.00548090565599 \\
0.125	2.04357911595663 \\
0.126	2.07951426978368 \\
0.127	2.11311140252598 \\
0.128	2.14441903746118 \\
0.129	2.17377007296018 \\
0.13	2.20151414277678 \\
0.131	2.22778177621746 \\
0.132	2.25265323505324 \\
0.133	2.27614188810237 \\
0.134	2.29809283889318 \\
0.135	2.31832658915894 \\
0.136	2.33672912917647 \\
0.137	2.35330703334753 \\
0.138	2.36817894142845 \\
0.139	2.38147493478441 \\
0.14	2.39320647545303 \\
0.141	2.403193078705 \\
0.142	2.41127402607516 \\
0.143	2.41740860440527 \\
0.144	2.42157853235499 \\
0.145	2.42391540232082 \\
0.146	2.42472984028374 \\
0.147	2.42435058372375 \\
0.148	2.42303693132948 \\
0.149	2.42089458652297 \\
0.15	2.41786609831389 \\
0.151	2.41376022452556 \\
0.152	2.40834300302963 \\
0.153	2.4014439403342 \\
0.154	2.39288355844135 \\
0.155	2.38256760830972 \\
0.156	2.37061311282252 \\
0.157	2.3571460360923 \\
0.158	2.34218619622524 \\
0.159	2.32571290719151 \\
0.16	2.30773540202919 \\
0.161	2.28835582980818 \\
0.162	2.26776267052346 \\
0.163	2.24620145557003 \\
0.164	2.22385244643039 \\
0.165	2.20080029023699 \\
0.166	2.17712643090682 \\
0.167	2.15274741904239 \\
0.168	2.12742279302136 \\
0.169	2.10106066457092 \\
0.17	2.0737560155434 \\
0.171	2.04566017063102 \\
0.172	2.01688497880868 \\
0.173	1.98750781528668 \\
0.174	1.9576012825404 \\
0.175	1.92721574268055 \\
0.176	1.89648152018644 \\
0.177	1.86562571764811 \\
0.178	1.83502020916544 \\
0.179	1.80534806576147 \\
0.18	1.77725115613154 \\
0.181	1.75085796343368 \\
0.182	1.72589919961952 \\
0.183	1.70195388001122 \\
0.184	1.6785331300686 \\
0.185	1.65512980015739 \\
0.186	1.63134537078456 \\
0.187	1.60699078463182 \\
0.188	1.58195819917444 \\
0.189	1.55605489167611 \\
0.19	1.52883815315598 \\
0.191	1.49964270017913 \\
0.192	1.46806020082287 \\
0.193	1.43412963726721 \\
0.194	1.39802289008069 \\
0.195	1.36004013017508 \\
0.196	1.32074411670182 \\
0.197	1.28069039236325 \\
0.198	1.24010544871362 \\
0.199	1.19888399847869 \\
0.2	1.15682869666926 \\
0.201	1.11385324171445 \\
0.202	1.06994916410121 \\
0.203	1.02488496273032 \\
0.204	0.977912652093174 \\
0.205	0.92797854088172 \\
0.206	0.874031137517382 \\
0.207	0.814868863349741 \\
0.208	0.74925117112309 \\
0.209	0.676449304991716 \\
0.21	0.596347529787421 \\
0.211	0.509072056239427 \\
0.212	0.414708818413889 \\
0.213	0.313356588134071 \\
0.214	0.205433313840154 \\
0.215	0.0918722321860828 \\
0.216	-0.0260542065186455 \\
0.217	-0.147050678984366 \\
0.218	-0.269844346929348 \\
0.219	-0.393319152122079 \\
0.22	-0.517036376537812 \\
0.221	-0.641300016130552 \\
0.222	-0.766505592717834 \\
0.223	-0.892711701434272 \\
0.224	-1.01973552556329 \\
0.225	-1.14727435140698 \\
0.226	-1.27492121168221 \\
0.227	-1.40213055458111 \\
0.228	-1.52815464133641 \\
0.229	-1.65200855619543 \\
0.23	-1.77235772053764 \\
0.231	-1.88743082562707 \\
0.232	-1.99528118479229 \\
0.233	-2.09429824618004 \\
0.234	-2.1834956332566 \\
0.235	-2.26243684623298 \\
0.236	-2.33113000243459 \\
0.237	-2.38994121909006 \\
0.238	-2.43937342944585 \\
0.239	-2.47994150440783 \\
0.24	-2.51222431703568 \\
0.241	-2.53689010917039 \\
0.242	-2.55465699355203 \\
0.243	-2.56619753644778 \\
0.244	-2.57208370192317 \\
0.245	-2.57291287394429 \\
0.246	-2.56942116975418 \\
0.247	-2.56240601533645 \\
0.248	-2.55268846541679 \\
0.249	-2.54124055569022 \\
0.25	-2.52922086725856 \\
0.251	-2.51787058796609 \\
0.252	-2.50834843786915 \\
0.253	-2.50150220133678 \\
0.254	-2.49785333882773 \\
0.255	-2.49769699673516 \\
0.256	-2.50100331852928 \\
0.257	-2.50723766250088 \\
0.258	-2.51526661849896 \\
0.259	-2.52343466706934 \\
0.26	-2.52963018436274 \\
0.261	-2.53125747720645 \\
0.262	-2.52542405384516 \\
0.263	-2.5094211564169 \\
0.264	-2.48124073964765 \\
0.265	-2.43992193397245 \\
0.266	-2.38563987076008 \\
0.267	-2.31957850439003 \\
0.268	-2.2436721472033 \\
0.269	-2.16010840784461 \\
0.27	-2.07073681710127 \\
0.271	-1.97677451856667 \\
0.272	-1.87876647987417 \\
0.273	-1.77672962490051 \\
0.274	-1.67047270780242 \\
0.275	-1.55984986562175 \\
0.276	-1.44488757096929 \\
0.277	-1.32582423258398 \\
0.278	-1.20288438981845 \\
0.279	-1.0760553345849 \\
0.28	-0.9453777916135 \\
0.281	-0.811484271532685 \\
0.282	-0.675942417155978 \\
0.283	-0.541497714537661 \\
0.284	-0.412150635109503 \\
0.285	-0.292326802449928 \\
0.286	-0.185211244643112 \\
0.287	-0.0918363713134435 \\
0.288	-0.0114734422674335 \\
0.289	0.0574869212244307 \\
0.29	0.116787567869739 \\
0.291	0.168163122595753 \\
0.292	0.213434465326956 \\
0.293	0.254409529244763 \\
0.294	0.293059249116442 \\
0.295	0.331811477579693 \\
0.296	0.373128354345676 \\
0.297	0.418417620593691 \\
0.298	0.467363534346392 \\
0.299	0.518264272272362 \\
0.3	0.568779382718181 \\
0.301	0.616542317072343 \\
0.302	0.659666595023304 \\
0.303	0.697043348617572 \\
0.304	0.728297374439654 \\
0.305	0.75343384136602 \\
0.306	0.772186161719136 \\
0.307	0.78386689685813 \\
0.308	0.788290566836918 \\
0.309	0.786459058261128 \\
0.31	0.780297039951984 \\
0.311	0.772280793053312 \\
0.312	0.765190884535684 \\
0.313	0.761683734542153 \\
0.314	0.763774517986127 \\
0.315	0.772642542986622 \\
0.316	0.788958903400974 \\
0.317	0.81331147277494 \\
0.318	0.846169296409937 \\
0.319	0.887196162055719 \\
0.32	0.9345791177762 \\
0.321	0.985495064926554 \\
0.322	1.03725468255986 \\
0.323	1.08790109608147 \\
0.324	1.13642208990739 \\
0.325	1.18288804230536 \\
0.326	1.22818252488888 \\
0.327	1.27330674254351 \\
0.328	1.3187036611761 \\
0.329	1.36419809967438 \\
0.33	1.40963436102237 \\
0.331	1.45549551980048 \\
0.332	1.50301093269543 \\
0.333	1.5538353565609 \\
0.334	1.6096214379303 \\
0.335	1.6714832180656 \\
0.336	1.73918141605731 \\
0.337	1.81086964128027 \\
0.338	1.88390574482235 \\
0.339	1.9557896710557 \\
0.34	2.02467556475593 \\
0.341	2.08949158553112 \\
0.342	2.14975144809074 \\
0.343	2.20540658292343 \\
0.344	2.25675339390708 \\
0.345	2.30427863708034 \\
0.346	2.34847718542862 \\
0.347	2.38972907496879 \\
0.348	2.42834076706946 \\
0.349	2.46447669437082 \\
0.35	2.49801803682639 \\
0.351	2.52864259198933 \\
0.352	2.55593283930034 \\
0.353	2.57941639617962 \\
0.354	2.5986728787773 \\
0.355	2.61342633344606 \\
0.356	2.62357953786416 \\
0.357	2.6291891145139 \\
0.358	2.63044966327644 \\
0.359	2.62769616770295 \\
0.36	2.62140043715004 \\
0.361	2.61231057321155 \\
0.362	2.60148762820462 \\
0.363	2.59006932897436 \\
0.364	2.57904826435151 \\
0.365	2.56909582407307 \\
0.366	2.56042677294207 \\
0.367	2.55275307404465 \\
0.368	2.54528879670723 \\
0.369	2.53681611423023 \\
0.37	2.52570570778184 \\
0.371	2.5100576450421 \\
0.372	2.48815220254227 \\
0.373	2.45890920591718 \\
0.374	2.42220380503225 \\
0.375	2.37894896258129 \\
0.376	2.33074186975835 \\
0.377	2.27921189102581 \\
0.378	2.22539894387168 \\
0.379	2.16954381344545 \\
0.38	2.11131911600011 \\
0.381	2.05023073830602 \\
0.382	1.98600569970737 \\
0.383	1.91858526416038 \\
0.384	1.8478712112298 \\
0.385	1.77369324749823 \\
0.386	1.69573556445859 \\
0.387	1.61328251310163 \\
0.388	1.5252426905293 \\
0.389	1.43065798560904 \\
0.39	1.32930721504944 \\
0.391	1.22200850568131 \\
0.392	1.11067390633179 \\
0.393	0.99807880445826 \\
0.394	0.887366193706612 \\
0.395	0.78153961072552 \\
0.396	0.682856047926173 \\
0.397	0.592421384733709 \\
0.398	0.510397291284113 \\
0.399	0.436177923765732 \\
0.4	0.368099215442098 \\
0.401	0.303371604043437 \\
0.402	0.238712921102061 \\
0.403	0.171176884050991 \\
0.404	0.0985260709315792 \\
0.405	0.0192005759403718 \\
0.406	-0.0676857909505509 \\
0.407	-0.162233042149527 \\
0.408	-0.263672613958108 \\
0.409	-0.370442047719802 \\
0.41	-0.480294925369765 \\
0.411	-0.590237438978893 \\
0.412	-0.696906224851681 \\
0.413	-0.797678141199956 \\
0.414	-0.891406008033015 \\
0.415	-0.978210522373548 \\
0.416	-1.05890451473152 \\
0.417	-1.1345804347106 \\
0.418	-1.20638105692264 \\
0.419	-1.27530335849854 \\
0.42	-1.34209254686222 \\
0.421	-1.40741157862579 \\
0.422	-1.47219345114973 \\
0.423	-1.53776179585862 \\
0.424	-1.60545171117271 \\
0.425	-1.67593717603326 \\
0.426	-1.74879601791853 \\
0.427	-1.8224759842758 \\
0.428	-1.89453857850752 \\
0.429	-1.96236719680433 \\
0.43	-2.02407492385869 \\
0.431	-2.07897907410578 \\
0.432	-2.12750538170164 \\
0.433	-2.17072696210282 \\
0.434	-2.20991049562895 \\
0.435	-2.24623609933841 \\
0.436	-2.28062865835427 \\
0.437	-2.31366309891129 \\
0.438	-2.34553806090146 \\
0.439	-2.37612004293115 \\
0.44	-2.40499633231098 \\
0.441	-2.43153281657716 \\
0.442	-2.45506028490461 \\
0.443	-2.47505445994097 \\
0.444	-2.49112777679225 \\
0.445	-2.50295445608115 \\
0.446	-2.51024803273424 \\
0.447	-2.5128203941472 \\
0.448	-2.51073668621162 \\
0.449	-2.50439447528141 \\
0.45	-2.49446685891329 \\
0.451	-2.48186666433342 \\
0.452	-2.46771661540898 \\
0.453	-2.45324606418616 \\
0.454	-2.43957332661704 \\
0.455	-2.42741387586618 \\
0.456	-2.41693821006251 \\
0.457	-2.40782631515254 \\
0.458	-2.39930308496784 \\
0.459	-2.3901508734702 \\
0.46	-2.378822100591 \\
0.461	-2.36368624022247 \\
0.462	-2.3433540914275 \\
0.463	-2.31694893006122 \\
0.464	-2.28436762255178 \\
0.465	-2.24643599394621 \\
0.466	-2.20469046544699 \\
0.467	-2.16083752756386 \\
0.468	-2.11612692451812 \\
0.469	-2.07099608132121 \\
0.47	-2.02520939419979 \\
0.471	-1.97829101778173 \\
0.472	-1.9299525994592 \\
0.473	-1.8802992300531 \\
0.474	-1.82977230381886 \\
0.475	-1.77888121935018 \\
0.476	-1.72786327513214 \\
0.477	-1.67651631050129 \\
0.478	-1.62424334340796 \\
0.479	-1.57022360631727 \\
0.48	-1.51374673060615 \\
0.481	-1.45472306116959 \\
0.482	-1.39424567697375 \\
0.483	-1.33477707758796 \\
0.484	-1.27943676681197 \\
0.485	-1.23076743537907 \\
0.486	-1.19013660591759 \\
0.487	-1.15792477517625 \\
0.488	-1.13373049922886 \\
0.489	-1.11643449627637 \\
0.49	-1.10442296535325 \\
0.491	-1.09590617909132 \\
0.492	-1.08904097054981 \\
0.493	-1.08194480716611 \\
0.494	-1.07288262933011 \\
0.495	-1.06060232976052 \\
0.496	-1.04453142871781 \\
0.497	-1.02459331888428 \\
0.498	-1.00077208816776 \\
0.499	-0.973012601297532 \\
0.5	-0.941536888252894 \\
0.501	-0.9069706107518 \\
0.502	-0.870315295303246 \\
0.503	-0.833165916780094 \\
0.504	-0.797869801175764 \\
0.505	-0.767091781547419 \\
0.506	-0.742817204181157 \\
0.507	-0.725472360343449 \\
0.508	-0.713821262741657 \\
0.509	-0.705524337314051 \\
0.51	-0.697741310846725 \\
0.511	-0.687499922896992 \\
0.512	-0.672132041653755 \\
0.513	-0.64975414620717 \\
0.514	-0.619108646484294 \\
0.515	-0.578812285149984 \\
0.516	-0.527070796377298 \\
0.517	-0.4622425412735 \\
0.518	-0.383577501886251 \\
0.519	-0.291612006213082 \\
0.52	-0.188219300188532 \\
0.521	-0.0764830516545627 \\
0.522	0.0397580705268626 \\
0.523	0.156956443819279 \\
0.524	0.272901688711132 \\
0.525	0.386777689775567 \\
0.526	0.498277813771809 \\
0.527	0.607070530065003 \\
0.528	0.713256274159139 \\
0.529	0.81777034005553 \\
0.53	0.922141140587609 \\
0.531	1.02822292475138 \\
0.532	1.13808102937006 \\
0.533	1.25363775275083 \\
0.534	1.37590849553463 \\
0.535	1.50425325312199 \\
0.536	1.63640635187579 \\
0.537	1.7691192827448 \\
0.538	1.89859767897995 \\
0.539	2.02083075674506 \\
0.54	2.13233457763201 \\
0.541	2.23108217650759 \\
0.542	2.31683252134853 \\
0.543	2.39066012808858 \\
0.544	2.45424528729445 \\
0.545	2.50931212273192 \\
0.546	2.55728613627158 \\
0.547	2.59911626121022 \\
0.548	2.63519516122768 \\
0.549	2.66550443507798 \\
0.55	2.68984954264329 \\
0.551	2.70796825804989 \\
0.552	2.71964951721952 \\
0.553	2.72485957825181 \\
0.554	2.7238034318343 \\
0.555	2.7168986472625 \\
0.556	2.7047376040439 \\
0.557	2.68821870980354 \\
0.558	2.66873181674828 \\
0.559	2.64821717011035 \\
0.56	2.62891081162872 \\
0.561	2.61281115907711 \\
0.562	2.60134156719791 \\
0.563	2.59526477475953 \\
0.564	2.59462244750972 \\
0.565	2.59866177800218 \\
0.566	2.60576946141373 \\
0.567	2.61347218362141 \\
0.568	2.61842709326106 \\
0.569	2.61641276195032 \\
0.57	2.60276128888435 \\
0.571	2.57347616455959 \\
0.572	2.52658032513916 \\
0.573	2.46288247855819 \\
0.574	2.38576578404106 \\
0.575	2.30011665442 \\
0.576	2.21060810224972 \\
0.577	2.12014605853265 \\
0.578	2.02927077727895 \\
0.579	1.93646369809993 \\
0.58	1.83931078688874 \\
0.581	1.73586629148294 \\
0.582	1.62523369518394 \\
0.583	1.50753315633308 \\
0.584	1.38354698132956 \\
0.585	1.2537715964927 \\
0.586	1.11737056011106 \\
0.587	0.972458507679684 \\
0.588	0.817753346558015 \\
0.589	0.654142687413219 \\
0.59	0.485860241696038 \\
0.591	0.320924830040209 \\
0.592	0.16880119976166 \\
0.593	0.0361132210414486 \\
0.594	-0.0754837501271516 \\
0.595	-0.168059396029349 \\
0.596	-0.244888125445616 \\
0.597	-0.308762119688542 \\
0.598	-0.361907548876172 \\
0.599	-0.406605920285234 \\
0.6	-0.445515536320966 \\
0.601	-0.482098562772034 \\
0.602	-0.521139202798369 \\
0.603	-0.5680277853518 \\
0.604	-0.626471303854535 \\
0.605	-0.696526519448577 \\
0.606	-0.774828511855898 \\
0.607	-0.856088630683791 \\
0.608	-0.934712479599156 \\
0.609	-1.0064011768007 \\
0.61	-1.06899033911957 \\
0.611	-1.12253167663548 \\
0.612	-1.1684097729838 \\
0.613	-1.20758456813278 \\
0.614	-1.2398890769463 \\
0.615	-1.26499986870544 \\
0.616	-1.28310842596396 \\
0.617	-1.29481571919562 \\
0.618	-1.30116868451837 \\
0.619	-1.30401499962854 \\
0.62	-1.30619131825729 \\
0.621	-1.31081495505705 \\
0.622	-1.32022140500663 \\
0.623	-1.33595906728813 \\
0.624	-1.35941586296538 \\
0.625	-1.39203710168015 \\
0.626	-1.43433341402122 \\
0.627	-1.48412703000324 \\
0.628	-1.53663209518126 \\
0.629	-1.58658307627678 \\
0.63	-1.63064556572718 \\
0.631	-1.66848651163096 \\
0.632	-1.70166091651618 \\
0.633	-1.73246600449187 \\
0.634	-1.76316743222277 \\
0.635	-1.79511228743973 \\
0.636	-1.8282921937343 \\
0.637	-1.86173273692939 \\
0.638	-1.89408357464844 \\
0.639	-1.92409166471158 \\
0.64	-1.95110606864555 \\
0.641	-1.97598489473704 \\
0.642	-2.00143213914296 \\
0.643	-2.0303518274913 \\
0.644	-2.0637744937973 \\
0.645	-2.10023270443051 \\
0.646	-2.13657252246183 \\
0.647	-2.16953935900986 \\
0.648	-2.19705907120785 \\
0.649	-2.2184716049658 \\
0.65	-2.2345146823195 \\
0.651	-2.24685333710111 \\
0.652	-2.25733275999046 \\
0.653	-2.26775706003984 \\
0.654	-2.27985654383239 \\
0.655	-2.29486108834615 \\
0.656	-2.31304707410464 \\
0.657	-2.33367397399641 \\
0.658	-2.35540985920199 \\
0.659	-2.37678625683506 \\
0.66	-2.39616561193408 \\
0.661	-2.4119735553574 \\
0.662	-2.42313131436263 \\
0.663	-2.4292763591854 \\
0.664	-2.43077813559862 \\
0.665	-2.4283850928449 \\
0.666	-2.42277741705193 \\
0.667	-2.41404834395812 \\
0.668	-2.40159475373903 \\
0.669	-2.38482293576617 \\
0.67	-2.36390605873262 \\
0.671	-2.34021699840747 \\
0.672	-2.31584774315068 \\
0.673	-2.29268963751558 \\
0.674	-2.27185285995416 \\
0.675	-2.25354176938778 \\
0.676	-2.23743670645254 \\
0.677	-2.2227487948017 \\
0.678	-2.20785457467002 \\
0.679	-2.19025256422923 \\
0.68	-2.16709657675915 \\
0.681	-2.13612264504118 \\
0.682	-2.09704872541188 \\
0.683	-2.05232959293584 \\
0.684	-2.00618114027473 \\
0.685	-1.96243236528401 \\
0.686	-1.92259774422292 \\
0.687	-1.88580461290596 \\
0.688000000000001	-1.85026920503382 \\
0.689000000000001	-1.81434835399259 \\
0.690000000000001	-1.77688357506537 \\
0.691000000000001	-1.73732017122605 \\
0.692000000000001	-1.69561642457869 \\
0.693000000000001	-1.6519929876774 \\
0.694000000000001	-1.60637157640665 \\
0.695000000000001	-1.55790170945777 \\
0.696000000000001	-1.50522304509409 \\
0.697000000000001	-1.4468936995792 \\
0.698000000000001	-1.38169579854183 \\
0.699000000000001	-1.30875437869326 \\
0.700000000000001	-1.22768164052111 \\
0.701000000000001	-1.13955128944403 \\
0.702000000000001	-1.04738466645971 \\
0.703000000000001	-0.955060018633116 \\
0.704000000000001	-0.866363542930604 \\
0.705000000000001	-0.785060118910231 \\
0.706000000000001	-0.714808132505789 \\
0.707000000000001	-0.657743863848688 \\
0.708000000000001	-0.612556938548758 \\
0.709000000000001	-0.574550586946508 \\
0.710000000000001	-0.537740952924443 \\
0.711000000000001	-0.496795455796018 \\
0.712000000000001	-0.447815583854909 \\
0.713000000000001	-0.388215282287009 \\
0.714000000000001	-0.316712424081982 \\
0.715000000000001	-0.233193462010668 \\
0.716000000000001	-0.136942397689431 \\
0.717000000000001	-0.0255905973892577 \\
0.718000000000001	0.102266656966856 \\
0.719000000000001	0.243937614542121 \\
0.720000000000001	0.392554733709179 \\
0.721000000000001	0.539698114903594 \\
0.722000000000001	0.678735944850069 \\
0.723000000000001	0.806577528037086 \\
0.724000000000001	0.923252087020887 \\
0.725000000000001	1.03102712709305 \\
0.726000000000001	1.13318367199789 \\
0.727000000000001	1.23150051969877 \\
0.728000000000001	1.32541441394688 \\
0.729000000000001	1.4138558624327 \\
0.730000000000001	1.49719367925505 \\
0.731000000000001	1.57770482190168 \\
0.732000000000001	1.65875302456222 \\
0.733000000000001	1.74432727286715 \\
0.734000000000001	1.83751700916506 \\
0.735000000000001	1.9377658586537 \\
0.736000000000001	2.04066192668768 \\
0.737000000000001	2.13951105427038 \\
0.738000000000001	2.22779940694168 \\
0.739000000000001	2.30196801315933 \\
0.740000000000001	2.36169927355547 \\
0.741000000000001	2.40900693861725 \\
0.742000000000001	2.44704150245045 \\
0.743000000000001	2.47886135888791 \\
0.744000000000001	2.50712215619114 \\
0.745000000000001	2.53373972598446 \\
0.746000000000001	2.55996658661375 \\
0.747000000000001	2.586589011554 \\
0.748000000000001	2.6134332203595 \\
0.749000000000001	2.63956605392871 \\
0.750000000000001	2.66377145131935 \\
0.751000000000001	2.68482497710256 \\
0.752000000000001	2.70177580645064 \\
0.753000000000001	2.71390607090597 \\
0.754000000000001	2.72067736461806 \\
0.755000000000001	2.72176422429912 \\
0.756000000000001	2.71692162577825 \\
0.757000000000001	2.70634322697892 \\
0.758000000000001	2.6906877610602 \\
0.759000000000001	2.67088606554108 \\
0.760000000000001	2.64833754214817 \\
0.761000000000001	2.62459866444882 \\
0.762000000000001	2.6010370293213 \\
0.763000000000001	2.57871093692577 \\
0.764000000000001	2.55802034330418 \\
0.765000000000001	2.53854560511293 \\
0.766000000000001	2.51887159478425 \\
0.767000000000001	2.49669538000146 \\
0.768000000000001	2.46945477554659 \\
0.769000000000001	2.4341894210275 \\
0.770000000000001	2.3880422907664 \\
0.771000000000001	2.32925447372867 \\
0.772000000000001	2.25769460286527 \\
0.773000000000001	2.17573276854733 \\
0.774000000000001	2.08806750685153 \\
0.775000000000001	2.00057108596615 \\
0.776000000000001	1.91847504160951 \\
0.777000000000001	1.84396818016788 \\
0.778000000000001	1.77556321111287 \\
0.779000000000001	1.70905214105034 \\
0.780000000000001	1.63995545206716 \\
0.781000000000001	1.56625522203817 \\
0.782000000000001	1.48814371840262 \\
0.783000000000001	1.40694620322868 \\
0.784000000000001	1.32442611141607 \\
0.785000000000001	1.24126997844741 \\
0.786000000000001	1.15595182328604 \\
0.787000000000001	1.06544513434655 \\
0.788000000000001	0.967287380026287 \\
0.789000000000001	0.861322061115357 \\
0.790000000000001	0.751232554222763 \\
0.791000000000001	0.645005056637227 \\
0.792000000000001	0.551546220604966 \\
0.793000000000001	0.476244207682674 \\
0.794000000000001	0.42004686940308 \\
0.795000000000001	0.381131491554161 \\
0.796000000000001	0.357006091739089 \\
0.797000000000001	0.345890785144414 \\
0.798000000000001	0.346654989589735 \\
0.799000000000001	0.357392487269029 \\
0.800000000000001	0.374227610547415 \\
0.801000000000001	0.391518200741493 \\
0.802000000000001	0.403193891822024 \\
0.803000000000001	0.404708306530842 \\
0.804000000000001	0.394323224937795 \\
0.805000000000001	0.372931665775089 \\
0.806000000000001	0.342759895476794 \\
0.807000000000001	0.306195102780759 \\
0.808000000000001	0.264975562694027 \\
0.809000000000001	0.219902445158052 \\
0.810000000000001	0.172266228479501 \\
0.811000000000001	0.125154370259927 \\
0.812000000000001	0.0832671850878577 \\
0.813000000000001	0.051672113334445 \\
0.814000000000001	0.0337331051322868 \\
0.815000000000001	0.0300272111773924 \\
0.816000000000001	0.038346342469515 \\
0.817000000000001	0.0542553324839987 \\
0.818000000000001	0.072584797125818 \\
0.819000000000001	0.0887482025370398 \\
0.820000000000001	0.0994191305363397 \\
0.821000000000001	0.102624473868282 \\
0.822000000000001	0.0964552188292716 \\
0.823000000000001	0.0774950531863601 \\
0.824000000000001	0.041350092195419 \\
0.825000000000001	-0.0153992530310532 \\
0.826000000000001	-0.0935820072197988 \\
0.827000000000001	-0.190026858848548 \\
0.828000000000001	-0.297930440355941 \\
0.829000000000001	-0.4095086644034 \\
0.830000000000001	-0.518799126303166 \\
0.831000000000001	-0.623332876960348 \\
0.832000000000001	-0.723425901231251 \\
0.833000000000001	-0.820287234400971 \\
0.834000000000001	-0.914266661845031 \\
0.835000000000001	-1.00466167067175 \\
0.836000000000001	-1.09092211490405 \\
0.837000000000001	-1.17311763585678 \\
0.838000000000001	-1.25221562224748 \\
0.839000000000001	-1.33051765148089 \\
0.840000000000001	-1.41144967163518 \\
0.841000000000001	-1.49834624880672 \\
0.842000000000001	-1.59270866058796 \\
0.843000000000001	-1.69363608709884 \\
0.844000000000001	-1.79859052248147 \\
0.845000000000001	-1.90421582800339 \\
0.846000000000001	-2.00633173746395 \\
0.847000000000001	-2.10016152749211 \\
0.848000000000001	-2.18132689384191 \\
0.849000000000001	-2.24748024246116 \\
0.850000000000001	-2.29968833541821 \\
0.851000000000001	-2.34139434712786 \\
0.852000000000001	-2.37647383066114 \\
0.853000000000001	-2.40839405696271 \\
0.854000000000001	-2.43922646920433 \\
0.855000000000001	-2.46962943880787 \\
0.856000000000001	-2.49965309518669 \\
0.857000000000001	-2.52884181859542 \\
0.858000000000001	-2.55640109670811 \\
0.859000000000001	-2.58119020008915 \\
0.860000000000001	-2.60149095243133 \\
0.861000000000001	-2.61570852667897 \\
0.862000000000001	-2.62311651149426 \\
0.863000000000001	-2.62350952724509 \\
0.864000000000001	-2.61704440198486 \\
0.865000000000001	-2.60385675115001 \\
0.866000000000001	-2.58417594710725 \\
0.867000000000001	-2.55950301113032 \\
0.868000000000001	-2.53273557130187 \\
0.869000000000001	-2.5069565692157 \\
0.870000000000001	-2.48487581582015 \\
0.871000000000001	-2.46784736531414 \\
0.872000000000001	-2.45571776203435 \\
0.873000000000001	-2.44794852380642 \\
0.874000000000001	-2.44359914675282 \\
0.875000000000001	-2.44108922452132 \\
0.876000000000001	-2.43827573173353 \\
0.877000000000001	-2.43160600242426 \\
0.878000000000001	-2.41581430463731 \\
0.879000000000001	-2.38517143341588 \\
0.880000000000001	-2.33568784620498 \\
0.881000000000001	-2.26787291655172 \\
0.882000000000001	-2.18697224180648 \\
0.883000000000001	-2.09984927600185 \\
0.884000000000001	-2.01158501477327 \\
0.885000000000001	-1.92448081490566 \\
0.886000000000001	-1.83860326792252 \\
0.887000000000001	-1.75243810212324 \\
0.888000000000001	-1.66412138696314 \\
0.889000000000001	-1.57239986542169 \\
0.890000000000001	-1.47650925449524 \\
0.891000000000001	-1.37603047821782 \\
0.892000000000001	-1.27066842645888 \\
0.893000000000001	-1.1594396013124 \\
0.894000000000001	-1.04042423034807 \\
0.895000000000001	-0.911816887247951 \\
0.896000000000001	-0.772540006351849 \\
0.897000000000001	-0.622381329813457 \\
0.898000000000001	-0.463586607282618 \\
0.899000000000001	-0.30232156878776 \\
0.900000000000001	-0.147128343261968 \\
0.901000000000001	-0.00559800744770653 \\
0.902000000000001	0.117468820909872 \\
0.903000000000001	0.220440302329657 \\
0.904000000000001	0.304047306693718 \\
0.905000000000001	0.369861087291298 \\
0.906000000000001	0.420886598846337 \\
0.907000000000001	0.461790727402469 \\
0.908000000000001	0.496729548376469 \\
0.909000000000001	0.529444847590977 \\
0.910000000000001	0.56481251254827 \\
0.911000000000001	0.607770459603391 \\
0.912000000000001	0.661982097140611 \\
0.913000000000001	0.729909613607516 \\
0.914000000000001	0.812239525156576 \\
0.915000000000001	0.906745518386962 \\
0.916000000000001	1.00803741408947 \\
0.917000000000001	1.10847926501086 \\
0.918000000000001	1.2005473948372 \\
0.919000000000001	1.28009062656896 \\
0.920000000000001	1.34764244063172 \\
0.921000000000001	1.40599554359205 \\
0.922000000000001	1.45740731570998 \\
0.923000000000001	1.50338093413317 \\
0.924000000000001	1.54470963850762 \\
0.925000000000001	1.5810568997271 \\
0.926000000000001	1.6115425305023 \\
0.927000000000001	1.63567626679973 \\
0.928000000000001	1.65412354146556 \\
0.929000000000001	1.6695628412157 \\
0.930000000000001	1.68656233887546 \\
0.931000000000001	1.70919000433191 \\
0.932000000000001	1.73959178008648 \\
0.933000000000001	1.77888393119754 \\
0.934000000000001	1.82669889370977 \\
0.935000000000001	1.88051083751405 \\
0.936000000000001	1.93645581127895 \\
0.937000000000001	1.99004556454859 \\
0.938000000000001	2.03731581573451 \\
0.939000000000001	2.07638044196426 \\
0.940000000000001	2.10791490309512 \\
0.941000000000001	2.13438922543952 \\
0.942000000000001	2.15854115355889 \\
0.943000000000001	2.18272955637346 \\
0.944000000000001	2.2085403555761 \\
0.945000000000001	2.23612924191844 \\
0.946000000000001	2.26457993382874 \\
0.947000000000001	2.29251844267749 \\
0.948000000000001	2.3178541836788 \\
0.949000000000001	2.33850295895054 \\
0.950000000000001	2.35387689945889 \\
0.951000000000001	2.36524007301758 \\
0.952000000000001	2.37521027437817 \\
0.953000000000001	2.38652693634678 \\
0.954000000000001	2.40016357492222 \\
0.955000000000001	2.41467307529357 \\
0.956000000000001	2.42705489272741 \\
0.957000000000001	2.43426514423409 \\
0.958000000000001	2.43459508266083 \\
0.959000000000001	2.42839328752832 \\
0.960000000000001	2.41802064109402 \\
0.961000000000001	2.40651509573441 \\
0.962000000000001	2.39638905355728 \\
0.963000000000001	2.38932077475189 \\
0.964000000000001	2.38603813639988 \\
0.965000000000001	2.38634926624967 \\
0.966000000000001	2.38903729258723 \\
0.967000000000001	2.39202627824061 \\
0.968000000000001	2.39259253895694 \\
0.969000000000001	2.38779243773113 \\
0.970000000000001	2.37625357405063 \\
0.971000000000001	2.35887187149444 \\
0.972000000000001	2.33775367060617 \\
0.973000000000001	2.31537421905132 \\
0.974000000000001	2.29379098780718 \\
0.975000000000001	2.27434326122992 \\
0.976000000000001	2.25711492813143 \\
0.977000000000001	2.24068436021793 \\
0.978000000000001	2.22310441843204 \\
0.979000000000001	2.20243892546701 \\
0.980000000000001	2.17786960579847 \\
0.981000000000001	2.1502477870853 \\
0.982000000000001	2.12076363861111 \\
0.983000000000001	2.09062013542695 \\
0.984000000000001	2.06098023674973 \\
0.985000000000001	2.03230695469229 \\
0.986000000000001	2.00369963594723 \\
0.987000000000001	1.97311852881371 \\
0.988000000000001	1.93820298378396 \\
0.989000000000001	1.89651297467612 \\
0.990000000000001	1.84668406139621 \\
0.991000000000001	1.7901035427548 \\
0.992000000000001	1.73122774014515 \\
0.993000000000001	1.67666910501403 \\
0.994000000000001	1.63251833335681 \\
0.995000000000001	1.60142130367749 \\
0.996000000000001	1.58222782446577 \\
0.997000000000001	1.57149397039577 \\
0.998000000000001	1.56499337261321 \\
0.999000000000001	1.55801596849913 \\
1	1.54657967935517 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-3)
--(axis cs:0,3);

\path [draw=black, fill opacity=0] (axis cs:1,-3)
--(axis cs:1,3);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:1,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:1,1);

\end{axis}

\end{tikzpicture}

==> tikz/lin-sys-lin-SG_steady-state-V.tex <==
\begin{tikzpicture}

  % Knoten / Blöcke
  \UeFunk[align = left, inner sep = 6 pt]{linSigGen}{-0.8, 0}{0.6 cm}{
		$\begin{aligned}
		\dot{\boldsymbol{q}}_{\mathrm{r}}^v(t) &= \boldsymbol{S}_{v} \, \boldsymbol{q}_{\mathrm{r}}^v(t) \\[0.2em]
		\ddot{\boldsymbol{q}}_{\mathrm{r}}^v(t) &= \boldsymbol{S}_{v} \, \dot{\boldsymbol{q}}_{\mathrm{r}}^v(t) \\[0.2em]
		\boldsymbol{F}(t) &= \boldsymbol{R} \, \boldsymbol{q}_{\mathrm{r}}^v(t)
		\end{aligned}$
  }
  \UeFunk[align = left, inner sep = 6 pt]{FOM}{6.7, 0}{0.6 cm}{
	    $\begin{aligned}
	    \boldsymbol{M} \ddot{\boldsymbol{q}}(t) + \boldsymbol{D} \dot{\boldsymbol{q}}(t) + \boldsymbol{K} \boldsymbol{q}(t) &= \boldsymbol{B} \boldsymbol{F}(t) \\[0.2em]
	    \boldsymbol{y}(t) &= \boldsymbol{C} \boldsymbol{q}(t)
	    \end{aligned}$
  } 
  \UeFunk[align = left, inner sep = 6 pt]{ROM}{6.7, -4}{0.6 cm}{
	  	$\begin{aligned}
		\boldsymbol{M}_{\mathrm{r}} \ddot{\boldsymbol{q}}_{\mathrm{r}}(t) + \boldsymbol{D}_{\mathrm{r}} \dot{\boldsymbol{q}}_{\mathrm{r}}(t) + \boldsymbol{K}_{\mathrm{r}} \boldsymbol{q}_{\mathrm{r}}(t) &= \boldsymbol{B}_{\mathrm{r}} \boldsymbol{F}(t) \\[0.2em]
		\boldsymbol{y}_{\mathrm{r}}(t) &= \boldsymbol{C}_{\mathrm{r}} \boldsymbol{q}_{\mathrm{r}}(t)
     	\end{aligned}$
  }
  
  \Verzweigung{verzw-u}{2, 0}{3 pt}
  
  \Summationsstelle{summation}{11.2, 0}{0.4 cm}

   
  % Signalflüsse
  \draw[thick, -latex'] (linSigGen) -- (FOM) node[pos = 0.49, above] {$\boldsymbol{F}(t) \!=\! \boldsymbol{R} \, \mathrm{e}^{\boldsymbol{S}_v t} \boldsymbol{q}_{\mathrm{r},0}^v$};
  \draw[thick, -latex'] (verzw-u) |- (ROM);
  \draw[thick, -latex'] (FOM.east) -- (summation) node[pos = 0.51, above] {$\boldsymbol{y}(t)$};
  \draw[thick, -latex'] (ROM.east) -| (summation) node[pos = 0.27, above] {$\boldsymbol{y}_{\mathrm{r}}(t)$};
  \draw[thick, -latex'] (summation) -- + (1.7, 0) node[pos = 0.49, above] {$\boldsymbol{e}(t)=\boldsymbol{0}$};
  
  \draw[thick, -latex'] (linSigGen) -- + (0,2.0) node[pos = 0.6, right] {$\begin{aligned}
  	\boldsymbol{q}_{\mathrm{r},0}^v &\neq \boldsymbol{0} \\
	\dot{\boldsymbol{q}}_{\mathrm{r},0}^v &\neq \boldsymbol{0}
  	\end{aligned}$} -- (linSigGen);

  \draw[thick, -latex'] (FOM) -- + (0,2.0) node[pos = 0.6, right] {$\begin{aligned}
  	\boldsymbol{q}_{0} &= \boldsymbol{V} \boldsymbol{q}_{\mathrm{r},0}^v \\
  	\dot{\boldsymbol{q}}_{0} &= \boldsymbol{V} \dot{\boldsymbol{q}}_{\mathrm{r},0}^v
  	\end{aligned}$} -- (FOM);
  
  \draw[thick, -latex'] (ROM) -- + (0,2.0) node[pos = 0.6, right] {$\begin{aligned}
  	\boldsymbol{q}_{\mathrm{r},0} &= \boldsymbol{W}^{\mathsf T} \, \boldsymbol{q}_{0} \\
  	\dot{\boldsymbol{q}}_{\mathrm{r},0} &= \boldsymbol{W}^{\mathsf T} \, \dot{\boldsymbol{q}}_{0}
    \end{aligned}$} -- (ROM);

  % Beschriftungen
  \node[outer sep = 0.1 cm, below] at (linSigGen.south) {\text{linear signal generator}};
  \node[outer sep = 0.1 cm, below] at (FOM.south) {\text{FOM}};
  \node[outer sep = 0.1 cm, below] at (ROM.south) {\text{ROM}};
  
  \node[outer sep = 0.3 cm, below] at (summation.west) {$-\ $};
  
\end{tikzpicture}
